Material Identification From Radiographs Without Energy Resolution

We propose a method for performing material identification from radiographs without energy-resolved measurements. Material identification has a wide variety of applications, including in biomedical imaging, nondestructive testing, and security. While existing techniques for radiographic material identification make use of dual energy sources, energy-resolving detectors, or additional (e.g., neutron) measurements, such setups are not always practical-requiring additional hardware and complicating imaging. We tackle material identification without energy resolution, allowing standard X-ray systems to provide material identification information without requiring additional hardware. Assuming a setting where the geometry of each object in the scene is known and the materials come from a known set of possible materials, we pose the problem as a combinatorial optimization with a loss function that accounts for the presence of scatter and an unknown gain and propose a branch and bound algorithm to efficiently solve it. We present experiments on both synthetic data and real, experimental data with relevance to security applications-thick, dense objects imaged with MeV X-rays. We show that material identification can be efficient and accurate, for example, in a scene with three shells (two copper, one aluminum), our algorithm ran in six minutes on a consumer-level laptop and identified the correct materials as being among the top 10 best matches out of 8,000 possibilities.

==> figures/AlCuCuShellsBrem_lineouts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775421in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775421in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140741in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140741in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506061in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506061in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871380in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871380in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236700in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236700in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602020in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602020in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967340in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967340in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.452813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=0.414257in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.735158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=0.696603in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.017504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=0.978949in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.299850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=1.261294in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.582196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=1.543640in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.864541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=1.825986in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{2.146887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=2.108332in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{2.429233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=2.390677in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435673in}{2.450643in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.453197in}}%
\pgfpathlineto{\pgfqpoint{0.439327in}{2.446136in}}%
\pgfpathlineto{\pgfqpoint{0.441153in}{2.432900in}}%
\pgfpathlineto{\pgfqpoint{0.442980in}{2.461040in}}%
\pgfpathlineto{\pgfqpoint{0.444806in}{2.452072in}}%
\pgfpathlineto{\pgfqpoint{0.446633in}{2.451834in}}%
\pgfpathlineto{\pgfqpoint{0.448460in}{2.448759in}}%
\pgfpathlineto{\pgfqpoint{0.450286in}{2.443426in}}%
\pgfpathlineto{\pgfqpoint{0.452113in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{0.453939in}{2.437045in}}%
\pgfpathlineto{\pgfqpoint{0.455766in}{2.417188in}}%
\pgfpathlineto{\pgfqpoint{0.457593in}{2.433181in}}%
\pgfpathlineto{\pgfqpoint{0.459419in}{2.428295in}}%
\pgfpathlineto{\pgfqpoint{0.461246in}{2.430897in}}%
\pgfpathlineto{\pgfqpoint{0.463072in}{2.413907in}}%
\pgfpathlineto{\pgfqpoint{0.466726in}{2.436555in}}%
\pgfpathlineto{\pgfqpoint{0.468552in}{2.428891in}}%
\pgfpathlineto{\pgfqpoint{0.472205in}{2.436077in}}%
\pgfpathlineto{\pgfqpoint{0.474032in}{2.418964in}}%
\pgfpathlineto{\pgfqpoint{0.475859in}{2.424746in}}%
\pgfpathlineto{\pgfqpoint{0.481338in}{2.458473in}}%
\pgfpathlineto{\pgfqpoint{0.483165in}{2.435883in}}%
\pgfpathlineto{\pgfqpoint{0.484992in}{2.438868in}}%
\pgfpathlineto{\pgfqpoint{0.486818in}{2.425627in}}%
\pgfpathlineto{\pgfqpoint{0.488645in}{2.431941in}}%
\pgfpathlineto{\pgfqpoint{0.490471in}{2.461486in}}%
\pgfpathlineto{\pgfqpoint{0.495951in}{2.415869in}}%
\pgfpathlineto{\pgfqpoint{0.497778in}{2.407452in}}%
\pgfpathlineto{\pgfqpoint{0.499604in}{2.412454in}}%
\pgfpathlineto{\pgfqpoint{0.501431in}{2.422819in}}%
\pgfpathlineto{\pgfqpoint{0.503258in}{2.409583in}}%
\pgfpathlineto{\pgfqpoint{0.505084in}{2.407287in}}%
\pgfpathlineto{\pgfqpoint{0.506911in}{2.420036in}}%
\pgfpathlineto{\pgfqpoint{0.508737in}{2.418584in}}%
\pgfpathlineto{\pgfqpoint{0.510564in}{2.419359in}}%
\pgfpathlineto{\pgfqpoint{0.512391in}{2.428720in}}%
\pgfpathlineto{\pgfqpoint{0.514217in}{2.424606in}}%
\pgfpathlineto{\pgfqpoint{0.516044in}{2.415439in}}%
\pgfpathlineto{\pgfqpoint{0.517870in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{0.519697in}{2.415066in}}%
\pgfpathlineto{\pgfqpoint{0.521524in}{2.420823in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{2.410342in}}%
\pgfpathlineto{\pgfqpoint{0.525177in}{2.407550in}}%
\pgfpathlineto{\pgfqpoint{0.527003in}{2.410431in}}%
\pgfpathlineto{\pgfqpoint{0.528830in}{2.428068in}}%
\pgfpathlineto{\pgfqpoint{0.532483in}{2.444221in}}%
\pgfpathlineto{\pgfqpoint{0.534310in}{2.422401in}}%
\pgfpathlineto{\pgfqpoint{0.537963in}{2.409322in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.429050in}}%
\pgfpathlineto{\pgfqpoint{0.543443in}{2.407806in}}%
\pgfpathlineto{\pgfqpoint{0.545269in}{2.388175in}}%
\pgfpathlineto{\pgfqpoint{0.548923in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{0.550749in}{2.408458in}}%
\pgfpathlineto{\pgfqpoint{0.552576in}{2.418603in}}%
\pgfpathlineto{\pgfqpoint{0.558056in}{2.394956in}}%
\pgfpathlineto{\pgfqpoint{0.559882in}{2.408011in}}%
\pgfpathlineto{\pgfqpoint{0.561709in}{2.411799in}}%
\pgfpathlineto{\pgfqpoint{0.563535in}{2.410033in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{2.403866in}}%
\pgfpathlineto{\pgfqpoint{0.567189in}{2.384236in}}%
\pgfpathlineto{\pgfqpoint{0.569015in}{2.409958in}}%
\pgfpathlineto{\pgfqpoint{0.570842in}{2.385340in}}%
\pgfpathlineto{\pgfqpoint{0.572668in}{2.383243in}}%
\pgfpathlineto{\pgfqpoint{0.574495in}{2.392595in}}%
\pgfpathlineto{\pgfqpoint{0.576322in}{2.381638in}}%
\pgfpathlineto{\pgfqpoint{0.579975in}{2.404679in}}%
\pgfpathlineto{\pgfqpoint{0.581801in}{2.384465in}}%
\pgfpathlineto{\pgfqpoint{0.583628in}{2.389962in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{2.390973in}}%
\pgfpathlineto{\pgfqpoint{0.587281in}{2.385393in}}%
\pgfpathlineto{\pgfqpoint{0.589108in}{2.383992in}}%
\pgfpathlineto{\pgfqpoint{0.592761in}{2.365189in}}%
\pgfpathlineto{\pgfqpoint{0.594588in}{2.378888in}}%
\pgfpathlineto{\pgfqpoint{0.598241in}{2.385725in}}%
\pgfpathlineto{\pgfqpoint{0.600067in}{2.391649in}}%
\pgfpathlineto{\pgfqpoint{0.601894in}{2.343881in}}%
\pgfpathlineto{\pgfqpoint{0.603721in}{2.348983in}}%
\pgfpathlineto{\pgfqpoint{0.605547in}{2.362899in}}%
\pgfpathlineto{\pgfqpoint{0.607374in}{2.332069in}}%
\pgfpathlineto{\pgfqpoint{0.609200in}{2.328191in}}%
\pgfpathlineto{\pgfqpoint{0.611027in}{2.312250in}}%
\pgfpathlineto{\pgfqpoint{0.612854in}{2.311898in}}%
\pgfpathlineto{\pgfqpoint{0.614680in}{2.320483in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{2.309392in}}%
\pgfpathlineto{\pgfqpoint{0.620160in}{2.302072in}}%
\pgfpathlineto{\pgfqpoint{0.621987in}{2.285155in}}%
\pgfpathlineto{\pgfqpoint{0.625640in}{2.278050in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{2.034710in}}%
\pgfpathlineto{\pgfqpoint{0.636599in}{1.919746in}}%
\pgfpathlineto{\pgfqpoint{0.640253in}{1.885650in}}%
\pgfpathlineto{\pgfqpoint{0.645732in}{1.771366in}}%
\pgfpathlineto{\pgfqpoint{0.651212in}{1.734923in}}%
\pgfpathlineto{\pgfqpoint{0.663998in}{1.591833in}}%
\pgfpathlineto{\pgfqpoint{0.667652in}{1.576451in}}%
\pgfpathlineto{\pgfqpoint{0.669478in}{1.551234in}}%
\pgfpathlineto{\pgfqpoint{0.671305in}{1.541508in}}%
\pgfpathlineto{\pgfqpoint{0.673131in}{1.511092in}}%
\pgfpathlineto{\pgfqpoint{0.676785in}{1.490722in}}%
\pgfpathlineto{\pgfqpoint{0.678611in}{1.476040in}}%
\pgfpathlineto{\pgfqpoint{0.680438in}{1.475867in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{1.470826in}}%
\pgfpathlineto{\pgfqpoint{0.687744in}{1.422522in}}%
\pgfpathlineto{\pgfqpoint{0.689571in}{1.435153in}}%
\pgfpathlineto{\pgfqpoint{0.693224in}{1.377667in}}%
\pgfpathlineto{\pgfqpoint{0.696877in}{1.364234in}}%
\pgfpathlineto{\pgfqpoint{0.698704in}{1.352285in}}%
\pgfpathlineto{\pgfqpoint{0.700530in}{1.357734in}}%
\pgfpathlineto{\pgfqpoint{0.702357in}{1.347449in}}%
\pgfpathlineto{\pgfqpoint{0.704184in}{1.318658in}}%
\pgfpathlineto{\pgfqpoint{0.707837in}{1.310956in}}%
\pgfpathlineto{\pgfqpoint{0.709663in}{1.315541in}}%
\pgfpathlineto{\pgfqpoint{0.713316in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{0.715143in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{0.716970in}{1.250039in}}%
\pgfpathlineto{\pgfqpoint{0.718796in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{0.720623in}{1.248371in}}%
\pgfpathlineto{\pgfqpoint{0.722449in}{1.256891in}}%
\pgfpathlineto{\pgfqpoint{0.724276in}{1.253712in}}%
\pgfpathlineto{\pgfqpoint{0.726103in}{1.256129in}}%
\pgfpathlineto{\pgfqpoint{0.731582in}{1.220212in}}%
\pgfpathlineto{\pgfqpoint{0.733409in}{1.214936in}}%
\pgfpathlineto{\pgfqpoint{0.735236in}{1.203023in}}%
\pgfpathlineto{\pgfqpoint{0.737062in}{1.198984in}}%
\pgfpathlineto{\pgfqpoint{0.738889in}{1.205832in}}%
\pgfpathlineto{\pgfqpoint{0.740715in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{0.742542in}{1.201528in}}%
\pgfpathlineto{\pgfqpoint{0.746195in}{1.171401in}}%
\pgfpathlineto{\pgfqpoint{0.749848in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{0.751675in}{1.148676in}}%
\pgfpathlineto{\pgfqpoint{0.758981in}{1.118894in}}%
\pgfpathlineto{\pgfqpoint{0.764461in}{1.089247in}}%
\pgfpathlineto{\pgfqpoint{0.766288in}{1.084537in}}%
\pgfpathlineto{\pgfqpoint{0.768114in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{0.779074in}{1.069451in}}%
\pgfpathlineto{\pgfqpoint{0.780901in}{1.076651in}}%
\pgfpathlineto{\pgfqpoint{0.784554in}{1.042221in}}%
\pgfpathlineto{\pgfqpoint{0.786380in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{0.788207in}{1.023190in}}%
\pgfpathlineto{\pgfqpoint{0.790034in}{1.020767in}}%
\pgfpathlineto{\pgfqpoint{0.793687in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{0.795513in}{1.029738in}}%
\pgfpathlineto{\pgfqpoint{0.800993in}{1.009811in}}%
\pgfpathlineto{\pgfqpoint{0.802820in}{1.012787in}}%
\pgfpathlineto{\pgfqpoint{0.804646in}{1.009770in}}%
\pgfpathlineto{\pgfqpoint{0.806473in}{1.010257in}}%
\pgfpathlineto{\pgfqpoint{0.808300in}{1.014855in}}%
\pgfpathlineto{\pgfqpoint{0.811953in}{0.985818in}}%
\pgfpathlineto{\pgfqpoint{0.813779in}{0.974446in}}%
\pgfpathlineto{\pgfqpoint{0.817433in}{0.982881in}}%
\pgfpathlineto{\pgfqpoint{0.819259in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.964478in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{0.963403in}}%
\pgfpathlineto{\pgfqpoint{0.824739in}{0.969941in}}%
\pgfpathlineto{\pgfqpoint{0.828392in}{0.949396in}}%
\pgfpathlineto{\pgfqpoint{0.832045in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{0.835699in}{0.958211in}}%
\pgfpathlineto{\pgfqpoint{0.837525in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{0.839352in}{0.934149in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{0.949702in}}%
\pgfpathlineto{\pgfqpoint{0.843005in}{0.929306in}}%
\pgfpathlineto{\pgfqpoint{0.846658in}{0.942753in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.853965in}{0.921726in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{0.908049in}}%
\pgfpathlineto{\pgfqpoint{0.861271in}{0.888769in}}%
\pgfpathlineto{\pgfqpoint{0.863098in}{0.879364in}}%
\pgfpathlineto{\pgfqpoint{0.868577in}{0.789203in}}%
\pgfpathlineto{\pgfqpoint{0.874057in}{0.736821in}}%
\pgfpathlineto{\pgfqpoint{0.877710in}{0.714923in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{0.682133in}}%
\pgfpathlineto{\pgfqpoint{0.883190in}{0.676853in}}%
\pgfpathlineto{\pgfqpoint{0.886843in}{0.658402in}}%
\pgfpathlineto{\pgfqpoint{0.892323in}{0.634782in}}%
\pgfpathlineto{\pgfqpoint{0.894150in}{0.627257in}}%
\pgfpathlineto{\pgfqpoint{0.897803in}{0.626259in}}%
\pgfpathlineto{\pgfqpoint{0.903283in}{0.593601in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{0.910589in}{0.589058in}}%
\pgfpathlineto{\pgfqpoint{0.912416in}{0.591754in}}%
\pgfpathlineto{\pgfqpoint{0.914242in}{0.590545in}}%
\pgfpathlineto{\pgfqpoint{0.916069in}{0.592296in}}%
\pgfpathlineto{\pgfqpoint{0.917896in}{0.589705in}}%
\pgfpathlineto{\pgfqpoint{0.919722in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{0.925202in}{0.564069in}}%
\pgfpathlineto{\pgfqpoint{0.927029in}{0.554160in}}%
\pgfpathlineto{\pgfqpoint{0.928855in}{0.537438in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{0.531718in}}%
\pgfpathlineto{\pgfqpoint{0.932508in}{0.531445in}}%
\pgfpathlineto{\pgfqpoint{0.934335in}{0.524190in}}%
\pgfpathlineto{\pgfqpoint{0.936162in}{0.523005in}}%
\pgfpathlineto{\pgfqpoint{0.937988in}{0.523522in}}%
\pgfpathlineto{\pgfqpoint{0.939815in}{0.527818in}}%
\pgfpathlineto{\pgfqpoint{0.941641in}{0.520866in}}%
\pgfpathlineto{\pgfqpoint{0.943468in}{0.504783in}}%
\pgfpathlineto{\pgfqpoint{0.945295in}{0.515384in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{0.503698in}}%
\pgfpathlineto{\pgfqpoint{0.954428in}{0.521768in}}%
\pgfpathlineto{\pgfqpoint{0.956254in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.961734in}{0.512327in}}%
\pgfpathlineto{\pgfqpoint{0.965387in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{0.967214in}{0.513748in}}%
\pgfpathlineto{\pgfqpoint{0.970867in}{0.547336in}}%
\pgfpathlineto{\pgfqpoint{0.972694in}{0.549391in}}%
\pgfpathlineto{\pgfqpoint{0.974520in}{0.548228in}}%
\pgfpathlineto{\pgfqpoint{0.976347in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{0.978173in}{0.562437in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{0.564685in}}%
\pgfpathlineto{\pgfqpoint{0.981827in}{0.564973in}}%
\pgfpathlineto{\pgfqpoint{0.983653in}{0.579229in}}%
\pgfpathlineto{\pgfqpoint{0.985480in}{0.576788in}}%
\pgfpathlineto{\pgfqpoint{0.987306in}{0.582885in}}%
\pgfpathlineto{\pgfqpoint{0.990960in}{0.573985in}}%
\pgfpathlineto{\pgfqpoint{0.994613in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{0.996439in}{0.600630in}}%
\pgfpathlineto{\pgfqpoint{0.998266in}{0.595039in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.609479in}}%
\pgfpathlineto{\pgfqpoint{1.001919in}{0.612848in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.626336in}}%
\pgfpathlineto{\pgfqpoint{1.005572in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{1.009226in}{0.636537in}}%
\pgfpathlineto{\pgfqpoint{1.011052in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{1.012879in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{1.016532in}{0.664019in}}%
\pgfpathlineto{\pgfqpoint{1.018359in}{0.657632in}}%
\pgfpathlineto{\pgfqpoint{1.020185in}{0.645776in}}%
\pgfpathlineto{\pgfqpoint{1.022012in}{0.654477in}}%
\pgfpathlineto{\pgfqpoint{1.023838in}{0.652968in}}%
\pgfpathlineto{\pgfqpoint{1.027492in}{0.662948in}}%
\pgfpathlineto{\pgfqpoint{1.032971in}{0.668831in}}%
\pgfpathlineto{\pgfqpoint{1.034798in}{0.666479in}}%
\pgfpathlineto{\pgfqpoint{1.036625in}{0.671199in}}%
\pgfpathlineto{\pgfqpoint{1.038451in}{0.671694in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{0.697241in}}%
\pgfpathlineto{\pgfqpoint{1.042104in}{0.703320in}}%
\pgfpathlineto{\pgfqpoint{1.043931in}{0.693068in}}%
\pgfpathlineto{\pgfqpoint{1.047584in}{0.704313in}}%
\pgfpathlineto{\pgfqpoint{1.049411in}{0.698421in}}%
\pgfpathlineto{\pgfqpoint{1.051237in}{0.705502in}}%
\pgfpathlineto{\pgfqpoint{1.054891in}{0.694531in}}%
\pgfpathlineto{\pgfqpoint{1.060370in}{0.720670in}}%
\pgfpathlineto{\pgfqpoint{1.062197in}{0.721430in}}%
\pgfpathlineto{\pgfqpoint{1.064024in}{0.706688in}}%
\pgfpathlineto{\pgfqpoint{1.069503in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{1.073157in}{0.723222in}}%
\pgfpathlineto{\pgfqpoint{1.074983in}{0.736148in}}%
\pgfpathlineto{\pgfqpoint{1.076810in}{0.735814in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{1.080463in}{0.743508in}}%
\pgfpathlineto{\pgfqpoint{1.082290in}{0.726014in}}%
\pgfpathlineto{\pgfqpoint{1.084116in}{0.740128in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{0.743026in}}%
\pgfpathlineto{\pgfqpoint{1.087769in}{0.737298in}}%
\pgfpathlineto{\pgfqpoint{1.091423in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{1.093249in}{0.736712in}}%
\pgfpathlineto{\pgfqpoint{1.095076in}{0.756008in}}%
\pgfpathlineto{\pgfqpoint{1.096902in}{0.762195in}}%
\pgfpathlineto{\pgfqpoint{1.098729in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{1.100556in}{0.756997in}}%
\pgfpathlineto{\pgfqpoint{1.102382in}{0.762081in}}%
\pgfpathlineto{\pgfqpoint{1.106035in}{0.738261in}}%
\pgfpathlineto{\pgfqpoint{1.107862in}{0.749163in}}%
\pgfpathlineto{\pgfqpoint{1.109689in}{0.741876in}}%
\pgfpathlineto{\pgfqpoint{1.115168in}{0.761540in}}%
\pgfpathlineto{\pgfqpoint{1.118822in}{0.785113in}}%
\pgfpathlineto{\pgfqpoint{1.120648in}{0.781737in}}%
\pgfpathlineto{\pgfqpoint{1.122475in}{0.771720in}}%
\pgfpathlineto{\pgfqpoint{1.124301in}{0.768683in}}%
\pgfpathlineto{\pgfqpoint{1.126128in}{0.777952in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{0.775109in}}%
\pgfpathlineto{\pgfqpoint{1.129781in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.131608in}{0.778460in}}%
\pgfpathlineto{\pgfqpoint{1.133434in}{0.778949in}}%
\pgfpathlineto{\pgfqpoint{1.135261in}{0.768535in}}%
\pgfpathlineto{\pgfqpoint{1.138914in}{0.784457in}}%
\pgfpathlineto{\pgfqpoint{1.142567in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{1.144394in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{1.148047in}{0.779997in}}%
\pgfpathlineto{\pgfqpoint{1.149874in}{0.796293in}}%
\pgfpathlineto{\pgfqpoint{1.151700in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{0.800018in}}%
\pgfpathlineto{\pgfqpoint{1.155354in}{0.785243in}}%
\pgfpathlineto{\pgfqpoint{1.159007in}{0.805334in}}%
\pgfpathlineto{\pgfqpoint{1.160833in}{0.819188in}}%
\pgfpathlineto{\pgfqpoint{1.162660in}{0.813914in}}%
\pgfpathlineto{\pgfqpoint{1.164487in}{0.802966in}}%
\pgfpathlineto{\pgfqpoint{1.166313in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.168140in}{0.804438in}}%
\pgfpathlineto{\pgfqpoint{1.169966in}{0.812950in}}%
\pgfpathlineto{\pgfqpoint{1.171793in}{0.809716in}}%
\pgfpathlineto{\pgfqpoint{1.173620in}{0.817246in}}%
\pgfpathlineto{\pgfqpoint{1.175446in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{1.177273in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{1.179099in}{0.809773in}}%
\pgfpathlineto{\pgfqpoint{1.182753in}{0.821002in}}%
\pgfpathlineto{\pgfqpoint{1.184579in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{1.186406in}{0.821328in}}%
\pgfpathlineto{\pgfqpoint{1.188232in}{0.826144in}}%
\pgfpathlineto{\pgfqpoint{1.190059in}{0.816854in}}%
\pgfpathlineto{\pgfqpoint{1.191886in}{0.797203in}}%
\pgfpathlineto{\pgfqpoint{1.195539in}{0.825450in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{0.841699in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{0.831645in}}%
\pgfpathlineto{\pgfqpoint{1.201019in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.202845in}{0.831310in}}%
\pgfpathlineto{\pgfqpoint{1.206498in}{0.840374in}}%
\pgfpathlineto{\pgfqpoint{1.208325in}{0.836324in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.837663in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{1.215631in}{0.839856in}}%
\pgfpathlineto{\pgfqpoint{1.221111in}{0.851473in}}%
\pgfpathlineto{\pgfqpoint{1.224764in}{0.846211in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{0.829466in}}%
\pgfpathlineto{\pgfqpoint{1.228418in}{0.831487in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{0.840655in}}%
\pgfpathlineto{\pgfqpoint{1.232071in}{0.841510in}}%
\pgfpathlineto{\pgfqpoint{1.233897in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{1.235724in}{0.855763in}}%
\pgfpathlineto{\pgfqpoint{1.237551in}{0.839827in}}%
\pgfpathlineto{\pgfqpoint{1.241204in}{0.856046in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{0.857643in}}%
\pgfpathlineto{\pgfqpoint{1.244857in}{0.867280in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{0.868517in}}%
\pgfpathlineto{\pgfqpoint{1.248510in}{0.858518in}}%
\pgfpathlineto{\pgfqpoint{1.250337in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{1.252163in}{0.874367in}}%
\pgfpathlineto{\pgfqpoint{1.253990in}{0.861945in}}%
\pgfpathlineto{\pgfqpoint{1.255816in}{0.863329in}}%
\pgfpathlineto{\pgfqpoint{1.257643in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{1.261296in}{0.863837in}}%
\pgfpathlineto{\pgfqpoint{1.264949in}{0.886457in}}%
\pgfpathlineto{\pgfqpoint{1.268603in}{0.854003in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.876279in}}%
\pgfpathlineto{\pgfqpoint{1.274082in}{0.875238in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{1.277736in}{0.880685in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{0.869899in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{0.879816in}}%
\pgfpathlineto{\pgfqpoint{1.285042in}{0.885283in}}%
\pgfpathlineto{\pgfqpoint{1.286869in}{0.892584in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{0.889886in}}%
\pgfpathlineto{\pgfqpoint{1.292348in}{0.890475in}}%
\pgfpathlineto{\pgfqpoint{1.294175in}{0.892889in}}%
\pgfpathlineto{\pgfqpoint{1.297828in}{0.887145in}}%
\pgfpathlineto{\pgfqpoint{1.299655in}{0.892518in}}%
\pgfpathlineto{\pgfqpoint{1.301481in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{1.303308in}{0.881639in}}%
\pgfpathlineto{\pgfqpoint{1.305135in}{0.883597in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{1.308788in}{0.882675in}}%
\pgfpathlineto{\pgfqpoint{1.310614in}{0.882383in}}%
\pgfpathlineto{\pgfqpoint{1.312441in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{1.317921in}{0.876871in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{0.871683in}}%
\pgfpathlineto{\pgfqpoint{1.323401in}{0.883895in}}%
\pgfpathlineto{\pgfqpoint{1.327054in}{0.884402in}}%
\pgfpathlineto{\pgfqpoint{1.330707in}{0.893696in}}%
\pgfpathlineto{\pgfqpoint{1.332534in}{0.882763in}}%
\pgfpathlineto{\pgfqpoint{1.334360in}{0.883999in}}%
\pgfpathlineto{\pgfqpoint{1.336187in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{1.338013in}{0.901705in}}%
\pgfpathlineto{\pgfqpoint{1.339840in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{0.891038in}}%
\pgfpathlineto{\pgfqpoint{1.343493in}{0.891053in}}%
\pgfpathlineto{\pgfqpoint{1.347146in}{0.900183in}}%
\pgfpathlineto{\pgfqpoint{1.348973in}{0.926848in}}%
\pgfpathlineto{\pgfqpoint{1.350800in}{0.921175in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{1.354453in}{0.912456in}}%
\pgfpathlineto{\pgfqpoint{1.356279in}{0.898455in}}%
\pgfpathlineto{\pgfqpoint{1.358106in}{0.910501in}}%
\pgfpathlineto{\pgfqpoint{1.359933in}{0.898463in}}%
\pgfpathlineto{\pgfqpoint{1.361759in}{0.896211in}}%
\pgfpathlineto{\pgfqpoint{1.363586in}{0.887642in}}%
\pgfpathlineto{\pgfqpoint{1.365412in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{1.367239in}{0.899402in}}%
\pgfpathlineto{\pgfqpoint{1.369066in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{1.372719in}{0.910623in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{0.908504in}}%
\pgfpathlineto{\pgfqpoint{1.376372in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{1.380025in}{0.905719in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.902494in}}%
\pgfpathlineto{\pgfqpoint{1.383678in}{0.909018in}}%
\pgfpathlineto{\pgfqpoint{1.385505in}{0.909290in}}%
\pgfpathlineto{\pgfqpoint{1.389158in}{0.916813in}}%
\pgfpathlineto{\pgfqpoint{1.390985in}{0.919343in}}%
\pgfpathlineto{\pgfqpoint{1.392811in}{0.930690in}}%
\pgfpathlineto{\pgfqpoint{1.394638in}{0.925792in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{0.929254in}}%
\pgfpathlineto{\pgfqpoint{1.398291in}{0.922178in}}%
\pgfpathlineto{\pgfqpoint{1.400118in}{0.924188in}}%
\pgfpathlineto{\pgfqpoint{1.405598in}{0.899122in}}%
\pgfpathlineto{\pgfqpoint{1.407424in}{0.900872in}}%
\pgfpathlineto{\pgfqpoint{1.409251in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{0.921180in}}%
\pgfpathlineto{\pgfqpoint{1.414731in}{0.906259in}}%
\pgfpathlineto{\pgfqpoint{1.416557in}{0.905062in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{0.912947in}}%
\pgfpathlineto{\pgfqpoint{1.420210in}{0.913444in}}%
\pgfpathlineto{\pgfqpoint{1.422037in}{0.916269in}}%
\pgfpathlineto{\pgfqpoint{1.425690in}{0.924443in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{0.938503in}}%
\pgfpathlineto{\pgfqpoint{1.432997in}{0.910137in}}%
\pgfpathlineto{\pgfqpoint{1.434823in}{0.919636in}}%
\pgfpathlineto{\pgfqpoint{1.436650in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{1.440303in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{1.442130in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{1.443956in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{0.927000in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{0.929468in}}%
\pgfpathlineto{\pgfqpoint{1.449436in}{0.923182in}}%
\pgfpathlineto{\pgfqpoint{1.451263in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{1.453089in}{0.918476in}}%
\pgfpathlineto{\pgfqpoint{1.454916in}{0.937221in}}%
\pgfpathlineto{\pgfqpoint{1.456742in}{0.930810in}}%
\pgfpathlineto{\pgfqpoint{1.458569in}{0.932858in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{0.941950in}}%
\pgfpathlineto{\pgfqpoint{1.464049in}{0.939812in}}%
\pgfpathlineto{\pgfqpoint{1.465875in}{0.928331in}}%
\pgfpathlineto{\pgfqpoint{1.467702in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{0.928536in}}%
\pgfpathlineto{\pgfqpoint{1.475008in}{0.932125in}}%
\pgfpathlineto{\pgfqpoint{1.478662in}{0.949326in}}%
\pgfpathlineto{\pgfqpoint{1.480488in}{0.947528in}}%
\pgfpathlineto{\pgfqpoint{1.482315in}{0.951891in}}%
\pgfpathlineto{\pgfqpoint{1.484141in}{0.952103in}}%
\pgfpathlineto{\pgfqpoint{1.485968in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{1.487795in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{1.489621in}{0.943096in}}%
\pgfpathlineto{\pgfqpoint{1.493274in}{0.930568in}}%
\pgfpathlineto{\pgfqpoint{1.495101in}{0.937020in}}%
\pgfpathlineto{\pgfqpoint{1.496928in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{1.498754in}{0.932904in}}%
\pgfpathlineto{\pgfqpoint{1.500581in}{0.937340in}}%
\pgfpathlineto{\pgfqpoint{1.504234in}{0.964816in}}%
\pgfpathlineto{\pgfqpoint{1.507887in}{0.941909in}}%
\pgfpathlineto{\pgfqpoint{1.509714in}{0.925502in}}%
\pgfpathlineto{\pgfqpoint{1.513367in}{0.921435in}}%
\pgfpathlineto{\pgfqpoint{1.515194in}{0.921163in}}%
\pgfpathlineto{\pgfqpoint{1.518847in}{0.953163in}}%
\pgfpathlineto{\pgfqpoint{1.520673in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{0.952017in}}%
\pgfpathlineto{\pgfqpoint{1.524327in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{1.526153in}{0.956817in}}%
\pgfpathlineto{\pgfqpoint{1.527980in}{0.959843in}}%
\pgfpathlineto{\pgfqpoint{1.531633in}{0.930125in}}%
\pgfpathlineto{\pgfqpoint{1.533460in}{0.937391in}}%
\pgfpathlineto{\pgfqpoint{1.535286in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{1.537113in}{0.934607in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.946897in}}%
\pgfpathlineto{\pgfqpoint{1.542593in}{0.931306in}}%
\pgfpathlineto{\pgfqpoint{1.544419in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{1.546246in}{0.937392in}}%
\pgfpathlineto{\pgfqpoint{1.548072in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{1.549899in}{0.932014in}}%
\pgfpathlineto{\pgfqpoint{1.551726in}{0.940409in}}%
\pgfpathlineto{\pgfqpoint{1.553552in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{0.922077in}}%
\pgfpathlineto{\pgfqpoint{1.560859in}{0.918364in}}%
\pgfpathlineto{\pgfqpoint{1.564512in}{0.899967in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{0.898627in}}%
\pgfpathlineto{\pgfqpoint{1.568165in}{0.886541in}}%
\pgfpathlineto{\pgfqpoint{1.575471in}{0.798079in}}%
\pgfpathlineto{\pgfqpoint{1.577298in}{0.798587in}}%
\pgfpathlineto{\pgfqpoint{1.579125in}{0.780416in}}%
\pgfpathlineto{\pgfqpoint{1.580951in}{0.750427in}}%
\pgfpathlineto{\pgfqpoint{1.582778in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{1.584604in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.586431in}{0.740329in}}%
\pgfpathlineto{\pgfqpoint{1.590084in}{0.704854in}}%
\pgfpathlineto{\pgfqpoint{1.593737in}{0.693835in}}%
\pgfpathlineto{\pgfqpoint{1.599217in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{1.601044in}{0.662216in}}%
\pgfpathlineto{\pgfqpoint{1.602870in}{0.649698in}}%
\pgfpathlineto{\pgfqpoint{1.604697in}{0.658085in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{0.643745in}}%
\pgfpathlineto{\pgfqpoint{1.610177in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{1.612003in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{1.613830in}{0.623519in}}%
\pgfpathlineto{\pgfqpoint{1.615657in}{0.618950in}}%
\pgfpathlineto{\pgfqpoint{1.619310in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{1.622963in}{0.607486in}}%
\pgfpathlineto{\pgfqpoint{1.626616in}{0.588617in}}%
\pgfpathlineto{\pgfqpoint{1.628443in}{0.586504in}}%
\pgfpathlineto{\pgfqpoint{1.630269in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{1.632096in}{0.575363in}}%
\pgfpathlineto{\pgfqpoint{1.633923in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{1.635749in}{0.587212in}}%
\pgfpathlineto{\pgfqpoint{1.639402in}{0.576661in}}%
\pgfpathlineto{\pgfqpoint{1.641229in}{0.563273in}}%
\pgfpathlineto{\pgfqpoint{1.644882in}{0.559705in}}%
\pgfpathlineto{\pgfqpoint{1.646709in}{0.570046in}}%
\pgfpathlineto{\pgfqpoint{1.648535in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{1.650362in}{0.576491in}}%
\pgfpathlineto{\pgfqpoint{1.654015in}{0.564920in}}%
\pgfpathlineto{\pgfqpoint{1.655842in}{0.568919in}}%
\pgfpathlineto{\pgfqpoint{1.659495in}{0.580817in}}%
\pgfpathlineto{\pgfqpoint{1.661322in}{0.574847in}}%
\pgfpathlineto{\pgfqpoint{1.664975in}{0.593163in}}%
\pgfpathlineto{\pgfqpoint{1.666801in}{0.577250in}}%
\pgfpathlineto{\pgfqpoint{1.668628in}{0.575045in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.588240in}}%
\pgfpathlineto{\pgfqpoint{1.672281in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{1.674108in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{0.600717in}}%
\pgfpathlineto{\pgfqpoint{1.679588in}{0.604185in}}%
\pgfpathlineto{\pgfqpoint{1.681414in}{0.604834in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{0.613906in}}%
\pgfpathlineto{\pgfqpoint{1.685067in}{0.612449in}}%
\pgfpathlineto{\pgfqpoint{1.686894in}{0.612814in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.619873in}}%
\pgfpathlineto{\pgfqpoint{1.694200in}{0.638688in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{1.697854in}{0.631332in}}%
\pgfpathlineto{\pgfqpoint{1.701507in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{0.632804in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{0.641702in}}%
\pgfpathlineto{\pgfqpoint{1.706987in}{0.641639in}}%
\pgfpathlineto{\pgfqpoint{1.708813in}{0.644022in}}%
\pgfpathlineto{\pgfqpoint{1.710640in}{0.643963in}}%
\pgfpathlineto{\pgfqpoint{1.712466in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{1.714293in}{0.658454in}}%
\pgfpathlineto{\pgfqpoint{1.716120in}{0.659884in}}%
\pgfpathlineto{\pgfqpoint{1.717946in}{0.657970in}}%
\pgfpathlineto{\pgfqpoint{1.719773in}{0.654089in}}%
\pgfpathlineto{\pgfqpoint{1.721599in}{0.653339in}}%
\pgfpathlineto{\pgfqpoint{1.723426in}{0.653931in}}%
\pgfpathlineto{\pgfqpoint{1.725253in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{1.727079in}{0.652016in}}%
\pgfpathlineto{\pgfqpoint{1.728906in}{0.653121in}}%
\pgfpathlineto{\pgfqpoint{1.730732in}{0.657919in}}%
\pgfpathlineto{\pgfqpoint{1.732559in}{0.655789in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{0.674077in}}%
\pgfpathlineto{\pgfqpoint{1.738039in}{0.667732in}}%
\pgfpathlineto{\pgfqpoint{1.743519in}{0.677375in}}%
\pgfpathlineto{\pgfqpoint{1.750825in}{0.661871in}}%
\pgfpathlineto{\pgfqpoint{1.752652in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{1.756305in}{0.683166in}}%
\pgfpathlineto{\pgfqpoint{1.758131in}{0.680763in}}%
\pgfpathlineto{\pgfqpoint{1.759958in}{0.685339in}}%
\pgfpathlineto{\pgfqpoint{1.763611in}{0.676668in}}%
\pgfpathlineto{\pgfqpoint{1.765438in}{0.669093in}}%
\pgfpathlineto{\pgfqpoint{1.769091in}{0.691387in}}%
\pgfpathlineto{\pgfqpoint{1.770918in}{0.697556in}}%
\pgfpathlineto{\pgfqpoint{1.776397in}{0.684995in}}%
\pgfpathlineto{\pgfqpoint{1.778224in}{0.693138in}}%
\pgfpathlineto{\pgfqpoint{1.780051in}{0.676723in}}%
\pgfpathlineto{\pgfqpoint{1.781877in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{1.785530in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{1.789184in}{0.696565in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{0.687099in}}%
\pgfpathlineto{\pgfqpoint{1.792837in}{0.683587in}}%
\pgfpathlineto{\pgfqpoint{1.794663in}{0.682497in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{0.693714in}}%
\pgfpathlineto{\pgfqpoint{1.800143in}{0.686172in}}%
\pgfpathlineto{\pgfqpoint{1.801970in}{0.702978in}}%
\pgfpathlineto{\pgfqpoint{1.805623in}{0.711970in}}%
\pgfpathlineto{\pgfqpoint{1.809276in}{0.693800in}}%
\pgfpathlineto{\pgfqpoint{1.812929in}{0.692817in}}%
\pgfpathlineto{\pgfqpoint{1.816582in}{0.681760in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{0.699434in}}%
\pgfpathlineto{\pgfqpoint{1.820236in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{1.822062in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{0.705283in}}%
\pgfpathlineto{\pgfqpoint{1.827542in}{0.683947in}}%
\pgfpathlineto{\pgfqpoint{1.829369in}{0.685573in}}%
\pgfpathlineto{\pgfqpoint{1.833022in}{0.697977in}}%
\pgfpathlineto{\pgfqpoint{1.834848in}{0.696808in}}%
\pgfpathlineto{\pgfqpoint{1.836675in}{0.692821in}}%
\pgfpathlineto{\pgfqpoint{1.838502in}{0.693882in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{0.705254in}}%
\pgfpathlineto{\pgfqpoint{1.843981in}{0.705966in}}%
\pgfpathlineto{\pgfqpoint{1.845808in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{1.847635in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{1.849461in}{0.704841in}}%
\pgfpathlineto{\pgfqpoint{1.853114in}{0.694388in}}%
\pgfpathlineto{\pgfqpoint{1.854941in}{0.698859in}}%
\pgfpathlineto{\pgfqpoint{1.856768in}{0.709779in}}%
\pgfpathlineto{\pgfqpoint{1.862247in}{0.690586in}}%
\pgfpathlineto{\pgfqpoint{1.864074in}{0.697641in}}%
\pgfpathlineto{\pgfqpoint{1.865901in}{0.699387in}}%
\pgfpathlineto{\pgfqpoint{1.867727in}{0.697385in}}%
\pgfpathlineto{\pgfqpoint{1.869554in}{0.711922in}}%
\pgfpathlineto{\pgfqpoint{1.871380in}{0.711233in}}%
\pgfpathlineto{\pgfqpoint{1.873207in}{0.693466in}}%
\pgfpathlineto{\pgfqpoint{1.875034in}{0.694266in}}%
\pgfpathlineto{\pgfqpoint{1.876860in}{0.699468in}}%
\pgfpathlineto{\pgfqpoint{1.878687in}{0.714437in}}%
\pgfpathlineto{\pgfqpoint{1.880513in}{0.704588in}}%
\pgfpathlineto{\pgfqpoint{1.882340in}{0.711461in}}%
\pgfpathlineto{\pgfqpoint{1.887820in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{1.891473in}{0.709540in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{1.896953in}{0.701254in}}%
\pgfpathlineto{\pgfqpoint{1.898779in}{0.708642in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{1.904259in}{0.708079in}}%
\pgfpathlineto{\pgfqpoint{1.906086in}{0.700740in}}%
\pgfpathlineto{\pgfqpoint{1.907912in}{0.699549in}}%
\pgfpathlineto{\pgfqpoint{1.911566in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{1.913392in}{0.691505in}}%
\pgfpathlineto{\pgfqpoint{1.915219in}{0.688682in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{0.680431in}}%
\pgfpathlineto{\pgfqpoint{1.918872in}{0.686377in}}%
\pgfpathlineto{\pgfqpoint{1.922525in}{0.669944in}}%
\pgfpathlineto{\pgfqpoint{1.926178in}{0.697035in}}%
\pgfpathlineto{\pgfqpoint{1.929832in}{0.685240in}}%
\pgfpathlineto{\pgfqpoint{1.931658in}{0.667732in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{0.670702in}}%
\pgfpathlineto{\pgfqpoint{1.938965in}{0.714344in}}%
\pgfpathlineto{\pgfqpoint{1.940791in}{0.710334in}}%
\pgfpathlineto{\pgfqpoint{1.944444in}{0.685561in}}%
\pgfpathlineto{\pgfqpoint{1.946271in}{0.687690in}}%
\pgfpathlineto{\pgfqpoint{1.948098in}{0.687735in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{1.951751in}{0.688244in}}%
\pgfpathlineto{\pgfqpoint{1.953577in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{1.955404in}{0.680374in}}%
\pgfpathlineto{\pgfqpoint{1.959057in}{0.690149in}}%
\pgfpathlineto{\pgfqpoint{1.960884in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{1.962710in}{0.674326in}}%
\pgfpathlineto{\pgfqpoint{1.964537in}{0.685693in}}%
\pgfpathlineto{\pgfqpoint{1.970017in}{0.678389in}}%
\pgfpathlineto{\pgfqpoint{1.971843in}{0.666740in}}%
\pgfpathlineto{\pgfqpoint{1.975497in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{1.977323in}{0.652439in}}%
\pgfpathlineto{\pgfqpoint{1.979150in}{0.658420in}}%
\pgfpathlineto{\pgfqpoint{1.980976in}{0.660330in}}%
\pgfpathlineto{\pgfqpoint{1.982803in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{1.984630in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{1.986456in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{0.656739in}}%
\pgfpathlineto{\pgfqpoint{1.990109in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{1.991936in}{0.652063in}}%
\pgfpathlineto{\pgfqpoint{1.995589in}{0.663019in}}%
\pgfpathlineto{\pgfqpoint{1.997416in}{0.661719in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{0.670728in}}%
\pgfpathlineto{\pgfqpoint{2.004722in}{0.657157in}}%
\pgfpathlineto{\pgfqpoint{2.006549in}{0.656277in}}%
\pgfpathlineto{\pgfqpoint{2.008375in}{0.661529in}}%
\pgfpathlineto{\pgfqpoint{2.010202in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{2.012029in}{0.657220in}}%
\pgfpathlineto{\pgfqpoint{2.013855in}{0.654962in}}%
\pgfpathlineto{\pgfqpoint{2.015682in}{0.649928in}}%
\pgfpathlineto{\pgfqpoint{2.017508in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{2.021162in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{0.643335in}}%
\pgfpathlineto{\pgfqpoint{2.026641in}{0.642796in}}%
\pgfpathlineto{\pgfqpoint{2.028468in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{2.030295in}{0.639007in}}%
\pgfpathlineto{\pgfqpoint{2.032121in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{2.033948in}{0.615584in}}%
\pgfpathlineto{\pgfqpoint{2.037601in}{0.616621in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{0.613661in}}%
\pgfpathlineto{\pgfqpoint{2.043081in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{2.044907in}{0.617903in}}%
\pgfpathlineto{\pgfqpoint{2.046734in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{2.048561in}{0.607513in}}%
\pgfpathlineto{\pgfqpoint{2.052214in}{0.605252in}}%
\pgfpathlineto{\pgfqpoint{2.054040in}{0.606372in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{2.057694in}{0.601362in}}%
\pgfpathlineto{\pgfqpoint{2.061347in}{0.590962in}}%
\pgfpathlineto{\pgfqpoint{2.063173in}{0.578672in}}%
\pgfpathlineto{\pgfqpoint{2.065000in}{0.581345in}}%
\pgfpathlineto{\pgfqpoint{2.066827in}{0.577114in}}%
\pgfpathlineto{\pgfqpoint{2.070480in}{0.565008in}}%
\pgfpathlineto{\pgfqpoint{2.072306in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{2.074133in}{0.559585in}}%
\pgfpathlineto{\pgfqpoint{2.075960in}{0.557071in}}%
\pgfpathlineto{\pgfqpoint{2.079613in}{0.563050in}}%
\pgfpathlineto{\pgfqpoint{2.081439in}{0.552635in}}%
\pgfpathlineto{\pgfqpoint{2.083266in}{0.534461in}}%
\pgfpathlineto{\pgfqpoint{2.085093in}{0.528862in}}%
\pgfpathlineto{\pgfqpoint{2.090572in}{0.544991in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{2.094226in}{0.540444in}}%
\pgfpathlineto{\pgfqpoint{2.099705in}{0.560088in}}%
\pgfpathlineto{\pgfqpoint{2.101532in}{0.560923in}}%
\pgfpathlineto{\pgfqpoint{2.103359in}{0.555621in}}%
\pgfpathlineto{\pgfqpoint{2.105185in}{0.568058in}}%
\pgfpathlineto{\pgfqpoint{2.107012in}{0.567799in}}%
\pgfpathlineto{\pgfqpoint{2.108838in}{0.570862in}}%
\pgfpathlineto{\pgfqpoint{2.112492in}{0.559207in}}%
\pgfpathlineto{\pgfqpoint{2.116145in}{0.570290in}}%
\pgfpathlineto{\pgfqpoint{2.117971in}{0.568491in}}%
\pgfpathlineto{\pgfqpoint{2.127104in}{0.606847in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{0.604818in}}%
\pgfpathlineto{\pgfqpoint{2.134411in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{2.136237in}{0.611349in}}%
\pgfpathlineto{\pgfqpoint{2.138064in}{0.616510in}}%
\pgfpathlineto{\pgfqpoint{2.139891in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{2.141717in}{0.634827in}}%
\pgfpathlineto{\pgfqpoint{2.145370in}{0.663213in}}%
\pgfpathlineto{\pgfqpoint{2.147197in}{0.654896in}}%
\pgfpathlineto{\pgfqpoint{2.150850in}{0.665094in}}%
\pgfpathlineto{\pgfqpoint{2.154503in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{2.156330in}{0.686574in}}%
\pgfpathlineto{\pgfqpoint{2.158157in}{0.675597in}}%
\pgfpathlineto{\pgfqpoint{2.167290in}{0.770551in}}%
\pgfpathlineto{\pgfqpoint{2.169116in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{0.853177in}}%
\pgfpathlineto{\pgfqpoint{2.178249in}{0.852758in}}%
\pgfpathlineto{\pgfqpoint{2.183729in}{0.869057in}}%
\pgfpathlineto{\pgfqpoint{2.185556in}{0.862668in}}%
\pgfpathlineto{\pgfqpoint{2.189209in}{0.867800in}}%
\pgfpathlineto{\pgfqpoint{2.191035in}{0.860632in}}%
\pgfpathlineto{\pgfqpoint{2.192862in}{0.859617in}}%
\pgfpathlineto{\pgfqpoint{2.198342in}{0.894553in}}%
\pgfpathlineto{\pgfqpoint{2.203822in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{2.205648in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{2.207475in}{0.881943in}}%
\pgfpathlineto{\pgfqpoint{2.211128in}{0.870312in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{0.883960in}}%
\pgfpathlineto{\pgfqpoint{2.214781in}{0.875185in}}%
\pgfpathlineto{\pgfqpoint{2.216608in}{0.875031in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{0.881048in}}%
\pgfpathlineto{\pgfqpoint{2.220261in}{0.900820in}}%
\pgfpathlineto{\pgfqpoint{2.222088in}{0.897490in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{2.229394in}{0.896131in}}%
\pgfpathlineto{\pgfqpoint{2.231221in}{0.894466in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{2.236700in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{2.238527in}{0.859681in}}%
\pgfpathlineto{\pgfqpoint{2.240354in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{2.242180in}{0.881355in}}%
\pgfpathlineto{\pgfqpoint{2.244007in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{2.247660in}{0.861190in}}%
\pgfpathlineto{\pgfqpoint{2.249487in}{0.862194in}}%
\pgfpathlineto{\pgfqpoint{2.251313in}{0.869328in}}%
\pgfpathlineto{\pgfqpoint{2.253140in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{2.254966in}{0.860620in}}%
\pgfpathlineto{\pgfqpoint{2.258620in}{0.859634in}}%
\pgfpathlineto{\pgfqpoint{2.260446in}{0.865231in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.857534in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{0.865398in}}%
\pgfpathlineto{\pgfqpoint{2.269579in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.271406in}{0.867918in}}%
\pgfpathlineto{\pgfqpoint{2.275059in}{0.847630in}}%
\pgfpathlineto{\pgfqpoint{2.276886in}{0.858174in}}%
\pgfpathlineto{\pgfqpoint{2.278712in}{0.852729in}}%
\pgfpathlineto{\pgfqpoint{2.280539in}{0.851101in}}%
\pgfpathlineto{\pgfqpoint{2.282365in}{0.842817in}}%
\pgfpathlineto{\pgfqpoint{2.284192in}{0.841828in}}%
\pgfpathlineto{\pgfqpoint{2.286019in}{0.848145in}}%
\pgfpathlineto{\pgfqpoint{2.287845in}{0.847880in}}%
\pgfpathlineto{\pgfqpoint{2.289672in}{0.839824in}}%
\pgfpathlineto{\pgfqpoint{2.291498in}{0.837568in}}%
\pgfpathlineto{\pgfqpoint{2.293325in}{0.853920in}}%
\pgfpathlineto{\pgfqpoint{2.295152in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.296978in}{0.840383in}}%
\pgfpathlineto{\pgfqpoint{2.298805in}{0.844363in}}%
\pgfpathlineto{\pgfqpoint{2.300631in}{0.855292in}}%
\pgfpathlineto{\pgfqpoint{2.302458in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{2.304285in}{0.860019in}}%
\pgfpathlineto{\pgfqpoint{2.307938in}{0.846848in}}%
\pgfpathlineto{\pgfqpoint{2.309764in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{2.313418in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{2.315244in}{0.846275in}}%
\pgfpathlineto{\pgfqpoint{2.317071in}{0.840183in}}%
\pgfpathlineto{\pgfqpoint{2.318897in}{0.847801in}}%
\pgfpathlineto{\pgfqpoint{2.320724in}{0.863981in}}%
\pgfpathlineto{\pgfqpoint{2.324377in}{0.832614in}}%
\pgfpathlineto{\pgfqpoint{2.328030in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{2.331684in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{2.333510in}{0.818087in}}%
\pgfpathlineto{\pgfqpoint{2.335337in}{0.842391in}}%
\pgfpathlineto{\pgfqpoint{2.337163in}{0.843151in}}%
\pgfpathlineto{\pgfqpoint{2.338990in}{0.827180in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{2.342643in}{0.827366in}}%
\pgfpathlineto{\pgfqpoint{2.344470in}{0.830703in}}%
\pgfpathlineto{\pgfqpoint{2.346296in}{0.815546in}}%
\pgfpathlineto{\pgfqpoint{2.349949in}{0.832342in}}%
\pgfpathlineto{\pgfqpoint{2.351776in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{2.353603in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{2.357256in}{0.814536in}}%
\pgfpathlineto{\pgfqpoint{2.359082in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{2.360909in}{0.820008in}}%
\pgfpathlineto{\pgfqpoint{2.364562in}{0.818729in}}%
\pgfpathlineto{\pgfqpoint{2.366389in}{0.826748in}}%
\pgfpathlineto{\pgfqpoint{2.368215in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{2.371869in}{0.796908in}}%
\pgfpathlineto{\pgfqpoint{2.373695in}{0.797136in}}%
\pgfpathlineto{\pgfqpoint{2.375522in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{2.377348in}{0.817217in}}%
\pgfpathlineto{\pgfqpoint{2.379175in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{2.381002in}{0.806161in}}%
\pgfpathlineto{\pgfqpoint{2.382828in}{0.800423in}}%
\pgfpathlineto{\pgfqpoint{2.384655in}{0.790483in}}%
\pgfpathlineto{\pgfqpoint{2.386481in}{0.791960in}}%
\pgfpathlineto{\pgfqpoint{2.388308in}{0.783302in}}%
\pgfpathlineto{\pgfqpoint{2.390135in}{0.781381in}}%
\pgfpathlineto{\pgfqpoint{2.391961in}{0.786746in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{0.784822in}}%
\pgfpathlineto{\pgfqpoint{2.395614in}{0.788228in}}%
\pgfpathlineto{\pgfqpoint{2.397441in}{0.788322in}}%
\pgfpathlineto{\pgfqpoint{2.399268in}{0.790338in}}%
\pgfpathlineto{\pgfqpoint{2.401094in}{0.788215in}}%
\pgfpathlineto{\pgfqpoint{2.402921in}{0.780137in}}%
\pgfpathlineto{\pgfqpoint{2.404747in}{0.782092in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{0.784799in}}%
\pgfpathlineto{\pgfqpoint{2.412054in}{0.783694in}}%
\pgfpathlineto{\pgfqpoint{2.413880in}{0.767949in}}%
\pgfpathlineto{\pgfqpoint{2.417534in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{2.419360in}{0.780788in}}%
\pgfpathlineto{\pgfqpoint{2.421187in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{2.423013in}{0.782354in}}%
\pgfpathlineto{\pgfqpoint{2.428493in}{0.751360in}}%
\pgfpathlineto{\pgfqpoint{2.430320in}{0.770580in}}%
\pgfpathlineto{\pgfqpoint{2.432146in}{0.768655in}}%
\pgfpathlineto{\pgfqpoint{2.433973in}{0.761176in}}%
\pgfpathlineto{\pgfqpoint{2.435800in}{0.775386in}}%
\pgfpathlineto{\pgfqpoint{2.437626in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{2.439453in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{2.441279in}{0.755548in}}%
\pgfpathlineto{\pgfqpoint{2.444933in}{0.749962in}}%
\pgfpathlineto{\pgfqpoint{2.446759in}{0.755143in}}%
\pgfpathlineto{\pgfqpoint{2.448586in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{2.450412in}{0.760590in}}%
\pgfpathlineto{\pgfqpoint{2.452239in}{0.758476in}}%
\pgfpathlineto{\pgfqpoint{2.454066in}{0.760374in}}%
\pgfpathlineto{\pgfqpoint{2.455892in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{2.457719in}{0.779729in}}%
\pgfpathlineto{\pgfqpoint{2.461372in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{2.463199in}{0.741059in}}%
\pgfpathlineto{\pgfqpoint{2.465025in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{2.466852in}{0.747675in}}%
\pgfpathlineto{\pgfqpoint{2.468678in}{0.752486in}}%
\pgfpathlineto{\pgfqpoint{2.472332in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{2.477811in}{0.725339in}}%
\pgfpathlineto{\pgfqpoint{2.479638in}{0.708654in}}%
\pgfpathlineto{\pgfqpoint{2.483291in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{2.486944in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{2.488771in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{2.490598in}{0.726693in}}%
\pgfpathlineto{\pgfqpoint{2.492424in}{0.722454in}}%
\pgfpathlineto{\pgfqpoint{2.494251in}{0.723408in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.717265in}}%
\pgfpathlineto{\pgfqpoint{2.499731in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{2.501557in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{2.503384in}{0.696138in}}%
\pgfpathlineto{\pgfqpoint{2.505210in}{0.698378in}}%
\pgfpathlineto{\pgfqpoint{2.507037in}{0.706162in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{0.690914in}}%
\pgfpathlineto{\pgfqpoint{2.510690in}{0.697364in}}%
\pgfpathlineto{\pgfqpoint{2.514343in}{0.683955in}}%
\pgfpathlineto{\pgfqpoint{2.517997in}{0.688561in}}%
\pgfpathlineto{\pgfqpoint{2.519823in}{0.697298in}}%
\pgfpathlineto{\pgfqpoint{2.521650in}{0.691590in}}%
\pgfpathlineto{\pgfqpoint{2.523476in}{0.690834in}}%
\pgfpathlineto{\pgfqpoint{2.525303in}{0.695845in}}%
\pgfpathlineto{\pgfqpoint{2.528956in}{0.681539in}}%
\pgfpathlineto{\pgfqpoint{2.530783in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{2.532609in}{0.678844in}}%
\pgfpathlineto{\pgfqpoint{2.534436in}{0.666865in}}%
\pgfpathlineto{\pgfqpoint{2.538089in}{0.689127in}}%
\pgfpathlineto{\pgfqpoint{2.539916in}{0.671477in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{0.671015in}}%
\pgfpathlineto{\pgfqpoint{2.543569in}{0.662960in}}%
\pgfpathlineto{\pgfqpoint{2.545396in}{0.665103in}}%
\pgfpathlineto{\pgfqpoint{2.549049in}{0.661987in}}%
\pgfpathlineto{\pgfqpoint{2.552702in}{0.638671in}}%
\pgfpathlineto{\pgfqpoint{2.554529in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{2.556355in}{0.641985in}}%
\pgfpathlineto{\pgfqpoint{2.560008in}{0.625604in}}%
\pgfpathlineto{\pgfqpoint{2.561835in}{0.630367in}}%
\pgfpathlineto{\pgfqpoint{2.565488in}{0.618306in}}%
\pgfpathlineto{\pgfqpoint{2.567315in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{2.570968in}{0.615263in}}%
\pgfpathlineto{\pgfqpoint{2.572795in}{0.615437in}}%
\pgfpathlineto{\pgfqpoint{2.576448in}{0.617047in}}%
\pgfpathlineto{\pgfqpoint{2.578274in}{0.611936in}}%
\pgfpathlineto{\pgfqpoint{2.581928in}{0.622515in}}%
\pgfpathlineto{\pgfqpoint{2.583754in}{0.596644in}}%
\pgfpathlineto{\pgfqpoint{2.585581in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{2.589234in}{0.575763in}}%
\pgfpathlineto{\pgfqpoint{2.591061in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{2.592887in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{2.594714in}{0.569102in}}%
\pgfpathlineto{\pgfqpoint{2.596540in}{0.564854in}}%
\pgfpathlineto{\pgfqpoint{2.598367in}{0.572304in}}%
\pgfpathlineto{\pgfqpoint{2.600194in}{0.568628in}}%
\pgfpathlineto{\pgfqpoint{2.605673in}{0.526658in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{0.529398in}}%
\pgfpathlineto{\pgfqpoint{2.609327in}{0.535270in}}%
\pgfpathlineto{\pgfqpoint{2.612980in}{0.525988in}}%
\pgfpathlineto{\pgfqpoint{2.614806in}{0.526385in}}%
\pgfpathlineto{\pgfqpoint{2.618460in}{0.500537in}}%
\pgfpathlineto{\pgfqpoint{2.620286in}{0.500698in}}%
\pgfpathlineto{\pgfqpoint{2.622113in}{0.488411in}}%
\pgfpathlineto{\pgfqpoint{2.623939in}{0.489098in}}%
\pgfpathlineto{\pgfqpoint{2.625766in}{0.484786in}}%
\pgfpathlineto{\pgfqpoint{2.627593in}{0.475178in}}%
\pgfpathlineto{\pgfqpoint{2.631246in}{0.495731in}}%
\pgfpathlineto{\pgfqpoint{2.634899in}{0.479638in}}%
\pgfpathlineto{\pgfqpoint{2.638552in}{0.487071in}}%
\pgfpathlineto{\pgfqpoint{2.640379in}{0.483183in}}%
\pgfpathlineto{\pgfqpoint{2.642205in}{0.491232in}}%
\pgfpathlineto{\pgfqpoint{2.644032in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{2.645859in}{0.492192in}}%
\pgfpathlineto{\pgfqpoint{2.647685in}{0.492972in}}%
\pgfpathlineto{\pgfqpoint{2.649512in}{0.490414in}}%
\pgfpathlineto{\pgfqpoint{2.651338in}{0.489988in}}%
\pgfpathlineto{\pgfqpoint{2.654992in}{0.497143in}}%
\pgfpathlineto{\pgfqpoint{2.660471in}{0.524081in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{0.508951in}}%
\pgfpathlineto{\pgfqpoint{2.665951in}{0.511987in}}%
\pgfpathlineto{\pgfqpoint{2.669604in}{0.534095in}}%
\pgfpathlineto{\pgfqpoint{2.673258in}{0.550213in}}%
\pgfpathlineto{\pgfqpoint{2.675084in}{0.542274in}}%
\pgfpathlineto{\pgfqpoint{2.676911in}{0.540339in}}%
\pgfpathlineto{\pgfqpoint{2.682391in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{2.686044in}{0.542768in}}%
\pgfpathlineto{\pgfqpoint{2.687870in}{0.548173in}}%
\pgfpathlineto{\pgfqpoint{2.689697in}{0.557241in}}%
\pgfpathlineto{\pgfqpoint{2.691524in}{0.559954in}}%
\pgfpathlineto{\pgfqpoint{2.693350in}{0.568053in}}%
\pgfpathlineto{\pgfqpoint{2.695177in}{0.569345in}}%
\pgfpathlineto{\pgfqpoint{2.697003in}{0.572875in}}%
\pgfpathlineto{\pgfqpoint{2.698830in}{0.581233in}}%
\pgfpathlineto{\pgfqpoint{2.700657in}{0.584294in}}%
\pgfpathlineto{\pgfqpoint{2.702483in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{2.704310in}{0.604399in}}%
\pgfpathlineto{\pgfqpoint{2.709790in}{0.633293in}}%
\pgfpathlineto{\pgfqpoint{2.711616in}{0.633648in}}%
\pgfpathlineto{\pgfqpoint{2.726229in}{0.838295in}}%
\pgfpathlineto{\pgfqpoint{2.728056in}{0.868645in}}%
\pgfpathlineto{\pgfqpoint{2.729882in}{0.847895in}}%
\pgfpathlineto{\pgfqpoint{2.731709in}{0.841257in}}%
\pgfpathlineto{\pgfqpoint{2.733535in}{0.857636in}}%
\pgfpathlineto{\pgfqpoint{2.735362in}{0.860821in}}%
\pgfpathlineto{\pgfqpoint{2.739015in}{0.887817in}}%
\pgfpathlineto{\pgfqpoint{2.740842in}{0.878912in}}%
\pgfpathlineto{\pgfqpoint{2.748148in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{2.749975in}{0.916120in}}%
\pgfpathlineto{\pgfqpoint{2.751801in}{0.932128in}}%
\pgfpathlineto{\pgfqpoint{2.753628in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{2.755455in}{0.933112in}}%
\pgfpathlineto{\pgfqpoint{2.757281in}{0.932603in}}%
\pgfpathlineto{\pgfqpoint{2.759108in}{0.917254in}}%
\pgfpathlineto{\pgfqpoint{2.760934in}{0.918923in}}%
\pgfpathlineto{\pgfqpoint{2.764588in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{2.766414in}{0.959717in}}%
\pgfpathlineto{\pgfqpoint{2.768241in}{0.967505in}}%
\pgfpathlineto{\pgfqpoint{2.771894in}{0.947704in}}%
\pgfpathlineto{\pgfqpoint{2.779200in}{0.973455in}}%
\pgfpathlineto{\pgfqpoint{2.781027in}{0.993778in}}%
\pgfpathlineto{\pgfqpoint{2.784680in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{2.786507in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{2.788333in}{0.983149in}}%
\pgfpathlineto{\pgfqpoint{2.790160in}{0.982190in}}%
\pgfpathlineto{\pgfqpoint{2.791987in}{0.987429in}}%
\pgfpathlineto{\pgfqpoint{2.793813in}{0.983697in}}%
\pgfpathlineto{\pgfqpoint{2.795640in}{0.986482in}}%
\pgfpathlineto{\pgfqpoint{2.797466in}{0.982838in}}%
\pgfpathlineto{\pgfqpoint{2.801120in}{1.016710in}}%
\pgfpathlineto{\pgfqpoint{2.802946in}{1.024048in}}%
\pgfpathlineto{\pgfqpoint{2.804773in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{2.806599in}{1.018831in}}%
\pgfpathlineto{\pgfqpoint{2.808426in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{2.810253in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{2.812079in}{1.035407in}}%
\pgfpathlineto{\pgfqpoint{2.813906in}{1.030697in}}%
\pgfpathlineto{\pgfqpoint{2.815732in}{1.032298in}}%
\pgfpathlineto{\pgfqpoint{2.817559in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{2.819386in}{1.050449in}}%
\pgfpathlineto{\pgfqpoint{2.821212in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{2.824865in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{2.828519in}{1.081744in}}%
\pgfpathlineto{\pgfqpoint{2.832172in}{1.111884in}}%
\pgfpathlineto{\pgfqpoint{2.833998in}{1.106485in}}%
\pgfpathlineto{\pgfqpoint{2.835825in}{1.088633in}}%
\pgfpathlineto{\pgfqpoint{2.837652in}{1.086148in}}%
\pgfpathlineto{\pgfqpoint{2.841305in}{1.119850in}}%
\pgfpathlineto{\pgfqpoint{2.843131in}{1.115856in}}%
\pgfpathlineto{\pgfqpoint{2.844958in}{1.120112in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{2.850438in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{2.852264in}{1.122956in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{2.855918in}{1.117940in}}%
\pgfpathlineto{\pgfqpoint{2.857744in}{1.127033in}}%
\pgfpathlineto{\pgfqpoint{2.859571in}{1.126067in}}%
\pgfpathlineto{\pgfqpoint{2.861397in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{2.863224in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{2.866877in}{1.163203in}}%
\pgfpathlineto{\pgfqpoint{2.868704in}{1.166461in}}%
\pgfpathlineto{\pgfqpoint{2.870530in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{2.874184in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{2.876010in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{2.877837in}{1.200203in}}%
\pgfpathlineto{\pgfqpoint{2.881490in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{2.883316in}{1.217937in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.205763in}}%
\pgfpathlineto{\pgfqpoint{2.886970in}{1.212345in}}%
\pgfpathlineto{\pgfqpoint{2.890623in}{1.241799in}}%
\pgfpathlineto{\pgfqpoint{2.892449in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{2.894276in}{1.245778in}}%
\pgfpathlineto{\pgfqpoint{2.896103in}{1.250288in}}%
\pgfpathlineto{\pgfqpoint{2.897929in}{1.259220in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{1.305417in}}%
\pgfpathlineto{\pgfqpoint{2.905236in}{1.308151in}}%
\pgfpathlineto{\pgfqpoint{2.907062in}{1.302165in}}%
\pgfpathlineto{\pgfqpoint{2.910715in}{1.347064in}}%
\pgfpathlineto{\pgfqpoint{2.914369in}{1.371969in}}%
\pgfpathlineto{\pgfqpoint{2.918022in}{1.397493in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.401915in}}%
\pgfpathlineto{\pgfqpoint{2.921675in}{1.410973in}}%
\pgfpathlineto{\pgfqpoint{2.925328in}{1.456512in}}%
\pgfpathlineto{\pgfqpoint{2.928981in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{2.932635in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.934461in}{1.516990in}}%
\pgfpathlineto{\pgfqpoint{2.936288in}{1.525333in}}%
\pgfpathlineto{\pgfqpoint{2.941768in}{1.595314in}}%
\pgfpathlineto{\pgfqpoint{2.945421in}{1.624185in}}%
\pgfpathlineto{\pgfqpoint{2.949074in}{1.684026in}}%
\pgfpathlineto{\pgfqpoint{2.958207in}{1.843014in}}%
\pgfpathlineto{\pgfqpoint{2.963687in}{2.030431in}}%
\pgfpathlineto{\pgfqpoint{2.967340in}{2.177511in}}%
\pgfpathlineto{\pgfqpoint{2.969167in}{2.192290in}}%
\pgfpathlineto{\pgfqpoint{2.972820in}{2.262338in}}%
\pgfpathlineto{\pgfqpoint{2.974646in}{2.265021in}}%
\pgfpathlineto{\pgfqpoint{2.976473in}{2.261006in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.297227in}}%
\pgfpathlineto{\pgfqpoint{2.983779in}{2.297695in}}%
\pgfpathlineto{\pgfqpoint{2.985606in}{2.291184in}}%
\pgfpathlineto{\pgfqpoint{2.987433in}{2.320291in}}%
\pgfpathlineto{\pgfqpoint{2.989259in}{2.326496in}}%
\pgfpathlineto{\pgfqpoint{2.991086in}{2.327598in}}%
\pgfpathlineto{\pgfqpoint{2.996566in}{2.313252in}}%
\pgfpathlineto{\pgfqpoint{2.998392in}{2.316036in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{2.339038in}}%
\pgfpathlineto{\pgfqpoint{3.003872in}{2.339747in}}%
\pgfpathlineto{\pgfqpoint{3.005699in}{2.321554in}}%
\pgfpathlineto{\pgfqpoint{3.009352in}{2.306845in}}%
\pgfpathlineto{\pgfqpoint{3.013005in}{2.361485in}}%
\pgfpathlineto{\pgfqpoint{3.014832in}{2.352727in}}%
\pgfpathlineto{\pgfqpoint{3.018485in}{2.374348in}}%
\pgfpathlineto{\pgfqpoint{3.022138in}{2.342048in}}%
\pgfpathlineto{\pgfqpoint{3.025791in}{2.390727in}}%
\pgfpathlineto{\pgfqpoint{3.027618in}{2.362999in}}%
\pgfpathlineto{\pgfqpoint{3.029444in}{2.360175in}}%
\pgfpathlineto{\pgfqpoint{3.031271in}{2.376903in}}%
\pgfpathlineto{\pgfqpoint{3.033098in}{2.382799in}}%
\pgfpathlineto{\pgfqpoint{3.034924in}{2.380357in}}%
\pgfpathlineto{\pgfqpoint{3.036751in}{2.366751in}}%
\pgfpathlineto{\pgfqpoint{3.038577in}{2.366261in}}%
\pgfpathlineto{\pgfqpoint{3.040404in}{2.355588in}}%
\pgfpathlineto{\pgfqpoint{3.042231in}{2.367053in}}%
\pgfpathlineto{\pgfqpoint{3.044057in}{2.364788in}}%
\pgfpathlineto{\pgfqpoint{3.045884in}{2.365927in}}%
\pgfpathlineto{\pgfqpoint{3.049537in}{2.394454in}}%
\pgfpathlineto{\pgfqpoint{3.051364in}{2.408032in}}%
\pgfpathlineto{\pgfqpoint{3.056843in}{2.367333in}}%
\pgfpathlineto{\pgfqpoint{3.058670in}{2.371591in}}%
\pgfpathlineto{\pgfqpoint{3.060497in}{2.388209in}}%
\pgfpathlineto{\pgfqpoint{3.062323in}{2.365643in}}%
\pgfpathlineto{\pgfqpoint{3.065976in}{2.420860in}}%
\pgfpathlineto{\pgfqpoint{3.067803in}{2.408148in}}%
\pgfpathlineto{\pgfqpoint{3.071456in}{2.370764in}}%
\pgfpathlineto{\pgfqpoint{3.073283in}{2.370554in}}%
\pgfpathlineto{\pgfqpoint{3.076936in}{2.404528in}}%
\pgfpathlineto{\pgfqpoint{3.078763in}{2.391723in}}%
\pgfpathlineto{\pgfqpoint{3.080589in}{2.402756in}}%
\pgfpathlineto{\pgfqpoint{3.084242in}{2.386691in}}%
\pgfpathlineto{\pgfqpoint{3.086069in}{2.390991in}}%
\pgfpathlineto{\pgfqpoint{3.087896in}{2.381944in}}%
\pgfpathlineto{\pgfqpoint{3.089722in}{2.394879in}}%
\pgfpathlineto{\pgfqpoint{3.091549in}{2.394899in}}%
\pgfpathlineto{\pgfqpoint{3.093375in}{2.384481in}}%
\pgfpathlineto{\pgfqpoint{3.097029in}{2.409438in}}%
\pgfpathlineto{\pgfqpoint{3.098855in}{2.405416in}}%
\pgfpathlineto{\pgfqpoint{3.100682in}{2.388844in}}%
\pgfpathlineto{\pgfqpoint{3.104335in}{2.411344in}}%
\pgfpathlineto{\pgfqpoint{3.106162in}{2.412949in}}%
\pgfpathlineto{\pgfqpoint{3.107988in}{2.409505in}}%
\pgfpathlineto{\pgfqpoint{3.109815in}{2.413488in}}%
\pgfpathlineto{\pgfqpoint{3.111641in}{2.404700in}}%
\pgfpathlineto{\pgfqpoint{3.113468in}{2.409058in}}%
\pgfpathlineto{\pgfqpoint{3.115295in}{2.421278in}}%
\pgfpathlineto{\pgfqpoint{3.117121in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{3.118948in}{2.430360in}}%
\pgfpathlineto{\pgfqpoint{3.120774in}{2.416493in}}%
\pgfpathlineto{\pgfqpoint{3.122601in}{2.415389in}}%
\pgfpathlineto{\pgfqpoint{3.124428in}{2.407834in}}%
\pgfpathlineto{\pgfqpoint{3.128081in}{2.429647in}}%
\pgfpathlineto{\pgfqpoint{3.129907in}{2.428239in}}%
\pgfpathlineto{\pgfqpoint{3.133561in}{2.417416in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{2.414677in}}%
\pgfpathlineto{\pgfqpoint{3.137214in}{2.417610in}}%
\pgfpathlineto{\pgfqpoint{3.139040in}{2.416894in}}%
\pgfpathlineto{\pgfqpoint{3.140867in}{2.421154in}}%
\pgfpathlineto{\pgfqpoint{3.142694in}{2.413716in}}%
\pgfpathlineto{\pgfqpoint{3.144520in}{2.395661in}}%
\pgfpathlineto{\pgfqpoint{3.146347in}{2.402221in}}%
\pgfpathlineto{\pgfqpoint{3.148173in}{2.414979in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.415072in}}%
\pgfpathlineto{\pgfqpoint{3.151827in}{2.421779in}}%
\pgfpathlineto{\pgfqpoint{3.151827in}{2.421779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552576in}{2.407723in}}%
\pgfpathlineto{\pgfqpoint{0.621987in}{2.384601in}}%
\pgfpathlineto{\pgfqpoint{0.623813in}{2.336121in}}%
\pgfpathlineto{\pgfqpoint{0.627466in}{2.072719in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.910039in}}%
\pgfpathlineto{\pgfqpoint{0.640253in}{1.774003in}}%
\pgfpathlineto{\pgfqpoint{0.649386in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{0.669478in}{1.478216in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{0.695051in}{1.330156in}}%
\pgfpathlineto{\pgfqpoint{0.709663in}{1.265756in}}%
\pgfpathlineto{\pgfqpoint{0.724276in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{0.740715in}{1.157501in}}%
\pgfpathlineto{\pgfqpoint{0.758981in}{1.106274in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.061584in}}%
\pgfpathlineto{\pgfqpoint{0.797340in}{1.018351in}}%
\pgfpathlineto{\pgfqpoint{0.819259in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{0.940000in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{0.861271in}{0.798337in}}%
\pgfpathlineto{\pgfqpoint{0.866751in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{0.874057in}{0.686701in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{0.652497in}}%
\pgfpathlineto{\pgfqpoint{0.890497in}{0.620318in}}%
\pgfpathlineto{\pgfqpoint{0.901456in}{0.590703in}}%
\pgfpathlineto{\pgfqpoint{0.912416in}{0.567206in}}%
\pgfpathlineto{\pgfqpoint{0.925202in}{0.544879in}}%
\pgfpathlineto{\pgfqpoint{0.939815in}{0.523962in}}%
\pgfpathlineto{\pgfqpoint{0.956254in}{0.504516in}}%
\pgfpathlineto{\pgfqpoint{0.970867in}{0.489854in}}%
\pgfpathlineto{\pgfqpoint{0.974520in}{0.524475in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{0.549586in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{0.578751in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{1.012879in}{0.631696in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{0.659601in}}%
\pgfpathlineto{\pgfqpoint{1.047584in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{1.067677in}{0.710551in}}%
\pgfpathlineto{\pgfqpoint{1.089596in}{0.733830in}}%
\pgfpathlineto{\pgfqpoint{1.113342in}{0.755691in}}%
\pgfpathlineto{\pgfqpoint{1.138914in}{0.776138in}}%
\pgfpathlineto{\pgfqpoint{1.166313in}{0.795174in}}%
\pgfpathlineto{\pgfqpoint{1.195539in}{0.812804in}}%
\pgfpathlineto{\pgfqpoint{1.228418in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{1.263123in}{0.845406in}}%
\pgfpathlineto{\pgfqpoint{1.299655in}{0.859314in}}%
\pgfpathlineto{\pgfqpoint{1.339840in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{1.383678in}{0.883955in}}%
\pgfpathlineto{\pgfqpoint{1.431170in}{0.894274in}}%
\pgfpathlineto{\pgfqpoint{1.482315in}{0.903049in}}%
\pgfpathlineto{\pgfqpoint{1.537113in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{1.573645in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{1.575471in}{0.819651in}}%
\pgfpathlineto{\pgfqpoint{1.579125in}{0.760642in}}%
\pgfpathlineto{\pgfqpoint{1.584604in}{0.711967in}}%
\pgfpathlineto{\pgfqpoint{1.591911in}{0.670475in}}%
\pgfpathlineto{\pgfqpoint{1.599217in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{0.612935in}}%
\pgfpathlineto{\pgfqpoint{1.619310in}{0.587201in}}%
\pgfpathlineto{\pgfqpoint{1.630269in}{0.566901in}}%
\pgfpathlineto{\pgfqpoint{1.643056in}{0.547806in}}%
\pgfpathlineto{\pgfqpoint{1.657668in}{0.530202in}}%
\pgfpathlineto{\pgfqpoint{1.674108in}{0.514215in}}%
\pgfpathlineto{\pgfqpoint{1.675934in}{0.512637in}}%
\pgfpathlineto{\pgfqpoint{1.681414in}{0.549128in}}%
\pgfpathlineto{\pgfqpoint{1.686894in}{0.567369in}}%
\pgfpathlineto{\pgfqpoint{1.694200in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{0.598529in}}%
\pgfpathlineto{\pgfqpoint{1.714293in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{1.727079in}{0.623748in}}%
\pgfpathlineto{\pgfqpoint{1.741692in}{0.634137in}}%
\pgfpathlineto{\pgfqpoint{1.758131in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{1.776397in}{0.650371in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{0.656139in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{0.660239in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{1.867727in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{0.660935in}}%
\pgfpathlineto{\pgfqpoint{1.918872in}{0.656863in}}%
\pgfpathlineto{\pgfqpoint{1.942618in}{0.650915in}}%
\pgfpathlineto{\pgfqpoint{1.964537in}{0.643230in}}%
\pgfpathlineto{\pgfqpoint{1.984630in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{0.622744in}}%
\pgfpathlineto{\pgfqpoint{2.017508in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.030295in}{0.598808in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{0.585053in}}%
\pgfpathlineto{\pgfqpoint{2.050387in}{0.570138in}}%
\pgfpathlineto{\pgfqpoint{2.057694in}{0.554054in}}%
\pgfpathlineto{\pgfqpoint{2.063173in}{0.536619in}}%
\pgfpathlineto{\pgfqpoint{2.066827in}{0.516315in}}%
\pgfpathlineto{\pgfqpoint{2.068653in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{2.085093in}{0.512826in}}%
\pgfpathlineto{\pgfqpoint{2.099705in}{0.528039in}}%
\pgfpathlineto{\pgfqpoint{2.112492in}{0.544563in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{0.562107in}}%
\pgfpathlineto{\pgfqpoint{2.134411in}{0.584246in}}%
\pgfpathlineto{\pgfqpoint{2.143544in}{0.608097in}}%
\pgfpathlineto{\pgfqpoint{2.150850in}{0.632901in}}%
\pgfpathlineto{\pgfqpoint{2.158157in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{0.703705in}}%
\pgfpathlineto{\pgfqpoint{2.167290in}{0.741503in}}%
\pgfpathlineto{\pgfqpoint{2.169116in}{0.770516in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{0.865506in}}%
\pgfpathlineto{\pgfqpoint{2.220261in}{0.851205in}}%
\pgfpathlineto{\pgfqpoint{2.264099in}{0.835682in}}%
\pgfpathlineto{\pgfqpoint{2.304285in}{0.819119in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{0.801742in}}%
\pgfpathlineto{\pgfqpoint{2.375522in}{0.782774in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{0.763352in}}%
\pgfpathlineto{\pgfqpoint{2.435800in}{0.742506in}}%
\pgfpathlineto{\pgfqpoint{2.463199in}{0.720194in}}%
\pgfpathlineto{\pgfqpoint{2.488771in}{0.696370in}}%
\pgfpathlineto{\pgfqpoint{2.510690in}{0.673055in}}%
\pgfpathlineto{\pgfqpoint{2.530783in}{0.648695in}}%
\pgfpathlineto{\pgfqpoint{2.549049in}{0.623331in}}%
\pgfpathlineto{\pgfqpoint{2.565488in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{2.580101in}{0.569603in}}%
\pgfpathlineto{\pgfqpoint{2.592887in}{0.540960in}}%
\pgfpathlineto{\pgfqpoint{2.602020in}{0.515964in}}%
\pgfpathlineto{\pgfqpoint{2.609327in}{0.490538in}}%
\pgfpathlineto{\pgfqpoint{2.614806in}{0.462595in}}%
\pgfpathlineto{\pgfqpoint{2.618460in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{2.634899in}{0.450706in}}%
\pgfpathlineto{\pgfqpoint{2.649512in}{0.467375in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{0.487584in}}%
\pgfpathlineto{\pgfqpoint{2.676911in}{0.509405in}}%
\pgfpathlineto{\pgfqpoint{2.687870in}{0.532615in}}%
\pgfpathlineto{\pgfqpoint{2.697003in}{0.556684in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{0.587454in}}%
\pgfpathlineto{\pgfqpoint{2.713443in}{0.620048in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{0.652767in}}%
\pgfpathlineto{\pgfqpoint{2.724402in}{0.700075in}}%
\pgfpathlineto{\pgfqpoint{2.728056in}{0.753295in}}%
\pgfpathlineto{\pgfqpoint{2.731709in}{0.852959in}}%
\pgfpathlineto{\pgfqpoint{2.753628in}{0.885505in}}%
\pgfpathlineto{\pgfqpoint{2.775547in}{0.922129in}}%
\pgfpathlineto{\pgfqpoint{2.795640in}{0.960092in}}%
\pgfpathlineto{\pgfqpoint{2.813906in}{0.999106in}}%
\pgfpathlineto{\pgfqpoint{2.832172in}{1.043469in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{1.089153in}}%
\pgfpathlineto{\pgfqpoint{2.865051in}{1.141845in}}%
\pgfpathlineto{\pgfqpoint{2.879663in}{1.196347in}}%
\pgfpathlineto{\pgfqpoint{2.892449in}{1.251856in}}%
\pgfpathlineto{\pgfqpoint{2.905236in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{2.916195in}{1.383969in}}%
\pgfpathlineto{\pgfqpoint{2.927155in}{1.465052in}}%
\pgfpathlineto{\pgfqpoint{2.936288in}{1.548993in}}%
\pgfpathlineto{\pgfqpoint{2.943594in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{2.950901in}{1.742132in}}%
\pgfpathlineto{\pgfqpoint{2.956380in}{1.855111in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{1.962346in}}%
\pgfpathlineto{\pgfqpoint{2.963687in}{2.152438in}}%
\pgfpathlineto{\pgfqpoint{2.965513in}{2.305053in}}%
\pgfpathlineto{\pgfqpoint{3.036751in}{2.323964in}}%
\pgfpathlineto{\pgfqpoint{3.036751in}{2.323964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552576in}{2.406632in}}%
\pgfpathlineto{\pgfqpoint{0.621987in}{2.384271in}}%
\pgfpathlineto{\pgfqpoint{0.623813in}{2.335753in}}%
\pgfpathlineto{\pgfqpoint{0.627466in}{2.072071in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.909254in}}%
\pgfpathlineto{\pgfqpoint{0.640253in}{1.773132in}}%
\pgfpathlineto{\pgfqpoint{0.649386in}{1.653942in}}%
\pgfpathlineto{\pgfqpoint{0.658519in}{1.563548in}}%
\pgfpathlineto{\pgfqpoint{0.669478in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{1.396237in}}%
\pgfpathlineto{\pgfqpoint{0.695051in}{1.329329in}}%
\pgfpathlineto{\pgfqpoint{0.709663in}{1.265002in}}%
\pgfpathlineto{\pgfqpoint{0.724276in}{1.210155in}}%
\pgfpathlineto{\pgfqpoint{0.740715in}{1.156929in}}%
\pgfpathlineto{\pgfqpoint{0.758981in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{1.061253in}}%
\pgfpathlineto{\pgfqpoint{0.797340in}{1.018159in}}%
\pgfpathlineto{\pgfqpoint{0.819259in}{0.976779in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{0.940118in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{0.915186in}}%
\pgfpathlineto{\pgfqpoint{0.861271in}{0.798463in}}%
\pgfpathlineto{\pgfqpoint{0.866751in}{0.735910in}}%
\pgfpathlineto{\pgfqpoint{0.874057in}{0.686803in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{0.890497in}{0.620482in}}%
\pgfpathlineto{\pgfqpoint{0.901456in}{0.590925in}}%
\pgfpathlineto{\pgfqpoint{0.912416in}{0.567491in}}%
\pgfpathlineto{\pgfqpoint{0.925202in}{0.545244in}}%
\pgfpathlineto{\pgfqpoint{0.939815in}{0.524422in}}%
\pgfpathlineto{\pgfqpoint{0.956254in}{0.505084in}}%
\pgfpathlineto{\pgfqpoint{0.970867in}{0.490520in}}%
\pgfpathlineto{\pgfqpoint{0.974520in}{0.525211in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{0.550396in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{0.579666in}}%
\pgfpathlineto{\pgfqpoint{1.000093in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{1.012879in}{0.632855in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{1.047584in}{0.687307in}}%
\pgfpathlineto{\pgfqpoint{1.067677in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{1.089596in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{1.113342in}{0.757703in}}%
\pgfpathlineto{\pgfqpoint{1.138914in}{0.778338in}}%
\pgfpathlineto{\pgfqpoint{1.166313in}{0.797567in}}%
\pgfpathlineto{\pgfqpoint{1.195539in}{0.815391in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{0.831819in}}%
\pgfpathlineto{\pgfqpoint{1.261296in}{0.847634in}}%
\pgfpathlineto{\pgfqpoint{1.297828in}{0.861855in}}%
\pgfpathlineto{\pgfqpoint{1.338013in}{0.875087in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{0.887098in}}%
\pgfpathlineto{\pgfqpoint{1.429343in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{1.480488in}{0.906738in}}%
\pgfpathlineto{\pgfqpoint{1.535286in}{0.914077in}}%
\pgfpathlineto{\pgfqpoint{1.573645in}{0.917943in}}%
\pgfpathlineto{\pgfqpoint{1.575471in}{0.822691in}}%
\pgfpathlineto{\pgfqpoint{1.579125in}{0.760828in}}%
\pgfpathlineto{\pgfqpoint{1.584604in}{0.709018in}}%
\pgfpathlineto{\pgfqpoint{1.591911in}{0.664528in}}%
\pgfpathlineto{\pgfqpoint{1.599217in}{0.632760in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{0.602700in}}%
\pgfpathlineto{\pgfqpoint{1.619310in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{1.630269in}{0.553451in}}%
\pgfpathlineto{\pgfqpoint{1.643056in}{0.533156in}}%
\pgfpathlineto{\pgfqpoint{1.657668in}{0.514542in}}%
\pgfpathlineto{\pgfqpoint{1.672281in}{0.499429in}}%
\pgfpathlineto{\pgfqpoint{1.675934in}{0.496084in}}%
\pgfpathlineto{\pgfqpoint{1.681414in}{0.534633in}}%
\pgfpathlineto{\pgfqpoint{1.686894in}{0.554069in}}%
\pgfpathlineto{\pgfqpoint{1.694200in}{0.571557in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{0.587457in}}%
\pgfpathlineto{\pgfqpoint{1.714293in}{0.601811in}}%
\pgfpathlineto{\pgfqpoint{1.727079in}{0.614604in}}%
\pgfpathlineto{\pgfqpoint{1.741692in}{0.625813in}}%
\pgfpathlineto{\pgfqpoint{1.758131in}{0.635412in}}%
\pgfpathlineto{\pgfqpoint{1.776397in}{0.643368in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{0.649624in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{0.654093in}}%
\pgfpathlineto{\pgfqpoint{1.842155in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{1.867727in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{0.655055in}}%
\pgfpathlineto{\pgfqpoint{1.918872in}{0.650756in}}%
\pgfpathlineto{\pgfqpoint{1.942618in}{0.644435in}}%
\pgfpathlineto{\pgfqpoint{1.964537in}{0.636241in}}%
\pgfpathlineto{\pgfqpoint{1.984630in}{0.626224in}}%
\pgfpathlineto{\pgfqpoint{2.001069in}{0.615675in}}%
\pgfpathlineto{\pgfqpoint{2.015682in}{0.603859in}}%
\pgfpathlineto{\pgfqpoint{2.028468in}{0.590844in}}%
\pgfpathlineto{\pgfqpoint{2.039428in}{0.576717in}}%
\pgfpathlineto{\pgfqpoint{2.048561in}{0.561609in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{2.061347in}{0.529442in}}%
\pgfpathlineto{\pgfqpoint{2.065000in}{0.513552in}}%
\pgfpathlineto{\pgfqpoint{2.068653in}{0.482722in}}%
\pgfpathlineto{\pgfqpoint{2.085093in}{0.497243in}}%
\pgfpathlineto{\pgfqpoint{2.099705in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{2.112492in}{0.530997in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{0.549772in}}%
\pgfpathlineto{\pgfqpoint{2.134411in}{0.573544in}}%
\pgfpathlineto{\pgfqpoint{2.143544in}{0.599214in}}%
\pgfpathlineto{\pgfqpoint{2.150850in}{0.625930in}}%
\pgfpathlineto{\pgfqpoint{2.158157in}{0.662255in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{0.701896in}}%
\pgfpathlineto{\pgfqpoint{2.167290in}{0.742015in}}%
\pgfpathlineto{\pgfqpoint{2.169116in}{0.772483in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{0.869390in}}%
\pgfpathlineto{\pgfqpoint{2.220261in}{0.854907in}}%
\pgfpathlineto{\pgfqpoint{2.264099in}{0.839196in}}%
\pgfpathlineto{\pgfqpoint{2.304285in}{0.822440in}}%
\pgfpathlineto{\pgfqpoint{2.340816in}{0.804873in}}%
\pgfpathlineto{\pgfqpoint{2.375522in}{0.785710in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{0.766102in}}%
\pgfpathlineto{\pgfqpoint{2.435800in}{0.745068in}}%
\pgfpathlineto{\pgfqpoint{2.463199in}{0.722571in}}%
\pgfpathlineto{\pgfqpoint{2.488771in}{0.698563in}}%
\pgfpathlineto{\pgfqpoint{2.510690in}{0.675083in}}%
\pgfpathlineto{\pgfqpoint{2.530783in}{0.650564in}}%
\pgfpathlineto{\pgfqpoint{2.549049in}{0.625048in}}%
\pgfpathlineto{\pgfqpoint{2.565488in}{0.598555in}}%
\pgfpathlineto{\pgfqpoint{2.580101in}{0.571042in}}%
\pgfpathlineto{\pgfqpoint{2.592887in}{0.542274in}}%
\pgfpathlineto{\pgfqpoint{2.602020in}{0.517182in}}%
\pgfpathlineto{\pgfqpoint{2.609327in}{0.491672in}}%
\pgfpathlineto{\pgfqpoint{2.614806in}{0.463655in}}%
\pgfpathlineto{\pgfqpoint{2.618460in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{2.634899in}{0.451602in}}%
\pgfpathlineto{\pgfqpoint{2.649512in}{0.468181in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{0.488303in}}%
\pgfpathlineto{\pgfqpoint{2.676911in}{0.510050in}}%
\pgfpathlineto{\pgfqpoint{2.687870in}{0.533201in}}%
\pgfpathlineto{\pgfqpoint{2.697003in}{0.557226in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{0.587959in}}%
\pgfpathlineto{\pgfqpoint{2.713443in}{0.620533in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{0.653246in}}%
\pgfpathlineto{\pgfqpoint{2.724402in}{0.700566in}}%
\pgfpathlineto{\pgfqpoint{2.728056in}{0.753820in}}%
\pgfpathlineto{\pgfqpoint{2.731709in}{0.853575in}}%
\pgfpathlineto{\pgfqpoint{2.753628in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{2.775547in}{0.922452in}}%
\pgfpathlineto{\pgfqpoint{2.795640in}{0.960282in}}%
\pgfpathlineto{\pgfqpoint{2.813906in}{0.999178in}}%
\pgfpathlineto{\pgfqpoint{2.832172in}{1.043426in}}%
\pgfpathlineto{\pgfqpoint{2.848611in}{1.089011in}}%
\pgfpathlineto{\pgfqpoint{2.865051in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.879663in}{1.196036in}}%
\pgfpathlineto{\pgfqpoint{2.892449in}{1.251487in}}%
\pgfpathlineto{\pgfqpoint{2.905236in}{1.316780in}}%
\pgfpathlineto{\pgfqpoint{2.916195in}{1.383523in}}%
\pgfpathlineto{\pgfqpoint{2.927155in}{1.464593in}}%
\pgfpathlineto{\pgfqpoint{2.936288in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{2.943594in}{1.632519in}}%
\pgfpathlineto{\pgfqpoint{2.950901in}{1.741765in}}%
\pgfpathlineto{\pgfqpoint{2.956380in}{1.854824in}}%
\pgfpathlineto{\pgfqpoint{2.960034in}{1.962151in}}%
\pgfpathlineto{\pgfqpoint{2.963687in}{2.152435in}}%
\pgfpathlineto{\pgfqpoint{2.965513in}{2.305217in}}%
\pgfpathlineto{\pgfqpoint{3.036751in}{2.323375in}}%
\pgfpathlineto{\pgfqpoint{3.036751in}{2.323375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AlCuCuShellsBrem_lineouts_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.240000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.240000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703636in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703636in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307532in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307532in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911429in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911429in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515325in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515325in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119221in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119221in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084000in, y=0.291444in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.618750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084000in, y=0.580194in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.225}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.907500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084000in, y=0.868944in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.196250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084000in, y=1.157694in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.275}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.485000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084000in, y=1.446444in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.773750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084000in, y=1.735194in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.325}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084000in, y=2.023944in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.351250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084000in, y=2.312694in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.375}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084000in, y=2.601444in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.330000in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443961in}{2.316826in}}%
\pgfpathlineto{\pgfqpoint{0.456039in}{2.241108in}}%
\pgfpathlineto{\pgfqpoint{0.462078in}{2.200790in}}%
\pgfpathlineto{\pgfqpoint{0.468117in}{2.239647in}}%
\pgfpathlineto{\pgfqpoint{0.474156in}{2.174323in}}%
\pgfpathlineto{\pgfqpoint{0.480195in}{2.235588in}}%
\pgfpathlineto{\pgfqpoint{0.486234in}{2.267256in}}%
\pgfpathlineto{\pgfqpoint{0.492273in}{2.305233in}}%
\pgfpathlineto{\pgfqpoint{0.498312in}{2.299863in}}%
\pgfpathlineto{\pgfqpoint{0.504351in}{2.269774in}}%
\pgfpathlineto{\pgfqpoint{0.510390in}{2.279866in}}%
\pgfpathlineto{\pgfqpoint{0.516429in}{2.254155in}}%
\pgfpathlineto{\pgfqpoint{0.522468in}{2.203707in}}%
\pgfpathlineto{\pgfqpoint{0.528506in}{2.234903in}}%
\pgfpathlineto{\pgfqpoint{0.534545in}{2.311584in}}%
\pgfpathlineto{\pgfqpoint{0.540584in}{2.285358in}}%
\pgfpathlineto{\pgfqpoint{0.546623in}{2.293734in}}%
\pgfpathlineto{\pgfqpoint{0.552662in}{2.318354in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{2.330928in}}%
\pgfpathlineto{\pgfqpoint{0.564740in}{2.322183in}}%
\pgfpathlineto{\pgfqpoint{0.570779in}{2.275218in}}%
\pgfpathlineto{\pgfqpoint{0.576818in}{2.281830in}}%
\pgfpathlineto{\pgfqpoint{0.582857in}{2.279462in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{2.278737in}}%
\pgfpathlineto{\pgfqpoint{0.594935in}{2.276055in}}%
\pgfpathlineto{\pgfqpoint{0.600974in}{2.290739in}}%
\pgfpathlineto{\pgfqpoint{0.613052in}{2.361103in}}%
\pgfpathlineto{\pgfqpoint{0.619091in}{2.353746in}}%
\pgfpathlineto{\pgfqpoint{0.625130in}{2.371594in}}%
\pgfpathlineto{\pgfqpoint{0.631169in}{2.372460in}}%
\pgfpathlineto{\pgfqpoint{0.637208in}{2.342997in}}%
\pgfpathlineto{\pgfqpoint{0.643247in}{2.344653in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{2.335616in}}%
\pgfpathlineto{\pgfqpoint{0.661364in}{2.284366in}}%
\pgfpathlineto{\pgfqpoint{0.667403in}{2.310762in}}%
\pgfpathlineto{\pgfqpoint{0.673442in}{2.313559in}}%
\pgfpathlineto{\pgfqpoint{0.679481in}{2.293922in}}%
\pgfpathlineto{\pgfqpoint{0.685519in}{2.312072in}}%
\pgfpathlineto{\pgfqpoint{0.691558in}{2.383929in}}%
\pgfpathlineto{\pgfqpoint{0.697597in}{2.424467in}}%
\pgfpathlineto{\pgfqpoint{0.703636in}{2.386611in}}%
\pgfpathlineto{\pgfqpoint{0.709675in}{2.330761in}}%
\pgfpathlineto{\pgfqpoint{0.715714in}{2.263645in}}%
\pgfpathlineto{\pgfqpoint{0.721753in}{2.254290in}}%
\pgfpathlineto{\pgfqpoint{0.727792in}{2.247005in}}%
\pgfpathlineto{\pgfqpoint{0.733831in}{2.245895in}}%
\pgfpathlineto{\pgfqpoint{0.739870in}{2.325241in}}%
\pgfpathlineto{\pgfqpoint{0.745909in}{2.376798in}}%
\pgfpathlineto{\pgfqpoint{0.751948in}{2.363647in}}%
\pgfpathlineto{\pgfqpoint{0.757987in}{2.372109in}}%
\pgfpathlineto{\pgfqpoint{0.764026in}{2.348533in}}%
\pgfpathlineto{\pgfqpoint{0.770065in}{2.391745in}}%
\pgfpathlineto{\pgfqpoint{0.776104in}{2.404125in}}%
\pgfpathlineto{\pgfqpoint{0.782143in}{2.336370in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.282556in}}%
\pgfpathlineto{\pgfqpoint{0.794221in}{2.312278in}}%
\pgfpathlineto{\pgfqpoint{0.800260in}{2.298105in}}%
\pgfpathlineto{\pgfqpoint{0.806299in}{2.300892in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{2.351166in}}%
\pgfpathlineto{\pgfqpoint{0.818377in}{2.305881in}}%
\pgfpathlineto{\pgfqpoint{0.824416in}{2.287388in}}%
\pgfpathlineto{\pgfqpoint{0.830455in}{2.262824in}}%
\pgfpathlineto{\pgfqpoint{0.836494in}{2.312284in}}%
\pgfpathlineto{\pgfqpoint{0.842532in}{2.306723in}}%
\pgfpathlineto{\pgfqpoint{0.848571in}{2.290282in}}%
\pgfpathlineto{\pgfqpoint{0.854610in}{2.324626in}}%
\pgfpathlineto{\pgfqpoint{0.860649in}{2.291582in}}%
\pgfpathlineto{\pgfqpoint{0.866688in}{2.223885in}}%
\pgfpathlineto{\pgfqpoint{0.878766in}{2.249635in}}%
\pgfpathlineto{\pgfqpoint{0.884805in}{2.234444in}}%
\pgfpathlineto{\pgfqpoint{0.890844in}{2.181106in}}%
\pgfpathlineto{\pgfqpoint{0.896883in}{2.159185in}}%
\pgfpathlineto{\pgfqpoint{0.902922in}{2.153705in}}%
\pgfpathlineto{\pgfqpoint{0.908961in}{2.104266in}}%
\pgfpathlineto{\pgfqpoint{0.915000in}{2.020128in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{1.907286in}}%
\pgfpathlineto{\pgfqpoint{0.933117in}{1.742390in}}%
\pgfpathlineto{\pgfqpoint{0.939156in}{1.744469in}}%
\pgfpathlineto{\pgfqpoint{0.945195in}{1.670137in}}%
\pgfpathlineto{\pgfqpoint{0.951234in}{1.547459in}}%
\pgfpathlineto{\pgfqpoint{0.957273in}{1.502650in}}%
\pgfpathlineto{\pgfqpoint{0.963312in}{1.558365in}}%
\pgfpathlineto{\pgfqpoint{0.969351in}{1.506151in}}%
\pgfpathlineto{\pgfqpoint{0.975390in}{1.418266in}}%
\pgfpathlineto{\pgfqpoint{0.981429in}{1.361033in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.315956in}}%
\pgfpathlineto{\pgfqpoint{0.999545in}{1.271579in}}%
\pgfpathlineto{\pgfqpoint{1.005584in}{1.217926in}}%
\pgfpathlineto{\pgfqpoint{1.011623in}{1.179252in}}%
\pgfpathlineto{\pgfqpoint{1.017662in}{1.186612in}}%
\pgfpathlineto{\pgfqpoint{1.023701in}{1.135406in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{1.035779in}{1.135535in}}%
\pgfpathlineto{\pgfqpoint{1.047857in}{1.089154in}}%
\pgfpathlineto{\pgfqpoint{1.053896in}{1.035247in}}%
\pgfpathlineto{\pgfqpoint{1.059935in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{1.065974in}{1.009623in}}%
\pgfpathlineto{\pgfqpoint{1.078052in}{0.933330in}}%
\pgfpathlineto{\pgfqpoint{1.084091in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{1.090130in}{0.962728in}}%
\pgfpathlineto{\pgfqpoint{1.102208in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.108247in}{0.876897in}}%
\pgfpathlineto{\pgfqpoint{1.114286in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{1.126364in}{0.837919in}}%
\pgfpathlineto{\pgfqpoint{1.132403in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{1.144481in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{0.781863in}}%
\pgfpathlineto{\pgfqpoint{1.162597in}{0.767267in}}%
\pgfpathlineto{\pgfqpoint{1.168636in}{0.809568in}}%
\pgfpathlineto{\pgfqpoint{1.174675in}{0.797379in}}%
\pgfpathlineto{\pgfqpoint{1.180714in}{0.835934in}}%
\pgfpathlineto{\pgfqpoint{1.192792in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{1.198831in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{1.204870in}{0.832566in}}%
\pgfpathlineto{\pgfqpoint{1.210909in}{0.853630in}}%
\pgfpathlineto{\pgfqpoint{1.216948in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{1.229026in}{0.904136in}}%
\pgfpathlineto{\pgfqpoint{1.235065in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{1.241104in}{0.830019in}}%
\pgfpathlineto{\pgfqpoint{1.247143in}{0.883995in}}%
\pgfpathlineto{\pgfqpoint{1.253182in}{0.862362in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{1.265260in}{0.913765in}}%
\pgfpathlineto{\pgfqpoint{1.271299in}{0.935038in}}%
\pgfpathlineto{\pgfqpoint{1.277338in}{0.949224in}}%
\pgfpathlineto{\pgfqpoint{1.283377in}{0.951879in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.988989in}}%
\pgfpathlineto{\pgfqpoint{1.295455in}{0.983027in}}%
\pgfpathlineto{\pgfqpoint{1.301494in}{0.984523in}}%
\pgfpathlineto{\pgfqpoint{1.307532in}{1.002210in}}%
\pgfpathlineto{\pgfqpoint{1.313571in}{1.013398in}}%
\pgfpathlineto{\pgfqpoint{1.325649in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{1.331688in}{1.082986in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{1.060274in}}%
\pgfpathlineto{\pgfqpoint{1.343766in}{1.056544in}}%
\pgfpathlineto{\pgfqpoint{1.349805in}{1.050913in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{1.066295in}}%
\pgfpathlineto{\pgfqpoint{1.361883in}{1.102696in}}%
\pgfpathlineto{\pgfqpoint{1.367922in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{1.373961in}{1.112187in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.111945in}}%
\pgfpathlineto{\pgfqpoint{1.386039in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{1.392078in}{1.171225in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.177073in}}%
\pgfpathlineto{\pgfqpoint{1.404156in}{1.169244in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{1.416234in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{1.422273in}{1.152721in}}%
\pgfpathlineto{\pgfqpoint{1.428312in}{1.128750in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{1.440390in}{1.149406in}}%
\pgfpathlineto{\pgfqpoint{1.446429in}{1.169033in}}%
\pgfpathlineto{\pgfqpoint{1.452468in}{1.160321in}}%
\pgfpathlineto{\pgfqpoint{1.458506in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{1.464545in}{1.235134in}}%
\pgfpathlineto{\pgfqpoint{1.470584in}{1.209176in}}%
\pgfpathlineto{\pgfqpoint{1.476623in}{1.220752in}}%
\pgfpathlineto{\pgfqpoint{1.482662in}{1.228128in}}%
\pgfpathlineto{\pgfqpoint{1.488701in}{1.248624in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{1.220965in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{1.197807in}}%
\pgfpathlineto{\pgfqpoint{1.512857in}{1.185201in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{1.191586in}}%
\pgfpathlineto{\pgfqpoint{1.524935in}{1.236357in}}%
\pgfpathlineto{\pgfqpoint{1.530974in}{1.272313in}}%
\pgfpathlineto{\pgfqpoint{1.537013in}{1.262485in}}%
\pgfpathlineto{\pgfqpoint{1.543052in}{1.281201in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.267462in}}%
\pgfpathlineto{\pgfqpoint{1.555130in}{1.245731in}}%
\pgfpathlineto{\pgfqpoint{1.561169in}{1.214744in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.275781in}}%
\pgfpathlineto{\pgfqpoint{1.579286in}{1.331178in}}%
\pgfpathlineto{\pgfqpoint{1.585325in}{1.315498in}}%
\pgfpathlineto{\pgfqpoint{1.591364in}{1.309887in}}%
\pgfpathlineto{\pgfqpoint{1.597403in}{1.279797in}}%
\pgfpathlineto{\pgfqpoint{1.603442in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{1.609481in}{1.245955in}}%
\pgfpathlineto{\pgfqpoint{1.615519in}{1.242695in}}%
\pgfpathlineto{\pgfqpoint{1.621558in}{1.299591in}}%
\pgfpathlineto{\pgfqpoint{1.627597in}{1.331378in}}%
\pgfpathlineto{\pgfqpoint{1.639675in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{1.645714in}{1.288402in}}%
\pgfpathlineto{\pgfqpoint{1.651753in}{1.274036in}}%
\pgfpathlineto{\pgfqpoint{1.657792in}{1.269578in}}%
\pgfpathlineto{\pgfqpoint{1.663831in}{1.315462in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{1.295012in}}%
\pgfpathlineto{\pgfqpoint{1.675909in}{1.284609in}}%
\pgfpathlineto{\pgfqpoint{1.681948in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{1.694026in}{1.390142in}}%
\pgfpathlineto{\pgfqpoint{1.700065in}{1.347378in}}%
\pgfpathlineto{\pgfqpoint{1.706104in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{1.712143in}{1.311780in}}%
\pgfpathlineto{\pgfqpoint{1.718182in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{1.724221in}{1.292783in}}%
\pgfpathlineto{\pgfqpoint{1.730260in}{1.266561in}}%
\pgfpathlineto{\pgfqpoint{1.736299in}{1.338859in}}%
\pgfpathlineto{\pgfqpoint{1.742338in}{1.350571in}}%
\pgfpathlineto{\pgfqpoint{1.748377in}{1.349982in}}%
\pgfpathlineto{\pgfqpoint{1.754416in}{1.357423in}}%
\pgfpathlineto{\pgfqpoint{1.760455in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{1.766494in}{1.275507in}}%
\pgfpathlineto{\pgfqpoint{1.772532in}{1.282158in}}%
\pgfpathlineto{\pgfqpoint{1.778571in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{1.784610in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{1.790649in}{1.328120in}}%
\pgfpathlineto{\pgfqpoint{1.796688in}{1.311809in}}%
\pgfpathlineto{\pgfqpoint{1.802727in}{1.316148in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{1.349801in}}%
\pgfpathlineto{\pgfqpoint{1.814805in}{1.362667in}}%
\pgfpathlineto{\pgfqpoint{1.820844in}{1.365580in}}%
\pgfpathlineto{\pgfqpoint{1.826883in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{1.832922in}{1.367769in}}%
\pgfpathlineto{\pgfqpoint{1.838961in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{1.845000in}{1.331150in}}%
\pgfpathlineto{\pgfqpoint{1.851039in}{1.318221in}}%
\pgfpathlineto{\pgfqpoint{1.857078in}{1.336508in}}%
\pgfpathlineto{\pgfqpoint{1.863117in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{1.869156in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{1.881234in}{1.302665in}}%
\pgfpathlineto{\pgfqpoint{1.887273in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{1.893312in}{1.338671in}}%
\pgfpathlineto{\pgfqpoint{1.899351in}{1.330481in}}%
\pgfpathlineto{\pgfqpoint{1.905390in}{1.389945in}}%
\pgfpathlineto{\pgfqpoint{1.911429in}{1.387126in}}%
\pgfpathlineto{\pgfqpoint{1.917468in}{1.314447in}}%
\pgfpathlineto{\pgfqpoint{1.923506in}{1.317720in}}%
\pgfpathlineto{\pgfqpoint{1.929545in}{1.338999in}}%
\pgfpathlineto{\pgfqpoint{1.935584in}{1.400234in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{1.359945in}}%
\pgfpathlineto{\pgfqpoint{1.947662in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{1.953701in}{1.369215in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{1.346159in}}%
\pgfpathlineto{\pgfqpoint{1.965779in}{1.331950in}}%
\pgfpathlineto{\pgfqpoint{1.977857in}{1.380201in}}%
\pgfpathlineto{\pgfqpoint{1.983896in}{1.345298in}}%
\pgfpathlineto{\pgfqpoint{1.989935in}{1.344692in}}%
\pgfpathlineto{\pgfqpoint{1.995974in}{1.346305in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{1.376530in}}%
\pgfpathlineto{\pgfqpoint{2.008052in}{1.366739in}}%
\pgfpathlineto{\pgfqpoint{2.020130in}{1.374224in}}%
\pgfpathlineto{\pgfqpoint{2.026169in}{1.344203in}}%
\pgfpathlineto{\pgfqpoint{2.032208in}{1.339332in}}%
\pgfpathlineto{\pgfqpoint{2.044286in}{1.296186in}}%
\pgfpathlineto{\pgfqpoint{2.050325in}{1.306426in}}%
\pgfpathlineto{\pgfqpoint{2.056364in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{2.062403in}{1.261126in}}%
\pgfpathlineto{\pgfqpoint{2.068442in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{1.237930in}}%
\pgfpathlineto{\pgfqpoint{2.080519in}{1.218226in}}%
\pgfpathlineto{\pgfqpoint{2.086558in}{1.280382in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{2.104675in}{1.280796in}}%
\pgfpathlineto{\pgfqpoint{2.110714in}{1.209177in}}%
\pgfpathlineto{\pgfqpoint{2.116753in}{1.221327in}}%
\pgfpathlineto{\pgfqpoint{2.122792in}{1.286992in}}%
\pgfpathlineto{\pgfqpoint{2.128831in}{1.326777in}}%
\pgfpathlineto{\pgfqpoint{2.134870in}{1.399854in}}%
\pgfpathlineto{\pgfqpoint{2.140909in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{2.146948in}{1.319423in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{1.282110in}}%
\pgfpathlineto{\pgfqpoint{2.159026in}{1.290818in}}%
\pgfpathlineto{\pgfqpoint{2.165065in}{1.291003in}}%
\pgfpathlineto{\pgfqpoint{2.171104in}{1.303502in}}%
\pgfpathlineto{\pgfqpoint{2.177143in}{1.293085in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{1.257486in}}%
\pgfpathlineto{\pgfqpoint{2.189221in}{1.260892in}}%
\pgfpathlineto{\pgfqpoint{2.195260in}{1.288890in}}%
\pgfpathlineto{\pgfqpoint{2.201299in}{1.300879in}}%
\pgfpathlineto{\pgfqpoint{2.207338in}{1.284602in}}%
\pgfpathlineto{\pgfqpoint{2.213377in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.219416in}{1.282651in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{1.273837in}}%
\pgfpathlineto{\pgfqpoint{2.231494in}{1.261043in}}%
\pgfpathlineto{\pgfqpoint{2.237532in}{1.252770in}}%
\pgfpathlineto{\pgfqpoint{2.243571in}{1.205120in}}%
\pgfpathlineto{\pgfqpoint{2.249610in}{1.189980in}}%
\pgfpathlineto{\pgfqpoint{2.255649in}{1.171057in}}%
\pgfpathlineto{\pgfqpoint{2.261688in}{1.146617in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.171086in}}%
\pgfpathlineto{\pgfqpoint{2.273766in}{1.178899in}}%
\pgfpathlineto{\pgfqpoint{2.279805in}{1.176111in}}%
\pgfpathlineto{\pgfqpoint{2.285844in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{2.291883in}{1.170845in}}%
\pgfpathlineto{\pgfqpoint{2.297922in}{1.164208in}}%
\pgfpathlineto{\pgfqpoint{2.303961in}{1.201464in}}%
\pgfpathlineto{\pgfqpoint{2.310000in}{1.145078in}}%
\pgfpathlineto{\pgfqpoint{2.316039in}{1.175116in}}%
\pgfpathlineto{\pgfqpoint{2.322078in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{2.328117in}{1.184578in}}%
\pgfpathlineto{\pgfqpoint{2.334156in}{1.165817in}}%
\pgfpathlineto{\pgfqpoint{2.346234in}{1.221433in}}%
\pgfpathlineto{\pgfqpoint{2.352273in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{2.358312in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{2.364351in}{1.183803in}}%
\pgfpathlineto{\pgfqpoint{2.370390in}{1.152804in}}%
\pgfpathlineto{\pgfqpoint{2.376429in}{1.166174in}}%
\pgfpathlineto{\pgfqpoint{2.382468in}{1.156940in}}%
\pgfpathlineto{\pgfqpoint{2.388506in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{2.394545in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{2.400584in}{1.077955in}}%
\pgfpathlineto{\pgfqpoint{2.406623in}{1.048133in}}%
\pgfpathlineto{\pgfqpoint{2.412662in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{2.424740in}{1.107171in}}%
\pgfpathlineto{\pgfqpoint{2.430779in}{1.061465in}}%
\pgfpathlineto{\pgfqpoint{2.436818in}{1.091669in}}%
\pgfpathlineto{\pgfqpoint{2.442857in}{1.061831in}}%
\pgfpathlineto{\pgfqpoint{2.448896in}{0.995855in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{1.000144in}}%
\pgfpathlineto{\pgfqpoint{2.460974in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{2.467013in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{2.473052in}{0.987986in}}%
\pgfpathlineto{\pgfqpoint{2.479091in}{1.002252in}}%
\pgfpathlineto{\pgfqpoint{2.485130in}{1.005341in}}%
\pgfpathlineto{\pgfqpoint{2.491169in}{0.955004in}}%
\pgfpathlineto{\pgfqpoint{2.497208in}{0.962836in}}%
\pgfpathlineto{\pgfqpoint{2.503247in}{0.959139in}}%
\pgfpathlineto{\pgfqpoint{2.509286in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{2.515325in}{0.958170in}}%
\pgfpathlineto{\pgfqpoint{2.521364in}{0.938793in}}%
\pgfpathlineto{\pgfqpoint{2.527403in}{0.937676in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{0.920249in}}%
\pgfpathlineto{\pgfqpoint{2.539481in}{0.895132in}}%
\pgfpathlineto{\pgfqpoint{2.545519in}{0.844857in}}%
\pgfpathlineto{\pgfqpoint{2.551558in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{2.557597in}{0.838484in}}%
\pgfpathlineto{\pgfqpoint{2.563636in}{0.804132in}}%
\pgfpathlineto{\pgfqpoint{2.569675in}{0.788960in}}%
\pgfpathlineto{\pgfqpoint{2.575714in}{0.758975in}}%
\pgfpathlineto{\pgfqpoint{2.581753in}{0.766777in}}%
\pgfpathlineto{\pgfqpoint{2.587792in}{0.756491in}}%
\pgfpathlineto{\pgfqpoint{2.593831in}{0.765872in}}%
\pgfpathlineto{\pgfqpoint{2.599870in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{2.605909in}{0.738345in}}%
\pgfpathlineto{\pgfqpoint{2.611948in}{0.664000in}}%
\pgfpathlineto{\pgfqpoint{2.617987in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{2.630065in}{0.699437in}}%
\pgfpathlineto{\pgfqpoint{2.636104in}{0.707075in}}%
\pgfpathlineto{\pgfqpoint{2.642143in}{0.704087in}}%
\pgfpathlineto{\pgfqpoint{2.648182in}{0.688476in}}%
\pgfpathlineto{\pgfqpoint{2.654221in}{0.718680in}}%
\pgfpathlineto{\pgfqpoint{2.660260in}{0.739055in}}%
\pgfpathlineto{\pgfqpoint{2.666299in}{0.768835in}}%
\pgfpathlineto{\pgfqpoint{2.672338in}{0.772251in}}%
\pgfpathlineto{\pgfqpoint{2.678377in}{0.750562in}}%
\pgfpathlineto{\pgfqpoint{2.684416in}{0.801440in}}%
\pgfpathlineto{\pgfqpoint{2.690455in}{0.800378in}}%
\pgfpathlineto{\pgfqpoint{2.696494in}{0.812909in}}%
\pgfpathlineto{\pgfqpoint{2.708571in}{0.765229in}}%
\pgfpathlineto{\pgfqpoint{2.720649in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{2.726688in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{2.744805in}{0.903052in}}%
\pgfpathlineto{\pgfqpoint{2.750844in}{0.957432in}}%
\pgfpathlineto{\pgfqpoint{2.756883in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{2.762922in}{0.953820in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{0.934628in}}%
\pgfpathlineto{\pgfqpoint{2.781039in}{0.912502in}}%
\pgfpathlineto{\pgfqpoint{2.787078in}{0.978528in}}%
\pgfpathlineto{\pgfqpoint{2.793117in}{0.999641in}}%
\pgfpathlineto{\pgfqpoint{2.799156in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{2.805195in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{2.817273in}{1.190692in}}%
\pgfpathlineto{\pgfqpoint{2.823312in}{1.156668in}}%
\pgfpathlineto{\pgfqpoint{2.835390in}{1.198384in}}%
\pgfpathlineto{\pgfqpoint{2.847468in}{1.304260in}}%
\pgfpathlineto{\pgfqpoint{2.853506in}{1.286255in}}%
\pgfpathlineto{\pgfqpoint{2.859545in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{2.895779in}{1.637770in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.714489in}}%
\pgfpathlineto{\pgfqpoint{2.907857in}{1.816296in}}%
\pgfpathlineto{\pgfqpoint{2.913896in}{1.880971in}}%
\pgfpathlineto{\pgfqpoint{2.919935in}{1.967782in}}%
\pgfpathlineto{\pgfqpoint{2.925974in}{1.966070in}}%
\pgfpathlineto{\pgfqpoint{2.938052in}{2.013154in}}%
\pgfpathlineto{\pgfqpoint{2.944091in}{2.032742in}}%
\pgfpathlineto{\pgfqpoint{2.950130in}{2.006608in}}%
\pgfpathlineto{\pgfqpoint{2.956169in}{2.021434in}}%
\pgfpathlineto{\pgfqpoint{2.962208in}{2.027603in}}%
\pgfpathlineto{\pgfqpoint{2.968247in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{2.974286in}{1.994127in}}%
\pgfpathlineto{\pgfqpoint{2.980325in}{2.040233in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.064239in}}%
\pgfpathlineto{\pgfqpoint{2.992403in}{2.137042in}}%
\pgfpathlineto{\pgfqpoint{2.998442in}{2.111424in}}%
\pgfpathlineto{\pgfqpoint{3.004481in}{2.077938in}}%
\pgfpathlineto{\pgfqpoint{3.010519in}{2.072248in}}%
\pgfpathlineto{\pgfqpoint{3.016558in}{2.095270in}}%
\pgfpathlineto{\pgfqpoint{3.022597in}{2.085455in}}%
\pgfpathlineto{\pgfqpoint{3.028636in}{2.052150in}}%
\pgfpathlineto{\pgfqpoint{3.034675in}{2.037876in}}%
\pgfpathlineto{\pgfqpoint{3.040714in}{2.093707in}}%
\pgfpathlineto{\pgfqpoint{3.046753in}{2.057813in}}%
\pgfpathlineto{\pgfqpoint{3.052792in}{2.057181in}}%
\pgfpathlineto{\pgfqpoint{3.058831in}{2.081794in}}%
\pgfpathlineto{\pgfqpoint{3.064870in}{2.162676in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{2.149054in}}%
\pgfpathlineto{\pgfqpoint{3.076948in}{2.099391in}}%
\pgfpathlineto{\pgfqpoint{3.082987in}{2.077805in}}%
\pgfpathlineto{\pgfqpoint{3.095065in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{3.101104in}{2.136685in}}%
\pgfpathlineto{\pgfqpoint{3.107143in}{2.080701in}}%
\pgfpathlineto{\pgfqpoint{3.113182in}{2.050192in}}%
\pgfpathlineto{\pgfqpoint{3.119221in}{2.051041in}}%
\pgfpathlineto{\pgfqpoint{3.125260in}{1.994388in}}%
\pgfpathlineto{\pgfqpoint{3.131299in}{2.022065in}}%
\pgfpathlineto{\pgfqpoint{3.137338in}{2.083051in}}%
\pgfpathlineto{\pgfqpoint{3.143377in}{2.083757in}}%
\pgfpathlineto{\pgfqpoint{3.149416in}{2.033329in}}%
\pgfpathlineto{\pgfqpoint{3.155455in}{2.000561in}}%
\pgfpathlineto{\pgfqpoint{3.161494in}{2.004666in}}%
\pgfpathlineto{\pgfqpoint{3.167532in}{2.033852in}}%
\pgfpathlineto{\pgfqpoint{3.173571in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{3.179610in}{1.998230in}}%
\pgfpathlineto{\pgfqpoint{3.185649in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{3.191688in}{1.994195in}}%
\pgfpathlineto{\pgfqpoint{3.197727in}{2.017091in}}%
\pgfpathlineto{\pgfqpoint{3.203766in}{1.985604in}}%
\pgfpathlineto{\pgfqpoint{3.209805in}{1.998684in}}%
\pgfpathlineto{\pgfqpoint{3.215844in}{2.017777in}}%
\pgfpathlineto{\pgfqpoint{3.227922in}{1.983409in}}%
\pgfpathlineto{\pgfqpoint{3.233961in}{2.028084in}}%
\pgfpathlineto{\pgfqpoint{3.240000in}{1.979252in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{1.945093in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{1.945093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.330000in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443961in}{2.132975in}}%
\pgfpathlineto{\pgfqpoint{0.528506in}{2.152409in}}%
\pgfpathlineto{\pgfqpoint{0.613052in}{2.169527in}}%
\pgfpathlineto{\pgfqpoint{0.703636in}{2.185489in}}%
\pgfpathlineto{\pgfqpoint{0.794221in}{2.199168in}}%
\pgfpathlineto{\pgfqpoint{0.890844in}{2.211415in}}%
\pgfpathlineto{\pgfqpoint{0.927078in}{2.215415in}}%
\pgfpathlineto{\pgfqpoint{0.933117in}{1.830638in}}%
\pgfpathlineto{\pgfqpoint{0.939156in}{1.688502in}}%
\pgfpathlineto{\pgfqpoint{0.945195in}{1.589248in}}%
\pgfpathlineto{\pgfqpoint{0.957273in}{1.446108in}}%
\pgfpathlineto{\pgfqpoint{0.969351in}{1.340853in}}%
\pgfpathlineto{\pgfqpoint{0.981429in}{1.256872in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{1.005584in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{1.023701in}{1.049890in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{0.985016in}}%
\pgfpathlineto{\pgfqpoint{1.059935in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{1.078052in}{0.879746in}}%
\pgfpathlineto{\pgfqpoint{1.096169in}{0.835989in}}%
\pgfpathlineto{\pgfqpoint{1.120325in}{0.784469in}}%
\pgfpathlineto{\pgfqpoint{1.144481in}{0.739239in}}%
\pgfpathlineto{\pgfqpoint{1.168636in}{0.699101in}}%
\pgfpathlineto{\pgfqpoint{1.192792in}{0.663176in}}%
\pgfpathlineto{\pgfqpoint{1.216948in}{0.630798in}}%
\pgfpathlineto{\pgfqpoint{1.247143in}{0.594538in}}%
\pgfpathlineto{\pgfqpoint{1.265260in}{0.574726in}}%
\pgfpathlineto{\pgfqpoint{1.277338in}{0.687156in}}%
\pgfpathlineto{\pgfqpoint{1.283377in}{0.724000in}}%
\pgfpathlineto{\pgfqpoint{1.295455in}{0.777310in}}%
\pgfpathlineto{\pgfqpoint{1.307532in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{1.319610in}{0.850807in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{0.891943in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{1.373961in}{0.955268in}}%
\pgfpathlineto{\pgfqpoint{1.392078in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{1.416234in}{1.010008in}}%
\pgfpathlineto{\pgfqpoint{1.440390in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{1.464545in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{1.488701in}{1.076314in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.114874in}}%
\pgfpathlineto{\pgfqpoint{1.579286in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{1.609481in}{1.143118in}}%
\pgfpathlineto{\pgfqpoint{1.645714in}{1.156171in}}%
\pgfpathlineto{\pgfqpoint{1.681948in}{1.166750in}}%
\pgfpathlineto{\pgfqpoint{1.718182in}{1.175111in}}%
\pgfpathlineto{\pgfqpoint{1.754416in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{1.796688in}{1.186493in}}%
\pgfpathlineto{\pgfqpoint{1.838961in}{1.189155in}}%
\pgfpathlineto{\pgfqpoint{1.881234in}{1.189551in}}%
\pgfpathlineto{\pgfqpoint{1.923506in}{1.187744in}}%
\pgfpathlineto{\pgfqpoint{1.965779in}{1.183754in}}%
\pgfpathlineto{\pgfqpoint{2.008052in}{1.177554in}}%
\pgfpathlineto{\pgfqpoint{2.050325in}{1.169076in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{2.134870in}{1.144738in}}%
\pgfpathlineto{\pgfqpoint{2.171104in}{1.130954in}}%
\pgfpathlineto{\pgfqpoint{2.207338in}{1.114868in}}%
\pgfpathlineto{\pgfqpoint{2.243571in}{1.096188in}}%
\pgfpathlineto{\pgfqpoint{2.273766in}{1.078362in}}%
\pgfpathlineto{\pgfqpoint{2.303961in}{1.058168in}}%
\pgfpathlineto{\pgfqpoint{2.334156in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{2.364351in}{1.008959in}}%
\pgfpathlineto{\pgfqpoint{2.388506in}{0.985090in}}%
\pgfpathlineto{\pgfqpoint{2.412662in}{0.958100in}}%
\pgfpathlineto{\pgfqpoint{2.436818in}{0.927229in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.900862in}}%
\pgfpathlineto{\pgfqpoint{2.473052in}{0.870960in}}%
\pgfpathlineto{\pgfqpoint{2.491169in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{2.509286in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{2.521364in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{0.723526in}}%
\pgfpathlineto{\pgfqpoint{2.545519in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{2.551558in}{0.638902in}}%
\pgfpathlineto{\pgfqpoint{2.557597in}{0.589772in}}%
\pgfpathlineto{\pgfqpoint{2.563636in}{0.519223in}}%
\pgfpathlineto{\pgfqpoint{2.593831in}{0.548949in}}%
\pgfpathlineto{\pgfqpoint{2.617987in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{2.642143in}{0.604926in}}%
\pgfpathlineto{\pgfqpoint{2.666299in}{0.637732in}}%
\pgfpathlineto{\pgfqpoint{2.690455in}{0.674560in}}%
\pgfpathlineto{\pgfqpoint{2.714610in}{0.716268in}}%
\pgfpathlineto{\pgfqpoint{2.732727in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{2.750844in}{0.790673in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{0.834860in}}%
\pgfpathlineto{\pgfqpoint{2.787078in}{0.885234in}}%
\pgfpathlineto{\pgfqpoint{2.805195in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{2.823312in}{1.012613in}}%
\pgfpathlineto{\pgfqpoint{2.835390in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{2.847468in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{2.859545in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{2.871623in}{1.298711in}}%
\pgfpathlineto{\pgfqpoint{2.877662in}{1.356331in}}%
\pgfpathlineto{\pgfqpoint{2.883701in}{1.424992in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{1.510954in}}%
\pgfpathlineto{\pgfqpoint{2.895779in}{1.629637in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.861949in}}%
\pgfpathlineto{\pgfqpoint{2.907857in}{2.018216in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{1.990191in}}%
\pgfpathlineto{\pgfqpoint{3.064870in}{1.959714in}}%
\pgfpathlineto{\pgfqpoint{3.137338in}{1.929209in}}%
\pgfpathlineto{\pgfqpoint{3.209805in}{1.896217in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{1.878715in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{1.878715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.330000in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443961in}{2.148416in}}%
\pgfpathlineto{\pgfqpoint{0.522468in}{2.166905in}}%
\pgfpathlineto{\pgfqpoint{0.607013in}{2.184547in}}%
\pgfpathlineto{\pgfqpoint{0.691558in}{2.200004in}}%
\pgfpathlineto{\pgfqpoint{0.782143in}{2.214311in}}%
\pgfpathlineto{\pgfqpoint{0.872727in}{2.226437in}}%
\pgfpathlineto{\pgfqpoint{0.927078in}{2.232723in}}%
\pgfpathlineto{\pgfqpoint{0.933117in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{0.939156in}{1.694679in}}%
\pgfpathlineto{\pgfqpoint{0.945195in}{1.590008in}}%
\pgfpathlineto{\pgfqpoint{0.957273in}{1.437866in}}%
\pgfpathlineto{\pgfqpoint{0.969351in}{1.325318in}}%
\pgfpathlineto{\pgfqpoint{0.981429in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{0.993506in}{1.159974in}}%
\pgfpathlineto{\pgfqpoint{1.005584in}{1.095315in}}%
\pgfpathlineto{\pgfqpoint{1.023701in}{1.012818in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{0.943150in}}%
\pgfpathlineto{\pgfqpoint{1.059935in}{0.883038in}}%
\pgfpathlineto{\pgfqpoint{1.078052in}{0.830343in}}%
\pgfpathlineto{\pgfqpoint{1.096169in}{0.783582in}}%
\pgfpathlineto{\pgfqpoint{1.114286in}{0.741685in}}%
\pgfpathlineto{\pgfqpoint{1.138442in}{0.692025in}}%
\pgfpathlineto{\pgfqpoint{1.162597in}{0.648188in}}%
\pgfpathlineto{\pgfqpoint{1.186753in}{0.609139in}}%
\pgfpathlineto{\pgfqpoint{1.210909in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{1.235065in}{0.542470in}}%
\pgfpathlineto{\pgfqpoint{1.265260in}{0.507010in}}%
\pgfpathlineto{\pgfqpoint{1.277338in}{0.625600in}}%
\pgfpathlineto{\pgfqpoint{1.283377in}{0.664706in}}%
\pgfpathlineto{\pgfqpoint{1.295455in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{1.307532in}{0.764564in}}%
\pgfpathlineto{\pgfqpoint{1.319610in}{0.800029in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{0.880792in}}%
\pgfpathlineto{\pgfqpoint{1.373961in}{0.912164in}}%
\pgfpathlineto{\pgfqpoint{1.392078in}{0.939512in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{0.963659in}}%
\pgfpathlineto{\pgfqpoint{1.434351in}{0.991846in}}%
\pgfpathlineto{\pgfqpoint{1.458506in}{1.016304in}}%
\pgfpathlineto{\pgfqpoint{1.482662in}{1.037699in}}%
\pgfpathlineto{\pgfqpoint{1.506818in}{1.056517in}}%
\pgfpathlineto{\pgfqpoint{1.537013in}{1.076966in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{1.597403in}{1.109509in}}%
\pgfpathlineto{\pgfqpoint{1.627597in}{1.122315in}}%
\pgfpathlineto{\pgfqpoint{1.663831in}{1.135104in}}%
\pgfpathlineto{\pgfqpoint{1.700065in}{1.145379in}}%
\pgfpathlineto{\pgfqpoint{1.736299in}{1.153384in}}%
\pgfpathlineto{\pgfqpoint{1.772532in}{1.159303in}}%
\pgfpathlineto{\pgfqpoint{1.814805in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{1.857078in}{1.165707in}}%
\pgfpathlineto{\pgfqpoint{1.899351in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{1.983896in}{1.157319in}}%
\pgfpathlineto{\pgfqpoint{2.026169in}{1.149774in}}%
\pgfpathlineto{\pgfqpoint{2.068442in}{1.139732in}}%
\pgfpathlineto{\pgfqpoint{2.104675in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{2.140909in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{2.177143in}{1.101150in}}%
\pgfpathlineto{\pgfqpoint{2.213377in}{1.083557in}}%
\pgfpathlineto{\pgfqpoint{2.249610in}{1.063113in}}%
\pgfpathlineto{\pgfqpoint{2.279805in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{2.310000in}{1.021441in}}%
\pgfpathlineto{\pgfqpoint{2.340195in}{0.996227in}}%
\pgfpathlineto{\pgfqpoint{2.364351in}{0.973444in}}%
\pgfpathlineto{\pgfqpoint{2.388506in}{0.947890in}}%
\pgfpathlineto{\pgfqpoint{2.412662in}{0.918992in}}%
\pgfpathlineto{\pgfqpoint{2.436818in}{0.885937in}}%
\pgfpathlineto{\pgfqpoint{2.454935in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{2.473052in}{0.825712in}}%
\pgfpathlineto{\pgfqpoint{2.491169in}{0.788771in}}%
\pgfpathlineto{\pgfqpoint{2.509286in}{0.744921in}}%
\pgfpathlineto{\pgfqpoint{2.521364in}{0.710094in}}%
\pgfpathlineto{\pgfqpoint{2.533442in}{0.668324in}}%
\pgfpathlineto{\pgfqpoint{2.545519in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{2.551558in}{0.578468in}}%
\pgfpathlineto{\pgfqpoint{2.557597in}{0.526536in}}%
\pgfpathlineto{\pgfqpoint{2.563636in}{0.452351in}}%
\pgfpathlineto{\pgfqpoint{2.593831in}{0.483691in}}%
\pgfpathlineto{\pgfqpoint{2.617987in}{0.511754in}}%
\pgfpathlineto{\pgfqpoint{2.642143in}{0.542936in}}%
\pgfpathlineto{\pgfqpoint{2.666299in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{2.690455in}{0.616998in}}%
\pgfpathlineto{\pgfqpoint{2.714610in}{0.661521in}}%
\pgfpathlineto{\pgfqpoint{2.732727in}{0.699148in}}%
\pgfpathlineto{\pgfqpoint{2.750844in}{0.741194in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{0.788628in}}%
\pgfpathlineto{\pgfqpoint{2.787078in}{0.842781in}}%
\pgfpathlineto{\pgfqpoint{2.805195in}{0.905574in}}%
\pgfpathlineto{\pgfqpoint{2.823312in}{0.979929in}}%
\pgfpathlineto{\pgfqpoint{2.835390in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{2.847468in}{1.105902in}}%
\pgfpathlineto{\pgfqpoint{2.859545in}{1.186772in}}%
\pgfpathlineto{\pgfqpoint{2.871623in}{1.287378in}}%
\pgfpathlineto{\pgfqpoint{2.877662in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{2.883701in}{1.422018in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{1.513047in}}%
\pgfpathlineto{\pgfqpoint{2.895779in}{1.637685in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{1.877208in}}%
\pgfpathlineto{\pgfqpoint{2.907857in}{2.034105in}}%
\pgfpathlineto{\pgfqpoint{2.986364in}{2.005720in}}%
\pgfpathlineto{\pgfqpoint{3.064870in}{1.974859in}}%
\pgfpathlineto{\pgfqpoint{3.137338in}{1.943978in}}%
\pgfpathlineto{\pgfqpoint{3.209805in}{1.910588in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{1.892880in}}%
\pgfpathlineto{\pgfqpoint{3.246039in}{1.892880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.240000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.240000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.240000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AlCuShellsBrem_lineouts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437500in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808821in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808821in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180142in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180142in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551463in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551463in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922784in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922784in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294105in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294105in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665426in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665426in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036747in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036747in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.588798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=0.550243in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.848106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=0.809550in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.107414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=1.068858in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.366722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=1.328166in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.626030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=1.587474in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.885338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=1.846782in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{2.144646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=2.106090in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{2.403954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=2.365398in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.384762in}}%
\pgfpathlineto{\pgfqpoint{0.441213in}{2.471726in}}%
\pgfpathlineto{\pgfqpoint{0.443070in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{0.446783in}{2.365671in}}%
\pgfpathlineto{\pgfqpoint{0.448640in}{2.400016in}}%
\pgfpathlineto{\pgfqpoint{0.450496in}{2.328598in}}%
\pgfpathlineto{\pgfqpoint{0.452353in}{2.329653in}}%
\pgfpathlineto{\pgfqpoint{0.454209in}{2.356066in}}%
\pgfpathlineto{\pgfqpoint{0.457923in}{2.295728in}}%
\pgfpathlineto{\pgfqpoint{0.459779in}{2.292279in}}%
\pgfpathlineto{\pgfqpoint{0.461636in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{0.465349in}{2.456935in}}%
\pgfpathlineto{\pgfqpoint{0.469062in}{2.257044in}}%
\pgfpathlineto{\pgfqpoint{0.470919in}{2.275925in}}%
\pgfpathlineto{\pgfqpoint{0.474632in}{2.404249in}}%
\pgfpathlineto{\pgfqpoint{0.476489in}{2.287035in}}%
\pgfpathlineto{\pgfqpoint{0.478345in}{2.369112in}}%
\pgfpathlineto{\pgfqpoint{0.483915in}{2.225252in}}%
\pgfpathlineto{\pgfqpoint{0.485772in}{2.244273in}}%
\pgfpathlineto{\pgfqpoint{0.487628in}{2.317888in}}%
\pgfpathlineto{\pgfqpoint{0.489485in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.491342in}{2.152230in}}%
\pgfpathlineto{\pgfqpoint{0.493198in}{2.219767in}}%
\pgfpathlineto{\pgfqpoint{0.495055in}{2.225503in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{2.334224in}}%
\pgfpathlineto{\pgfqpoint{0.498768in}{2.334726in}}%
\pgfpathlineto{\pgfqpoint{0.500625in}{2.267546in}}%
\pgfpathlineto{\pgfqpoint{0.504338in}{2.371956in}}%
\pgfpathlineto{\pgfqpoint{0.506194in}{2.269397in}}%
\pgfpathlineto{\pgfqpoint{0.508051in}{2.342149in}}%
\pgfpathlineto{\pgfqpoint{0.509908in}{2.349260in}}%
\pgfpathlineto{\pgfqpoint{0.511764in}{2.302043in}}%
\pgfpathlineto{\pgfqpoint{0.513621in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{0.515477in}{2.298307in}}%
\pgfpathlineto{\pgfqpoint{0.517334in}{2.303703in}}%
\pgfpathlineto{\pgfqpoint{0.519191in}{2.303004in}}%
\pgfpathlineto{\pgfqpoint{0.521047in}{2.291086in}}%
\pgfpathlineto{\pgfqpoint{0.524760in}{2.173172in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{2.266857in}}%
\pgfpathlineto{\pgfqpoint{0.528474in}{2.155423in}}%
\pgfpathlineto{\pgfqpoint{0.530330in}{2.257908in}}%
\pgfpathlineto{\pgfqpoint{0.534043in}{2.307142in}}%
\pgfpathlineto{\pgfqpoint{0.537757in}{2.206268in}}%
\pgfpathlineto{\pgfqpoint{0.539613in}{2.249115in}}%
\pgfpathlineto{\pgfqpoint{0.541470in}{2.364913in}}%
\pgfpathlineto{\pgfqpoint{0.543326in}{2.327206in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{2.224922in}}%
\pgfpathlineto{\pgfqpoint{0.547040in}{2.187272in}}%
\pgfpathlineto{\pgfqpoint{0.548896in}{2.180932in}}%
\pgfpathlineto{\pgfqpoint{0.550753in}{2.215847in}}%
\pgfpathlineto{\pgfqpoint{0.552610in}{2.176593in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{2.282794in}}%
\pgfpathlineto{\pgfqpoint{0.556323in}{2.282790in}}%
\pgfpathlineto{\pgfqpoint{0.558179in}{2.302522in}}%
\pgfpathlineto{\pgfqpoint{0.560036in}{2.237084in}}%
\pgfpathlineto{\pgfqpoint{0.561893in}{2.265808in}}%
\pgfpathlineto{\pgfqpoint{0.565606in}{2.219082in}}%
\pgfpathlineto{\pgfqpoint{0.567462in}{2.283891in}}%
\pgfpathlineto{\pgfqpoint{0.569319in}{2.243761in}}%
\pgfpathlineto{\pgfqpoint{0.571176in}{2.272059in}}%
\pgfpathlineto{\pgfqpoint{0.574889in}{2.176962in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{2.177315in}}%
\pgfpathlineto{\pgfqpoint{0.578602in}{2.242711in}}%
\pgfpathlineto{\pgfqpoint{0.580459in}{2.234276in}}%
\pgfpathlineto{\pgfqpoint{0.582315in}{2.244172in}}%
\pgfpathlineto{\pgfqpoint{0.586028in}{2.172427in}}%
\pgfpathlineto{\pgfqpoint{0.587885in}{2.230825in}}%
\pgfpathlineto{\pgfqpoint{0.593455in}{2.065085in}}%
\pgfpathlineto{\pgfqpoint{0.595311in}{2.001824in}}%
\pgfpathlineto{\pgfqpoint{0.597168in}{2.014485in}}%
\pgfpathlineto{\pgfqpoint{0.600881in}{1.908794in}}%
\pgfpathlineto{\pgfqpoint{0.604594in}{1.869455in}}%
\pgfpathlineto{\pgfqpoint{0.606451in}{1.796953in}}%
\pgfpathlineto{\pgfqpoint{0.608308in}{1.776758in}}%
\pgfpathlineto{\pgfqpoint{0.610164in}{1.771082in}}%
\pgfpathlineto{\pgfqpoint{0.612021in}{1.771933in}}%
\pgfpathlineto{\pgfqpoint{0.615734in}{1.709741in}}%
\pgfpathlineto{\pgfqpoint{0.617591in}{1.675238in}}%
\pgfpathlineto{\pgfqpoint{0.619447in}{1.690371in}}%
\pgfpathlineto{\pgfqpoint{0.621304in}{1.692891in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{1.675207in}}%
\pgfpathlineto{\pgfqpoint{0.626874in}{1.583869in}}%
\pgfpathlineto{\pgfqpoint{0.628730in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{0.632444in}{1.492194in}}%
\pgfpathlineto{\pgfqpoint{0.634300in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{0.639870in}{1.453466in}}%
\pgfpathlineto{\pgfqpoint{0.641727in}{1.415005in}}%
\pgfpathlineto{\pgfqpoint{0.643583in}{1.415744in}}%
\pgfpathlineto{\pgfqpoint{0.645440in}{1.428768in}}%
\pgfpathlineto{\pgfqpoint{0.649153in}{1.369263in}}%
\pgfpathlineto{\pgfqpoint{0.651010in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{0.652866in}{1.389127in}}%
\pgfpathlineto{\pgfqpoint{0.658436in}{1.322573in}}%
\pgfpathlineto{\pgfqpoint{0.660293in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{0.662149in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{0.665862in}{1.302301in}}%
\pgfpathlineto{\pgfqpoint{0.669576in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{0.671432in}{1.271130in}}%
\pgfpathlineto{\pgfqpoint{0.673289in}{1.270932in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{0.678859in}{1.240952in}}%
\pgfpathlineto{\pgfqpoint{0.682572in}{1.225923in}}%
\pgfpathlineto{\pgfqpoint{0.684428in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{0.686285in}{1.220442in}}%
\pgfpathlineto{\pgfqpoint{0.689998in}{1.193761in}}%
\pgfpathlineto{\pgfqpoint{0.691855in}{1.203936in}}%
\pgfpathlineto{\pgfqpoint{0.693711in}{1.195250in}}%
\pgfpathlineto{\pgfqpoint{0.697425in}{1.168330in}}%
\pgfpathlineto{\pgfqpoint{0.699281in}{1.166913in}}%
\pgfpathlineto{\pgfqpoint{0.701138in}{1.158429in}}%
\pgfpathlineto{\pgfqpoint{0.702995in}{1.164358in}}%
\pgfpathlineto{\pgfqpoint{0.704851in}{1.161183in}}%
\pgfpathlineto{\pgfqpoint{0.708564in}{1.134823in}}%
\pgfpathlineto{\pgfqpoint{0.710421in}{1.133381in}}%
\pgfpathlineto{\pgfqpoint{0.712278in}{1.134815in}}%
\pgfpathlineto{\pgfqpoint{0.717847in}{1.102014in}}%
\pgfpathlineto{\pgfqpoint{0.719704in}{1.100379in}}%
\pgfpathlineto{\pgfqpoint{0.721561in}{1.094272in}}%
\pgfpathlineto{\pgfqpoint{0.723417in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{0.725274in}{1.082310in}}%
\pgfpathlineto{\pgfqpoint{0.727130in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{0.728987in}{1.078004in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{1.084079in}}%
\pgfpathlineto{\pgfqpoint{0.732700in}{1.082639in}}%
\pgfpathlineto{\pgfqpoint{0.734557in}{1.085862in}}%
\pgfpathlineto{\pgfqpoint{0.736413in}{1.082636in}}%
\pgfpathlineto{\pgfqpoint{0.738270in}{1.084674in}}%
\pgfpathlineto{\pgfqpoint{0.741983in}{1.049964in}}%
\pgfpathlineto{\pgfqpoint{0.743840in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{0.749410in}{1.020678in}}%
\pgfpathlineto{\pgfqpoint{0.751266in}{1.004034in}}%
\pgfpathlineto{\pgfqpoint{0.754979in}{1.041915in}}%
\pgfpathlineto{\pgfqpoint{0.758693in}{1.049925in}}%
\pgfpathlineto{\pgfqpoint{0.762406in}{1.009884in}}%
\pgfpathlineto{\pgfqpoint{0.764262in}{1.019455in}}%
\pgfpathlineto{\pgfqpoint{0.766119in}{1.008134in}}%
\pgfpathlineto{\pgfqpoint{0.767976in}{1.011259in}}%
\pgfpathlineto{\pgfqpoint{0.769832in}{0.995033in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{0.773546in}{0.963990in}}%
\pgfpathlineto{\pgfqpoint{0.775402in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{0.779115in}{0.992314in}}%
\pgfpathlineto{\pgfqpoint{0.780972in}{0.982121in}}%
\pgfpathlineto{\pgfqpoint{0.784685in}{0.941623in}}%
\pgfpathlineto{\pgfqpoint{0.790255in}{0.979320in}}%
\pgfpathlineto{\pgfqpoint{0.792112in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{0.793968in}{0.975249in}}%
\pgfpathlineto{\pgfqpoint{0.799538in}{0.915246in}}%
\pgfpathlineto{\pgfqpoint{0.801395in}{0.908910in}}%
\pgfpathlineto{\pgfqpoint{0.803251in}{0.916253in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{0.915898in}}%
\pgfpathlineto{\pgfqpoint{0.806964in}{0.905110in}}%
\pgfpathlineto{\pgfqpoint{0.808821in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{0.810678in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{0.812534in}{0.909206in}}%
\pgfpathlineto{\pgfqpoint{0.814391in}{0.918823in}}%
\pgfpathlineto{\pgfqpoint{0.816247in}{0.885040in}}%
\pgfpathlineto{\pgfqpoint{0.818104in}{0.902455in}}%
\pgfpathlineto{\pgfqpoint{0.819961in}{0.900293in}}%
\pgfpathlineto{\pgfqpoint{0.823674in}{0.843424in}}%
\pgfpathlineto{\pgfqpoint{0.825530in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{0.827387in}{0.876779in}}%
\pgfpathlineto{\pgfqpoint{0.829244in}{0.879666in}}%
\pgfpathlineto{\pgfqpoint{0.831100in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{0.832957in}{0.867410in}}%
\pgfpathlineto{\pgfqpoint{0.834813in}{0.866044in}}%
\pgfpathlineto{\pgfqpoint{0.838527in}{0.757124in}}%
\pgfpathlineto{\pgfqpoint{0.840383in}{0.757339in}}%
\pgfpathlineto{\pgfqpoint{0.842240in}{0.753613in}}%
\pgfpathlineto{\pgfqpoint{0.844097in}{0.740774in}}%
\pgfpathlineto{\pgfqpoint{0.845953in}{0.716234in}}%
\pgfpathlineto{\pgfqpoint{0.847810in}{0.710351in}}%
\pgfpathlineto{\pgfqpoint{0.849666in}{0.685192in}}%
\pgfpathlineto{\pgfqpoint{0.851523in}{0.686196in}}%
\pgfpathlineto{\pgfqpoint{0.853380in}{0.669550in}}%
\pgfpathlineto{\pgfqpoint{0.855236in}{0.666790in}}%
\pgfpathlineto{\pgfqpoint{0.857093in}{0.646064in}}%
\pgfpathlineto{\pgfqpoint{0.858949in}{0.601009in}}%
\pgfpathlineto{\pgfqpoint{0.860806in}{0.600043in}}%
\pgfpathlineto{\pgfqpoint{0.862663in}{0.622678in}}%
\pgfpathlineto{\pgfqpoint{0.864519in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{0.866376in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{0.868232in}{0.614554in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.622788in}}%
\pgfpathlineto{\pgfqpoint{0.871946in}{0.599315in}}%
\pgfpathlineto{\pgfqpoint{0.873802in}{0.495642in}}%
\pgfpathlineto{\pgfqpoint{0.875659in}{0.549003in}}%
\pgfpathlineto{\pgfqpoint{0.877515in}{0.557580in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{0.597501in}}%
\pgfpathlineto{\pgfqpoint{0.883085in}{0.520510in}}%
\pgfpathlineto{\pgfqpoint{0.884942in}{0.549345in}}%
\pgfpathlineto{\pgfqpoint{0.886798in}{0.501584in}}%
\pgfpathlineto{\pgfqpoint{0.890512in}{0.580308in}}%
\pgfpathlineto{\pgfqpoint{0.892368in}{0.584263in}}%
\pgfpathlineto{\pgfqpoint{0.897938in}{0.499111in}}%
\pgfpathlineto{\pgfqpoint{0.903508in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{0.905364in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{0.907221in}{0.501603in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.535121in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{0.469043in}}%
\pgfpathlineto{\pgfqpoint{0.916504in}{0.493729in}}%
\pgfpathlineto{\pgfqpoint{0.918361in}{0.573223in}}%
\pgfpathlineto{\pgfqpoint{0.920217in}{0.548218in}}%
\pgfpathlineto{\pgfqpoint{0.922074in}{0.570694in}}%
\pgfpathlineto{\pgfqpoint{0.923931in}{0.482311in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.446845in}}%
\pgfpathlineto{\pgfqpoint{0.927644in}{0.493732in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.503800in}}%
\pgfpathlineto{\pgfqpoint{0.933214in}{0.465704in}}%
\pgfpathlineto{\pgfqpoint{0.935070in}{0.486017in}}%
\pgfpathlineto{\pgfqpoint{0.936927in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{0.448572in}}%
\pgfpathlineto{\pgfqpoint{0.940640in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{0.942497in}{0.477195in}}%
\pgfpathlineto{\pgfqpoint{0.944353in}{0.495255in}}%
\pgfpathlineto{\pgfqpoint{0.946210in}{0.484286in}}%
\pgfpathlineto{\pgfqpoint{0.948066in}{0.572825in}}%
\pgfpathlineto{\pgfqpoint{0.951780in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{0.955493in}{0.554749in}}%
\pgfpathlineto{\pgfqpoint{0.957349in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{0.959206in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{0.961063in}{0.641360in}}%
\pgfpathlineto{\pgfqpoint{0.962919in}{0.633052in}}%
\pgfpathlineto{\pgfqpoint{0.964776in}{0.640203in}}%
\pgfpathlineto{\pgfqpoint{0.966632in}{0.620767in}}%
\pgfpathlineto{\pgfqpoint{0.968489in}{0.589114in}}%
\pgfpathlineto{\pgfqpoint{0.970346in}{0.622447in}}%
\pgfpathlineto{\pgfqpoint{0.972202in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{0.974059in}{0.614059in}}%
\pgfpathlineto{\pgfqpoint{0.975915in}{0.623757in}}%
\pgfpathlineto{\pgfqpoint{0.977772in}{0.586991in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{0.646149in}}%
\pgfpathlineto{\pgfqpoint{0.983342in}{0.617554in}}%
\pgfpathlineto{\pgfqpoint{0.985198in}{0.625513in}}%
\pgfpathlineto{\pgfqpoint{0.988912in}{0.598144in}}%
\pgfpathlineto{\pgfqpoint{0.990768in}{0.650780in}}%
\pgfpathlineto{\pgfqpoint{0.992625in}{0.663650in}}%
\pgfpathlineto{\pgfqpoint{0.994482in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{0.996338in}{0.650032in}}%
\pgfpathlineto{\pgfqpoint{0.998195in}{0.678950in}}%
\pgfpathlineto{\pgfqpoint{1.001908in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.003765in}{0.623224in}}%
\pgfpathlineto{\pgfqpoint{1.007478in}{0.683193in}}%
\pgfpathlineto{\pgfqpoint{1.009334in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{1.011191in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.013048in}{0.675007in}}%
\pgfpathlineto{\pgfqpoint{1.014904in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{1.016761in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.022331in}{0.700634in}}%
\pgfpathlineto{\pgfqpoint{1.024187in}{0.700299in}}%
\pgfpathlineto{\pgfqpoint{1.026044in}{0.660925in}}%
\pgfpathlineto{\pgfqpoint{1.027900in}{0.666012in}}%
\pgfpathlineto{\pgfqpoint{1.033470in}{0.719606in}}%
\pgfpathlineto{\pgfqpoint{1.035327in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{1.037183in}{0.690963in}}%
\pgfpathlineto{\pgfqpoint{1.039040in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{1.042753in}{0.711829in}}%
\pgfpathlineto{\pgfqpoint{1.044610in}{0.715005in}}%
\pgfpathlineto{\pgfqpoint{1.046466in}{0.712796in}}%
\pgfpathlineto{\pgfqpoint{1.048323in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{1.050180in}{0.750576in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{0.752737in}}%
\pgfpathlineto{\pgfqpoint{1.053893in}{0.748613in}}%
\pgfpathlineto{\pgfqpoint{1.055749in}{0.723690in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{0.717161in}}%
\pgfpathlineto{\pgfqpoint{1.059463in}{0.729593in}}%
\pgfpathlineto{\pgfqpoint{1.063176in}{0.738272in}}%
\pgfpathlineto{\pgfqpoint{1.065033in}{0.724172in}}%
\pgfpathlineto{\pgfqpoint{1.066889in}{0.700174in}}%
\pgfpathlineto{\pgfqpoint{1.068746in}{0.710025in}}%
\pgfpathlineto{\pgfqpoint{1.072459in}{0.737966in}}%
\pgfpathlineto{\pgfqpoint{1.074316in}{0.746082in}}%
\pgfpathlineto{\pgfqpoint{1.076172in}{0.747096in}}%
\pgfpathlineto{\pgfqpoint{1.078029in}{0.751491in}}%
\pgfpathlineto{\pgfqpoint{1.079885in}{0.736543in}}%
\pgfpathlineto{\pgfqpoint{1.081742in}{0.744367in}}%
\pgfpathlineto{\pgfqpoint{1.083599in}{0.741797in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{0.761677in}}%
\pgfpathlineto{\pgfqpoint{1.087312in}{0.759184in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{0.766047in}}%
\pgfpathlineto{\pgfqpoint{1.092882in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{1.094738in}{0.753526in}}%
\pgfpathlineto{\pgfqpoint{1.096595in}{0.752259in}}%
\pgfpathlineto{\pgfqpoint{1.098451in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.100308in}{0.741718in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{0.764656in}}%
\pgfpathlineto{\pgfqpoint{1.105878in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{1.109591in}{0.739748in}}%
\pgfpathlineto{\pgfqpoint{1.111448in}{0.727903in}}%
\pgfpathlineto{\pgfqpoint{1.113304in}{0.769441in}}%
\pgfpathlineto{\pgfqpoint{1.117017in}{0.706280in}}%
\pgfpathlineto{\pgfqpoint{1.118874in}{0.710444in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{0.736628in}}%
\pgfpathlineto{\pgfqpoint{1.122587in}{0.739272in}}%
\pgfpathlineto{\pgfqpoint{1.124444in}{0.737735in}}%
\pgfpathlineto{\pgfqpoint{1.126300in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{1.131870in}{0.805439in}}%
\pgfpathlineto{\pgfqpoint{1.133727in}{0.796483in}}%
\pgfpathlineto{\pgfqpoint{1.135584in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{0.778126in}}%
\pgfpathlineto{\pgfqpoint{1.139297in}{0.791222in}}%
\pgfpathlineto{\pgfqpoint{1.141153in}{0.793984in}}%
\pgfpathlineto{\pgfqpoint{1.144867in}{0.811087in}}%
\pgfpathlineto{\pgfqpoint{1.146723in}{0.800984in}}%
\pgfpathlineto{\pgfqpoint{1.148580in}{0.745336in}}%
\pgfpathlineto{\pgfqpoint{1.150436in}{0.745330in}}%
\pgfpathlineto{\pgfqpoint{1.152293in}{0.760867in}}%
\pgfpathlineto{\pgfqpoint{1.156006in}{0.797911in}}%
\pgfpathlineto{\pgfqpoint{1.161576in}{0.732883in}}%
\pgfpathlineto{\pgfqpoint{1.163433in}{0.777690in}}%
\pgfpathlineto{\pgfqpoint{1.165289in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{1.167146in}{0.763276in}}%
\pgfpathlineto{\pgfqpoint{1.169002in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{1.170859in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{1.172716in}{0.815435in}}%
\pgfpathlineto{\pgfqpoint{1.178285in}{0.780039in}}%
\pgfpathlineto{\pgfqpoint{1.185712in}{0.829696in}}%
\pgfpathlineto{\pgfqpoint{1.189425in}{0.799767in}}%
\pgfpathlineto{\pgfqpoint{1.191282in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{1.193138in}{0.772037in}}%
\pgfpathlineto{\pgfqpoint{1.194995in}{0.771224in}}%
\pgfpathlineto{\pgfqpoint{1.198708in}{0.810987in}}%
\pgfpathlineto{\pgfqpoint{1.200565in}{0.822295in}}%
\pgfpathlineto{\pgfqpoint{1.202421in}{0.823304in}}%
\pgfpathlineto{\pgfqpoint{1.206134in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{0.789633in}}%
\pgfpathlineto{\pgfqpoint{1.211704in}{0.814064in}}%
\pgfpathlineto{\pgfqpoint{1.215418in}{0.833514in}}%
\pgfpathlineto{\pgfqpoint{1.217274in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{1.219131in}{0.820587in}}%
\pgfpathlineto{\pgfqpoint{1.222844in}{0.856614in}}%
\pgfpathlineto{\pgfqpoint{1.224701in}{0.845315in}}%
\pgfpathlineto{\pgfqpoint{1.226557in}{0.818124in}}%
\pgfpathlineto{\pgfqpoint{1.228414in}{0.828216in}}%
\pgfpathlineto{\pgfqpoint{1.230270in}{0.814558in}}%
\pgfpathlineto{\pgfqpoint{1.232127in}{0.830604in}}%
\pgfpathlineto{\pgfqpoint{1.233984in}{0.816467in}}%
\pgfpathlineto{\pgfqpoint{1.237697in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{1.241410in}{0.848872in}}%
\pgfpathlineto{\pgfqpoint{1.243267in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{1.245123in}{0.849587in}}%
\pgfpathlineto{\pgfqpoint{1.246980in}{0.866933in}}%
\pgfpathlineto{\pgfqpoint{1.250693in}{0.849988in}}%
\pgfpathlineto{\pgfqpoint{1.252550in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{1.254406in}{0.840196in}}%
\pgfpathlineto{\pgfqpoint{1.256263in}{0.790132in}}%
\pgfpathlineto{\pgfqpoint{1.258119in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{1.259976in}{0.850165in}}%
\pgfpathlineto{\pgfqpoint{1.261833in}{0.851802in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{0.857116in}}%
\pgfpathlineto{\pgfqpoint{1.265546in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{1.269259in}{0.846068in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{0.810387in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{1.278542in}{0.849518in}}%
\pgfpathlineto{\pgfqpoint{1.284112in}{0.861475in}}%
\pgfpathlineto{\pgfqpoint{1.287825in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{1.289682in}{0.827298in}}%
\pgfpathlineto{\pgfqpoint{1.293395in}{0.862330in}}%
\pgfpathlineto{\pgfqpoint{1.295252in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{1.297108in}{0.849167in}}%
\pgfpathlineto{\pgfqpoint{1.298965in}{0.822347in}}%
\pgfpathlineto{\pgfqpoint{1.302678in}{0.878881in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.871778in}}%
\pgfpathlineto{\pgfqpoint{1.306391in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.308248in}{0.847599in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.872353in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{0.856889in}}%
\pgfpathlineto{\pgfqpoint{1.315674in}{0.862966in}}%
\pgfpathlineto{\pgfqpoint{1.317531in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{1.321244in}{0.858034in}}%
\pgfpathlineto{\pgfqpoint{1.324957in}{0.881765in}}%
\pgfpathlineto{\pgfqpoint{1.326814in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{1.330527in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{1.332384in}{0.894369in}}%
\pgfpathlineto{\pgfqpoint{1.334240in}{0.879030in}}%
\pgfpathlineto{\pgfqpoint{1.336097in}{0.842574in}}%
\pgfpathlineto{\pgfqpoint{1.337953in}{0.866171in}}%
\pgfpathlineto{\pgfqpoint{1.339810in}{0.863790in}}%
\pgfpathlineto{\pgfqpoint{1.343523in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{1.345380in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{1.349093in}{0.883302in}}%
\pgfpathlineto{\pgfqpoint{1.350950in}{0.873454in}}%
\pgfpathlineto{\pgfqpoint{1.354663in}{0.894816in}}%
\pgfpathlineto{\pgfqpoint{1.356520in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{1.358376in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{1.360233in}{0.888648in}}%
\pgfpathlineto{\pgfqpoint{1.362089in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{1.363946in}{0.898909in}}%
\pgfpathlineto{\pgfqpoint{1.367659in}{0.876578in}}%
\pgfpathlineto{\pgfqpoint{1.369516in}{0.864802in}}%
\pgfpathlineto{\pgfqpoint{1.373229in}{0.900393in}}%
\pgfpathlineto{\pgfqpoint{1.375086in}{0.879889in}}%
\pgfpathlineto{\pgfqpoint{1.378799in}{0.909623in}}%
\pgfpathlineto{\pgfqpoint{1.380655in}{0.914764in}}%
\pgfpathlineto{\pgfqpoint{1.382512in}{0.908430in}}%
\pgfpathlineto{\pgfqpoint{1.384369in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{1.388082in}{0.903055in}}%
\pgfpathlineto{\pgfqpoint{1.389938in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.393652in}{0.878277in}}%
\pgfpathlineto{\pgfqpoint{1.395508in}{0.889393in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{0.887579in}}%
\pgfpathlineto{\pgfqpoint{1.401078in}{0.869862in}}%
\pgfpathlineto{\pgfqpoint{1.402935in}{0.872743in}}%
\pgfpathlineto{\pgfqpoint{1.404791in}{0.907732in}}%
\pgfpathlineto{\pgfqpoint{1.408504in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{1.410361in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{1.412218in}{0.922928in}}%
\pgfpathlineto{\pgfqpoint{1.415931in}{0.878256in}}%
\pgfpathlineto{\pgfqpoint{1.417787in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{1.419644in}{0.899929in}}%
\pgfpathlineto{\pgfqpoint{1.423357in}{0.929352in}}%
\pgfpathlineto{\pgfqpoint{1.425214in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.427070in}{0.919485in}}%
\pgfpathlineto{\pgfqpoint{1.428927in}{0.894990in}}%
\pgfpathlineto{\pgfqpoint{1.430784in}{0.906924in}}%
\pgfpathlineto{\pgfqpoint{1.432640in}{0.891824in}}%
\pgfpathlineto{\pgfqpoint{1.436354in}{0.907529in}}%
\pgfpathlineto{\pgfqpoint{1.438210in}{0.906959in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.897531in}}%
\pgfpathlineto{\pgfqpoint{1.443780in}{0.908386in}}%
\pgfpathlineto{\pgfqpoint{1.445637in}{0.906884in}}%
\pgfpathlineto{\pgfqpoint{1.447493in}{0.903885in}}%
\pgfpathlineto{\pgfqpoint{1.449350in}{0.940035in}}%
\pgfpathlineto{\pgfqpoint{1.451206in}{0.944323in}}%
\pgfpathlineto{\pgfqpoint{1.453063in}{0.943677in}}%
\pgfpathlineto{\pgfqpoint{1.454920in}{0.930516in}}%
\pgfpathlineto{\pgfqpoint{1.456776in}{0.894454in}}%
\pgfpathlineto{\pgfqpoint{1.458633in}{0.912389in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{0.914701in}}%
\pgfpathlineto{\pgfqpoint{1.462346in}{0.884164in}}%
\pgfpathlineto{\pgfqpoint{1.464203in}{0.888179in}}%
\pgfpathlineto{\pgfqpoint{1.466059in}{0.906516in}}%
\pgfpathlineto{\pgfqpoint{1.467916in}{0.904205in}}%
\pgfpathlineto{\pgfqpoint{1.469772in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{1.471629in}{0.925688in}}%
\pgfpathlineto{\pgfqpoint{1.473486in}{0.916827in}}%
\pgfpathlineto{\pgfqpoint{1.475342in}{0.914251in}}%
\pgfpathlineto{\pgfqpoint{1.477199in}{0.906638in}}%
\pgfpathlineto{\pgfqpoint{1.479055in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{1.480912in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{1.482769in}{0.942455in}}%
\pgfpathlineto{\pgfqpoint{1.484625in}{0.950510in}}%
\pgfpathlineto{\pgfqpoint{1.486482in}{0.941060in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.950775in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{0.938061in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{0.904611in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{0.897329in}}%
\pgfpathlineto{\pgfqpoint{1.495765in}{0.919252in}}%
\pgfpathlineto{\pgfqpoint{1.497621in}{0.915366in}}%
\pgfpathlineto{\pgfqpoint{1.505048in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{0.904635in}}%
\pgfpathlineto{\pgfqpoint{1.512474in}{0.927194in}}%
\pgfpathlineto{\pgfqpoint{1.514331in}{0.908255in}}%
\pgfpathlineto{\pgfqpoint{1.516188in}{0.904243in}}%
\pgfpathlineto{\pgfqpoint{1.518044in}{0.913752in}}%
\pgfpathlineto{\pgfqpoint{1.519901in}{0.898750in}}%
\pgfpathlineto{\pgfqpoint{1.523614in}{0.928657in}}%
\pgfpathlineto{\pgfqpoint{1.525471in}{0.922166in}}%
\pgfpathlineto{\pgfqpoint{1.529184in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{1.531040in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{1.534754in}{0.903322in}}%
\pgfpathlineto{\pgfqpoint{1.536610in}{0.904852in}}%
\pgfpathlineto{\pgfqpoint{1.540323in}{0.943489in}}%
\pgfpathlineto{\pgfqpoint{1.542180in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{1.544037in}{0.940544in}}%
\pgfpathlineto{\pgfqpoint{1.545893in}{0.922088in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{1.551463in}{0.901943in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.933963in}}%
\pgfpathlineto{\pgfqpoint{1.555176in}{0.942655in}}%
\pgfpathlineto{\pgfqpoint{1.557033in}{0.931088in}}%
\pgfpathlineto{\pgfqpoint{1.558889in}{0.926698in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{0.927838in}}%
\pgfpathlineto{\pgfqpoint{1.562603in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{1.564459in}{0.942505in}}%
\pgfpathlineto{\pgfqpoint{1.566316in}{0.934555in}}%
\pgfpathlineto{\pgfqpoint{1.568172in}{0.936861in}}%
\pgfpathlineto{\pgfqpoint{1.570029in}{0.945341in}}%
\pgfpathlineto{\pgfqpoint{1.573742in}{0.935137in}}%
\pgfpathlineto{\pgfqpoint{1.575599in}{0.926939in}}%
\pgfpathlineto{\pgfqpoint{1.577456in}{0.933770in}}%
\pgfpathlineto{\pgfqpoint{1.579312in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.583025in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{1.584882in}{0.950864in}}%
\pgfpathlineto{\pgfqpoint{1.586739in}{0.945714in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{0.953634in}}%
\pgfpathlineto{\pgfqpoint{1.590452in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{1.594165in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{1.596022in}{0.965736in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{0.944189in}}%
\pgfpathlineto{\pgfqpoint{1.599735in}{0.946089in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{0.949665in}}%
\pgfpathlineto{\pgfqpoint{1.603448in}{0.950549in}}%
\pgfpathlineto{\pgfqpoint{1.605305in}{0.953897in}}%
\pgfpathlineto{\pgfqpoint{1.607161in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.609018in}{0.952115in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{1.612731in}{0.972621in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{0.989846in}}%
\pgfpathlineto{\pgfqpoint{1.620157in}{0.982647in}}%
\pgfpathlineto{\pgfqpoint{1.622014in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{1.623871in}{0.972325in}}%
\pgfpathlineto{\pgfqpoint{1.627584in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{1.629440in}{0.965448in}}%
\pgfpathlineto{\pgfqpoint{1.631297in}{0.967761in}}%
\pgfpathlineto{\pgfqpoint{1.635010in}{0.974072in}}%
\pgfpathlineto{\pgfqpoint{1.636867in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{1.640580in}{0.951549in}}%
\pgfpathlineto{\pgfqpoint{1.642437in}{0.954215in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.938616in}}%
\pgfpathlineto{\pgfqpoint{1.646150in}{0.947420in}}%
\pgfpathlineto{\pgfqpoint{1.648007in}{0.966630in}}%
\pgfpathlineto{\pgfqpoint{1.649863in}{0.952277in}}%
\pgfpathlineto{\pgfqpoint{1.651720in}{0.966523in}}%
\pgfpathlineto{\pgfqpoint{1.653576in}{0.962293in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{1.659146in}{0.959283in}}%
\pgfpathlineto{\pgfqpoint{1.662859in}{0.973696in}}%
\pgfpathlineto{\pgfqpoint{1.668429in}{0.948095in}}%
\pgfpathlineto{\pgfqpoint{1.670286in}{0.943858in}}%
\pgfpathlineto{\pgfqpoint{1.672142in}{0.944692in}}%
\pgfpathlineto{\pgfqpoint{1.677712in}{0.972267in}}%
\pgfpathlineto{\pgfqpoint{1.681425in}{0.921374in}}%
\pgfpathlineto{\pgfqpoint{1.683282in}{0.928140in}}%
\pgfpathlineto{\pgfqpoint{1.685139in}{0.916538in}}%
\pgfpathlineto{\pgfqpoint{1.688852in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{1.690708in}{0.962798in}}%
\pgfpathlineto{\pgfqpoint{1.692565in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{1.696278in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{1.698135in}{0.957054in}}%
\pgfpathlineto{\pgfqpoint{1.699991in}{0.945611in}}%
\pgfpathlineto{\pgfqpoint{1.701848in}{0.944676in}}%
\pgfpathlineto{\pgfqpoint{1.703705in}{0.946248in}}%
\pgfpathlineto{\pgfqpoint{1.705561in}{0.943309in}}%
\pgfpathlineto{\pgfqpoint{1.709274in}{0.923233in}}%
\pgfpathlineto{\pgfqpoint{1.711131in}{0.925154in}}%
\pgfpathlineto{\pgfqpoint{1.712988in}{0.946859in}}%
\pgfpathlineto{\pgfqpoint{1.714844in}{0.947878in}}%
\pgfpathlineto{\pgfqpoint{1.718557in}{0.927213in}}%
\pgfpathlineto{\pgfqpoint{1.720414in}{0.942068in}}%
\pgfpathlineto{\pgfqpoint{1.722271in}{0.939228in}}%
\pgfpathlineto{\pgfqpoint{1.724127in}{0.915634in}}%
\pgfpathlineto{\pgfqpoint{1.725984in}{0.936743in}}%
\pgfpathlineto{\pgfqpoint{1.727841in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{1.729697in}{0.927644in}}%
\pgfpathlineto{\pgfqpoint{1.731554in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{1.735267in}{0.919091in}}%
\pgfpathlineto{\pgfqpoint{1.737124in}{0.927854in}}%
\pgfpathlineto{\pgfqpoint{1.738980in}{0.907833in}}%
\pgfpathlineto{\pgfqpoint{1.740837in}{0.913903in}}%
\pgfpathlineto{\pgfqpoint{1.742693in}{0.932472in}}%
\pgfpathlineto{\pgfqpoint{1.746407in}{0.928129in}}%
\pgfpathlineto{\pgfqpoint{1.748263in}{0.921305in}}%
\pgfpathlineto{\pgfqpoint{1.751976in}{0.948087in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{1.757546in}{0.924946in}}%
\pgfpathlineto{\pgfqpoint{1.759403in}{0.936847in}}%
\pgfpathlineto{\pgfqpoint{1.761259in}{0.928835in}}%
\pgfpathlineto{\pgfqpoint{1.763116in}{0.955367in}}%
\pgfpathlineto{\pgfqpoint{1.764973in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.766829in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{1.768686in}{0.923485in}}%
\pgfpathlineto{\pgfqpoint{1.770542in}{0.910754in}}%
\pgfpathlineto{\pgfqpoint{1.772399in}{0.946566in}}%
\pgfpathlineto{\pgfqpoint{1.776112in}{0.935442in}}%
\pgfpathlineto{\pgfqpoint{1.777969in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{1.779825in}{0.935428in}}%
\pgfpathlineto{\pgfqpoint{1.781682in}{0.939214in}}%
\pgfpathlineto{\pgfqpoint{1.783539in}{0.925956in}}%
\pgfpathlineto{\pgfqpoint{1.785395in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{1.787252in}{0.925722in}}%
\pgfpathlineto{\pgfqpoint{1.789108in}{0.952816in}}%
\pgfpathlineto{\pgfqpoint{1.790965in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{1.792822in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{1.794678in}{0.950899in}}%
\pgfpathlineto{\pgfqpoint{1.796535in}{0.942177in}}%
\pgfpathlineto{\pgfqpoint{1.798392in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{1.800248in}{0.948264in}}%
\pgfpathlineto{\pgfqpoint{1.802105in}{0.947318in}}%
\pgfpathlineto{\pgfqpoint{1.803961in}{0.969510in}}%
\pgfpathlineto{\pgfqpoint{1.805818in}{0.958673in}}%
\pgfpathlineto{\pgfqpoint{1.807675in}{0.938435in}}%
\pgfpathlineto{\pgfqpoint{1.811388in}{0.934513in}}%
\pgfpathlineto{\pgfqpoint{1.813244in}{0.952562in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{0.958220in}}%
\pgfpathlineto{\pgfqpoint{1.816958in}{0.941178in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{0.941040in}}%
\pgfpathlineto{\pgfqpoint{1.824384in}{0.941890in}}%
\pgfpathlineto{\pgfqpoint{1.826241in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{1.828097in}{0.955771in}}%
\pgfpathlineto{\pgfqpoint{1.829954in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{1.831810in}{0.915387in}}%
\pgfpathlineto{\pgfqpoint{1.833667in}{0.937445in}}%
\pgfpathlineto{\pgfqpoint{1.835524in}{0.937823in}}%
\pgfpathlineto{\pgfqpoint{1.837380in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{1.841093in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{1.842950in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{1.844807in}{0.941487in}}%
\pgfpathlineto{\pgfqpoint{1.846663in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{1.848520in}{0.921103in}}%
\pgfpathlineto{\pgfqpoint{1.850376in}{0.943944in}}%
\pgfpathlineto{\pgfqpoint{1.852233in}{0.926215in}}%
\pgfpathlineto{\pgfqpoint{1.854090in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{1.855946in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{1.857803in}{0.950644in}}%
\pgfpathlineto{\pgfqpoint{1.861516in}{0.927300in}}%
\pgfpathlineto{\pgfqpoint{1.863373in}{0.949171in}}%
\pgfpathlineto{\pgfqpoint{1.865229in}{0.939636in}}%
\pgfpathlineto{\pgfqpoint{1.867086in}{0.922921in}}%
\pgfpathlineto{\pgfqpoint{1.868943in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{1.870799in}{0.919788in}}%
\pgfpathlineto{\pgfqpoint{1.872656in}{0.920431in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{0.930646in}}%
\pgfpathlineto{\pgfqpoint{1.876369in}{0.951176in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{0.947791in}}%
\pgfpathlineto{\pgfqpoint{1.880082in}{0.923675in}}%
\pgfpathlineto{\pgfqpoint{1.881939in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.883795in}{0.917756in}}%
\pgfpathlineto{\pgfqpoint{1.885652in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{0.940423in}}%
\pgfpathlineto{\pgfqpoint{1.889365in}{0.944197in}}%
\pgfpathlineto{\pgfqpoint{1.891222in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{1.893078in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{1.896792in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{1.900505in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{1.902361in}{0.944681in}}%
\pgfpathlineto{\pgfqpoint{1.906075in}{0.925606in}}%
\pgfpathlineto{\pgfqpoint{1.907931in}{0.929979in}}%
\pgfpathlineto{\pgfqpoint{1.909788in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{1.913501in}{0.938190in}}%
\pgfpathlineto{\pgfqpoint{1.915358in}{0.928919in}}%
\pgfpathlineto{\pgfqpoint{1.917214in}{0.905077in}}%
\pgfpathlineto{\pgfqpoint{1.919071in}{0.919076in}}%
\pgfpathlineto{\pgfqpoint{1.920927in}{0.947644in}}%
\pgfpathlineto{\pgfqpoint{1.926497in}{0.916941in}}%
\pgfpathlineto{\pgfqpoint{1.928354in}{0.929022in}}%
\pgfpathlineto{\pgfqpoint{1.932067in}{0.914556in}}%
\pgfpathlineto{\pgfqpoint{1.933924in}{0.925400in}}%
\pgfpathlineto{\pgfqpoint{1.935780in}{0.951438in}}%
\pgfpathlineto{\pgfqpoint{1.937637in}{0.945517in}}%
\pgfpathlineto{\pgfqpoint{1.939493in}{0.951385in}}%
\pgfpathlineto{\pgfqpoint{1.943207in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{1.946920in}{0.907562in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{0.906409in}}%
\pgfpathlineto{\pgfqpoint{1.950633in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{1.952490in}{0.919585in}}%
\pgfpathlineto{\pgfqpoint{1.954346in}{0.909711in}}%
\pgfpathlineto{\pgfqpoint{1.956203in}{0.946399in}}%
\pgfpathlineto{\pgfqpoint{1.959916in}{0.908862in}}%
\pgfpathlineto{\pgfqpoint{1.961773in}{0.908548in}}%
\pgfpathlineto{\pgfqpoint{1.963629in}{0.928216in}}%
\pgfpathlineto{\pgfqpoint{1.965486in}{0.911159in}}%
\pgfpathlineto{\pgfqpoint{1.967343in}{0.916794in}}%
\pgfpathlineto{\pgfqpoint{1.969199in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{1.971056in}{0.930035in}}%
\pgfpathlineto{\pgfqpoint{1.972912in}{0.916472in}}%
\pgfpathlineto{\pgfqpoint{1.974769in}{0.917677in}}%
\pgfpathlineto{\pgfqpoint{1.980339in}{0.950145in}}%
\pgfpathlineto{\pgfqpoint{1.982195in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{1.984052in}{0.952069in}}%
\pgfpathlineto{\pgfqpoint{1.989622in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{1.991478in}{0.912201in}}%
\pgfpathlineto{\pgfqpoint{1.995192in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.998905in}{0.905376in}}%
\pgfpathlineto{\pgfqpoint{2.000761in}{0.918420in}}%
\pgfpathlineto{\pgfqpoint{2.002618in}{0.944205in}}%
\pgfpathlineto{\pgfqpoint{2.004475in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{2.006331in}{0.899598in}}%
\pgfpathlineto{\pgfqpoint{2.008188in}{0.901440in}}%
\pgfpathlineto{\pgfqpoint{2.010044in}{0.921734in}}%
\pgfpathlineto{\pgfqpoint{2.013758in}{0.915377in}}%
\pgfpathlineto{\pgfqpoint{2.015614in}{0.919726in}}%
\pgfpathlineto{\pgfqpoint{2.017471in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{2.019328in}{0.911678in}}%
\pgfpathlineto{\pgfqpoint{2.021184in}{0.909970in}}%
\pgfpathlineto{\pgfqpoint{2.023041in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{2.024897in}{0.931653in}}%
\pgfpathlineto{\pgfqpoint{2.026754in}{0.937633in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.927261in}}%
\pgfpathlineto{\pgfqpoint{2.030467in}{0.925207in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{0.914784in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{2.037894in}{0.896975in}}%
\pgfpathlineto{\pgfqpoint{2.041607in}{0.920593in}}%
\pgfpathlineto{\pgfqpoint{2.043463in}{0.901713in}}%
\pgfpathlineto{\pgfqpoint{2.045320in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{2.049033in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{2.052746in}{0.917994in}}%
\pgfpathlineto{\pgfqpoint{2.054603in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{2.056460in}{0.929927in}}%
\pgfpathlineto{\pgfqpoint{2.060173in}{0.883822in}}%
\pgfpathlineto{\pgfqpoint{2.062029in}{0.880678in}}%
\pgfpathlineto{\pgfqpoint{2.063886in}{0.880392in}}%
\pgfpathlineto{\pgfqpoint{2.065743in}{0.913264in}}%
\pgfpathlineto{\pgfqpoint{2.067599in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{2.071312in}{0.941077in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{0.919846in}}%
\pgfpathlineto{\pgfqpoint{2.075026in}{0.921232in}}%
\pgfpathlineto{\pgfqpoint{2.076882in}{0.909589in}}%
\pgfpathlineto{\pgfqpoint{2.078739in}{0.906051in}}%
\pgfpathlineto{\pgfqpoint{2.080595in}{0.907777in}}%
\pgfpathlineto{\pgfqpoint{2.082452in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{2.084309in}{0.931739in}}%
\pgfpathlineto{\pgfqpoint{2.088022in}{0.880816in}}%
\pgfpathlineto{\pgfqpoint{2.089879in}{0.917753in}}%
\pgfpathlineto{\pgfqpoint{2.091735in}{0.916088in}}%
\pgfpathlineto{\pgfqpoint{2.093592in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{2.095448in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{2.102875in}{0.892589in}}%
\pgfpathlineto{\pgfqpoint{2.104731in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{2.106588in}{0.900212in}}%
\pgfpathlineto{\pgfqpoint{2.108445in}{0.883204in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{2.112158in}{0.900998in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{0.903080in}}%
\pgfpathlineto{\pgfqpoint{2.117728in}{0.933217in}}%
\pgfpathlineto{\pgfqpoint{2.121441in}{0.913957in}}%
\pgfpathlineto{\pgfqpoint{2.123297in}{0.926469in}}%
\pgfpathlineto{\pgfqpoint{2.125154in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{2.127011in}{0.920271in}}%
\pgfpathlineto{\pgfqpoint{2.128867in}{0.922138in}}%
\pgfpathlineto{\pgfqpoint{2.130724in}{0.914677in}}%
\pgfpathlineto{\pgfqpoint{2.132580in}{0.917512in}}%
\pgfpathlineto{\pgfqpoint{2.134437in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{2.136294in}{0.926071in}}%
\pgfpathlineto{\pgfqpoint{2.138150in}{0.924268in}}%
\pgfpathlineto{\pgfqpoint{2.141863in}{0.931414in}}%
\pgfpathlineto{\pgfqpoint{2.143720in}{0.925844in}}%
\pgfpathlineto{\pgfqpoint{2.147433in}{0.886635in}}%
\pgfpathlineto{\pgfqpoint{2.149290in}{0.904288in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{0.900327in}}%
\pgfpathlineto{\pgfqpoint{2.153003in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{2.154860in}{0.884135in}}%
\pgfpathlineto{\pgfqpoint{2.160430in}{0.931870in}}%
\pgfpathlineto{\pgfqpoint{2.162286in}{0.937259in}}%
\pgfpathlineto{\pgfqpoint{2.164143in}{0.932932in}}%
\pgfpathlineto{\pgfqpoint{2.167856in}{0.903511in}}%
\pgfpathlineto{\pgfqpoint{2.171569in}{0.877008in}}%
\pgfpathlineto{\pgfqpoint{2.175282in}{0.914050in}}%
\pgfpathlineto{\pgfqpoint{2.177139in}{0.908890in}}%
\pgfpathlineto{\pgfqpoint{2.178996in}{0.920018in}}%
\pgfpathlineto{\pgfqpoint{2.186422in}{0.890337in}}%
\pgfpathlineto{\pgfqpoint{2.188279in}{0.909479in}}%
\pgfpathlineto{\pgfqpoint{2.190135in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{2.193848in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{2.195705in}{0.904434in}}%
\pgfpathlineto{\pgfqpoint{2.197562in}{0.905294in}}%
\pgfpathlineto{\pgfqpoint{2.201275in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{2.203131in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{2.204988in}{0.874022in}}%
\pgfpathlineto{\pgfqpoint{2.206845in}{0.872479in}}%
\pgfpathlineto{\pgfqpoint{2.210558in}{0.895568in}}%
\pgfpathlineto{\pgfqpoint{2.212414in}{0.884442in}}%
\pgfpathlineto{\pgfqpoint{2.214271in}{0.843474in}}%
\pgfpathlineto{\pgfqpoint{2.216128in}{0.856112in}}%
\pgfpathlineto{\pgfqpoint{2.217984in}{0.879854in}}%
\pgfpathlineto{\pgfqpoint{2.219841in}{0.868285in}}%
\pgfpathlineto{\pgfqpoint{2.221697in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{2.223554in}{0.895920in}}%
\pgfpathlineto{\pgfqpoint{2.225411in}{0.895515in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{0.850165in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{2.236550in}{0.859109in}}%
\pgfpathlineto{\pgfqpoint{2.238407in}{0.830719in}}%
\pgfpathlineto{\pgfqpoint{2.240264in}{0.859796in}}%
\pgfpathlineto{\pgfqpoint{2.243977in}{0.871374in}}%
\pgfpathlineto{\pgfqpoint{2.247690in}{0.871781in}}%
\pgfpathlineto{\pgfqpoint{2.249547in}{0.865510in}}%
\pgfpathlineto{\pgfqpoint{2.251403in}{0.871194in}}%
\pgfpathlineto{\pgfqpoint{2.253260in}{0.883917in}}%
\pgfpathlineto{\pgfqpoint{2.255116in}{0.870582in}}%
\pgfpathlineto{\pgfqpoint{2.256973in}{0.874091in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.867626in}}%
\pgfpathlineto{\pgfqpoint{2.260686in}{0.847765in}}%
\pgfpathlineto{\pgfqpoint{2.262543in}{0.878151in}}%
\pgfpathlineto{\pgfqpoint{2.264399in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{2.268113in}{0.846574in}}%
\pgfpathlineto{\pgfqpoint{2.269969in}{0.857887in}}%
\pgfpathlineto{\pgfqpoint{2.271826in}{0.853121in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{0.866526in}}%
\pgfpathlineto{\pgfqpoint{2.275539in}{0.860321in}}%
\pgfpathlineto{\pgfqpoint{2.277396in}{0.867282in}}%
\pgfpathlineto{\pgfqpoint{2.279252in}{0.869509in}}%
\pgfpathlineto{\pgfqpoint{2.281109in}{0.855529in}}%
\pgfpathlineto{\pgfqpoint{2.282965in}{0.874345in}}%
\pgfpathlineto{\pgfqpoint{2.284822in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{2.286679in}{0.843597in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{0.861585in}}%
\pgfpathlineto{\pgfqpoint{2.290392in}{0.866765in}}%
\pgfpathlineto{\pgfqpoint{2.292248in}{0.862191in}}%
\pgfpathlineto{\pgfqpoint{2.294105in}{0.892081in}}%
\pgfpathlineto{\pgfqpoint{2.297818in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{2.299675in}{0.873020in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.897418in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{2.305245in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.857495in}}%
\pgfpathlineto{\pgfqpoint{2.308958in}{0.851106in}}%
\pgfpathlineto{\pgfqpoint{2.310815in}{0.852917in}}%
\pgfpathlineto{\pgfqpoint{2.314528in}{0.882257in}}%
\pgfpathlineto{\pgfqpoint{2.316384in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{2.318241in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{2.320098in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{2.321954in}{0.831921in}}%
\pgfpathlineto{\pgfqpoint{2.323811in}{0.831254in}}%
\pgfpathlineto{\pgfqpoint{2.325667in}{0.825760in}}%
\pgfpathlineto{\pgfqpoint{2.327524in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{2.329381in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{2.331237in}{0.871358in}}%
\pgfpathlineto{\pgfqpoint{2.333094in}{0.868744in}}%
\pgfpathlineto{\pgfqpoint{2.336807in}{0.825463in}}%
\pgfpathlineto{\pgfqpoint{2.338664in}{0.812090in}}%
\pgfpathlineto{\pgfqpoint{2.340520in}{0.810632in}}%
\pgfpathlineto{\pgfqpoint{2.342377in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{2.344233in}{0.816953in}}%
\pgfpathlineto{\pgfqpoint{2.346090in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{2.347947in}{0.788520in}}%
\pgfpathlineto{\pgfqpoint{2.349803in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.813999in}}%
\pgfpathlineto{\pgfqpoint{2.355373in}{0.765041in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{2.359086in}{0.783452in}}%
\pgfpathlineto{\pgfqpoint{2.360943in}{0.791396in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{0.846879in}}%
\pgfpathlineto{\pgfqpoint{2.364656in}{0.862120in}}%
\pgfpathlineto{\pgfqpoint{2.366513in}{0.833694in}}%
\pgfpathlineto{\pgfqpoint{2.368369in}{0.787146in}}%
\pgfpathlineto{\pgfqpoint{2.370226in}{0.780540in}}%
\pgfpathlineto{\pgfqpoint{2.372082in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{2.373939in}{0.796673in}}%
\pgfpathlineto{\pgfqpoint{2.375796in}{0.790220in}}%
\pgfpathlineto{\pgfqpoint{2.377652in}{0.798273in}}%
\pgfpathlineto{\pgfqpoint{2.379509in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{2.381366in}{0.821290in}}%
\pgfpathlineto{\pgfqpoint{2.385079in}{0.781319in}}%
\pgfpathlineto{\pgfqpoint{2.386935in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{2.388792in}{0.809964in}}%
\pgfpathlineto{\pgfqpoint{2.390649in}{0.804405in}}%
\pgfpathlineto{\pgfqpoint{2.398075in}{0.729398in}}%
\pgfpathlineto{\pgfqpoint{2.405501in}{0.778875in}}%
\pgfpathlineto{\pgfqpoint{2.407358in}{0.768758in}}%
\pgfpathlineto{\pgfqpoint{2.409215in}{0.777176in}}%
\pgfpathlineto{\pgfqpoint{2.411071in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{2.412928in}{0.751290in}}%
\pgfpathlineto{\pgfqpoint{2.414784in}{0.767181in}}%
\pgfpathlineto{\pgfqpoint{2.416641in}{0.742009in}}%
\pgfpathlineto{\pgfqpoint{2.420354in}{0.786231in}}%
\pgfpathlineto{\pgfqpoint{2.422211in}{0.781084in}}%
\pgfpathlineto{\pgfqpoint{2.424067in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{2.425924in}{0.774550in}}%
\pgfpathlineto{\pgfqpoint{2.429637in}{0.757018in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{0.773816in}}%
\pgfpathlineto{\pgfqpoint{2.435207in}{0.758889in}}%
\pgfpathlineto{\pgfqpoint{2.437064in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{2.438920in}{0.781493in}}%
\pgfpathlineto{\pgfqpoint{2.442633in}{0.755227in}}%
\pgfpathlineto{\pgfqpoint{2.444490in}{0.740371in}}%
\pgfpathlineto{\pgfqpoint{2.446347in}{0.741870in}}%
\pgfpathlineto{\pgfqpoint{2.448203in}{0.764553in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{0.745552in}}%
\pgfpathlineto{\pgfqpoint{2.451916in}{0.751179in}}%
\pgfpathlineto{\pgfqpoint{2.453773in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{2.455630in}{0.762862in}}%
\pgfpathlineto{\pgfqpoint{2.457486in}{0.727330in}}%
\pgfpathlineto{\pgfqpoint{2.461200in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.730656in}}%
\pgfpathlineto{\pgfqpoint{2.466769in}{0.705134in}}%
\pgfpathlineto{\pgfqpoint{2.468626in}{0.737334in}}%
\pgfpathlineto{\pgfqpoint{2.470483in}{0.721078in}}%
\pgfpathlineto{\pgfqpoint{2.472339in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{2.474196in}{0.721808in}}%
\pgfpathlineto{\pgfqpoint{2.476052in}{0.723512in}}%
\pgfpathlineto{\pgfqpoint{2.479766in}{0.745785in}}%
\pgfpathlineto{\pgfqpoint{2.483479in}{0.724766in}}%
\pgfpathlineto{\pgfqpoint{2.485335in}{0.741076in}}%
\pgfpathlineto{\pgfqpoint{2.489049in}{0.699222in}}%
\pgfpathlineto{\pgfqpoint{2.490905in}{0.708109in}}%
\pgfpathlineto{\pgfqpoint{2.494618in}{0.699967in}}%
\pgfpathlineto{\pgfqpoint{2.496475in}{0.709968in}}%
\pgfpathlineto{\pgfqpoint{2.500188in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{2.502045in}{0.701023in}}%
\pgfpathlineto{\pgfqpoint{2.503901in}{0.702516in}}%
\pgfpathlineto{\pgfqpoint{2.505758in}{0.717699in}}%
\pgfpathlineto{\pgfqpoint{2.507615in}{0.688550in}}%
\pgfpathlineto{\pgfqpoint{2.509471in}{0.683289in}}%
\pgfpathlineto{\pgfqpoint{2.511328in}{0.698481in}}%
\pgfpathlineto{\pgfqpoint{2.515041in}{0.654771in}}%
\pgfpathlineto{\pgfqpoint{2.516898in}{0.656073in}}%
\pgfpathlineto{\pgfqpoint{2.518754in}{0.639928in}}%
\pgfpathlineto{\pgfqpoint{2.520611in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{2.522467in}{0.686051in}}%
\pgfpathlineto{\pgfqpoint{2.524324in}{0.693978in}}%
\pgfpathlineto{\pgfqpoint{2.526181in}{0.684987in}}%
\pgfpathlineto{\pgfqpoint{2.528037in}{0.687470in}}%
\pgfpathlineto{\pgfqpoint{2.529894in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{2.531751in}{0.708649in}}%
\pgfpathlineto{\pgfqpoint{2.539177in}{0.634020in}}%
\pgfpathlineto{\pgfqpoint{2.542890in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{2.544747in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{2.546603in}{0.622195in}}%
\pgfpathlineto{\pgfqpoint{2.552173in}{0.699567in}}%
\pgfpathlineto{\pgfqpoint{2.554030in}{0.671360in}}%
\pgfpathlineto{\pgfqpoint{2.555886in}{0.622128in}}%
\pgfpathlineto{\pgfqpoint{2.557743in}{0.616385in}}%
\pgfpathlineto{\pgfqpoint{2.559600in}{0.640301in}}%
\pgfpathlineto{\pgfqpoint{2.561456in}{0.602842in}}%
\pgfpathlineto{\pgfqpoint{2.563313in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{2.565169in}{0.595214in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{0.658229in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{0.635804in}}%
\pgfpathlineto{\pgfqpoint{2.570739in}{0.662760in}}%
\pgfpathlineto{\pgfqpoint{2.572596in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{2.574452in}{0.628423in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{0.622388in}}%
\pgfpathlineto{\pgfqpoint{2.578166in}{0.555444in}}%
\pgfpathlineto{\pgfqpoint{2.580022in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{2.581879in}{0.624653in}}%
\pgfpathlineto{\pgfqpoint{2.583735in}{0.587914in}}%
\pgfpathlineto{\pgfqpoint{2.585592in}{0.576476in}}%
\pgfpathlineto{\pgfqpoint{2.587449in}{0.601970in}}%
\pgfpathlineto{\pgfqpoint{2.589305in}{0.596140in}}%
\pgfpathlineto{\pgfqpoint{2.591162in}{0.601603in}}%
\pgfpathlineto{\pgfqpoint{2.593018in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{2.594875in}{0.589894in}}%
\pgfpathlineto{\pgfqpoint{2.596732in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{2.598588in}{0.536302in}}%
\pgfpathlineto{\pgfqpoint{2.600445in}{0.604294in}}%
\pgfpathlineto{\pgfqpoint{2.602302in}{0.586647in}}%
\pgfpathlineto{\pgfqpoint{2.604158in}{0.589160in}}%
\pgfpathlineto{\pgfqpoint{2.606015in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{2.607871in}{0.575161in}}%
\pgfpathlineto{\pgfqpoint{2.609728in}{0.517666in}}%
\pgfpathlineto{\pgfqpoint{2.611585in}{0.506601in}}%
\pgfpathlineto{\pgfqpoint{2.613441in}{0.447701in}}%
\pgfpathlineto{\pgfqpoint{2.615298in}{0.542435in}}%
\pgfpathlineto{\pgfqpoint{2.617154in}{0.555894in}}%
\pgfpathlineto{\pgfqpoint{2.619011in}{0.504315in}}%
\pgfpathlineto{\pgfqpoint{2.620868in}{0.515507in}}%
\pgfpathlineto{\pgfqpoint{2.624581in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{2.626437in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{2.628294in}{0.537321in}}%
\pgfpathlineto{\pgfqpoint{2.630151in}{0.523728in}}%
\pgfpathlineto{\pgfqpoint{2.632007in}{0.483181in}}%
\pgfpathlineto{\pgfqpoint{2.633864in}{0.517024in}}%
\pgfpathlineto{\pgfqpoint{2.635720in}{0.499855in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.558319in}}%
\pgfpathlineto{\pgfqpoint{2.643147in}{0.525234in}}%
\pgfpathlineto{\pgfqpoint{2.645003in}{0.521697in}}%
\pgfpathlineto{\pgfqpoint{2.648717in}{0.559557in}}%
\pgfpathlineto{\pgfqpoint{2.650573in}{0.545377in}}%
\pgfpathlineto{\pgfqpoint{2.652430in}{0.511485in}}%
\pgfpathlineto{\pgfqpoint{2.654286in}{0.456988in}}%
\pgfpathlineto{\pgfqpoint{2.656143in}{0.479912in}}%
\pgfpathlineto{\pgfqpoint{2.658000in}{0.485456in}}%
\pgfpathlineto{\pgfqpoint{2.659856in}{0.473014in}}%
\pgfpathlineto{\pgfqpoint{2.661713in}{0.515672in}}%
\pgfpathlineto{\pgfqpoint{2.663569in}{0.474516in}}%
\pgfpathlineto{\pgfqpoint{2.665426in}{0.461959in}}%
\pgfpathlineto{\pgfqpoint{2.670996in}{0.573752in}}%
\pgfpathlineto{\pgfqpoint{2.672852in}{0.556034in}}%
\pgfpathlineto{\pgfqpoint{2.674709in}{0.554777in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{0.556315in}}%
\pgfpathlineto{\pgfqpoint{2.678422in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{2.680279in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{2.682136in}{0.552003in}}%
\pgfpathlineto{\pgfqpoint{2.685849in}{0.573904in}}%
\pgfpathlineto{\pgfqpoint{2.689562in}{0.509238in}}%
\pgfpathlineto{\pgfqpoint{2.691419in}{0.514219in}}%
\pgfpathlineto{\pgfqpoint{2.693275in}{0.562580in}}%
\pgfpathlineto{\pgfqpoint{2.696988in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{2.700702in}{0.651630in}}%
\pgfpathlineto{\pgfqpoint{2.702558in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{2.704415in}{0.564850in}}%
\pgfpathlineto{\pgfqpoint{2.706271in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{2.708128in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{2.709985in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{2.711841in}{0.571737in}}%
\pgfpathlineto{\pgfqpoint{2.713698in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{2.717411in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{2.719268in}{0.659487in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{0.637124in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{0.671432in}}%
\pgfpathlineto{\pgfqpoint{2.724837in}{0.683701in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{0.672473in}}%
\pgfpathlineto{\pgfqpoint{2.730407in}{0.742145in}}%
\pgfpathlineto{\pgfqpoint{2.732264in}{0.767188in}}%
\pgfpathlineto{\pgfqpoint{2.734120in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{2.735977in}{0.810628in}}%
\pgfpathlineto{\pgfqpoint{2.737834in}{0.819329in}}%
\pgfpathlineto{\pgfqpoint{2.739690in}{0.836315in}}%
\pgfpathlineto{\pgfqpoint{2.741547in}{0.864863in}}%
\pgfpathlineto{\pgfqpoint{2.743403in}{0.868902in}}%
\pgfpathlineto{\pgfqpoint{2.745260in}{0.876225in}}%
\pgfpathlineto{\pgfqpoint{2.747117in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{2.748973in}{0.874460in}}%
\pgfpathlineto{\pgfqpoint{2.750830in}{0.896048in}}%
\pgfpathlineto{\pgfqpoint{2.752687in}{0.878729in}}%
\pgfpathlineto{\pgfqpoint{2.754543in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{2.756400in}{0.866213in}}%
\pgfpathlineto{\pgfqpoint{2.758256in}{0.860250in}}%
\pgfpathlineto{\pgfqpoint{2.760113in}{0.876966in}}%
\pgfpathlineto{\pgfqpoint{2.761970in}{0.879147in}}%
\pgfpathlineto{\pgfqpoint{2.765683in}{0.923844in}}%
\pgfpathlineto{\pgfqpoint{2.769396in}{0.888895in}}%
\pgfpathlineto{\pgfqpoint{2.771253in}{0.905894in}}%
\pgfpathlineto{\pgfqpoint{2.773109in}{0.909034in}}%
\pgfpathlineto{\pgfqpoint{2.776822in}{0.893918in}}%
\pgfpathlineto{\pgfqpoint{2.780536in}{0.928668in}}%
\pgfpathlineto{\pgfqpoint{2.782392in}{0.932316in}}%
\pgfpathlineto{\pgfqpoint{2.784249in}{0.908134in}}%
\pgfpathlineto{\pgfqpoint{2.786105in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{2.787962in}{0.931855in}}%
\pgfpathlineto{\pgfqpoint{2.789819in}{0.957600in}}%
\pgfpathlineto{\pgfqpoint{2.791675in}{0.955090in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{0.955486in}}%
\pgfpathlineto{\pgfqpoint{2.795388in}{0.943774in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{2.800958in}{0.961513in}}%
\pgfpathlineto{\pgfqpoint{2.802815in}{0.969386in}}%
\pgfpathlineto{\pgfqpoint{2.806528in}{0.943212in}}%
\pgfpathlineto{\pgfqpoint{2.808385in}{0.976669in}}%
\pgfpathlineto{\pgfqpoint{2.810241in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{2.812098in}{0.968475in}}%
\pgfpathlineto{\pgfqpoint{2.813954in}{0.967607in}}%
\pgfpathlineto{\pgfqpoint{2.817668in}{0.975438in}}%
\pgfpathlineto{\pgfqpoint{2.821381in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{2.823238in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{2.825094in}{0.984080in}}%
\pgfpathlineto{\pgfqpoint{2.826951in}{0.992507in}}%
\pgfpathlineto{\pgfqpoint{2.830664in}{1.020462in}}%
\pgfpathlineto{\pgfqpoint{2.832521in}{1.033345in}}%
\pgfpathlineto{\pgfqpoint{2.834377in}{1.027242in}}%
\pgfpathlineto{\pgfqpoint{2.836234in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{2.838090in}{1.032765in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{1.056771in}}%
\pgfpathlineto{\pgfqpoint{2.845517in}{1.044046in}}%
\pgfpathlineto{\pgfqpoint{2.847373in}{1.054534in}}%
\pgfpathlineto{\pgfqpoint{2.851087in}{1.098699in}}%
\pgfpathlineto{\pgfqpoint{2.854800in}{1.080876in}}%
\pgfpathlineto{\pgfqpoint{2.858513in}{1.105318in}}%
\pgfpathlineto{\pgfqpoint{2.860370in}{1.090657in}}%
\pgfpathlineto{\pgfqpoint{2.864083in}{1.110119in}}%
\pgfpathlineto{\pgfqpoint{2.865939in}{1.100015in}}%
\pgfpathlineto{\pgfqpoint{2.867796in}{1.116834in}}%
\pgfpathlineto{\pgfqpoint{2.869653in}{1.117806in}}%
\pgfpathlineto{\pgfqpoint{2.873366in}{1.107980in}}%
\pgfpathlineto{\pgfqpoint{2.878936in}{1.152772in}}%
\pgfpathlineto{\pgfqpoint{2.880792in}{1.147182in}}%
\pgfpathlineto{\pgfqpoint{2.882649in}{1.161397in}}%
\pgfpathlineto{\pgfqpoint{2.884505in}{1.163173in}}%
\pgfpathlineto{\pgfqpoint{2.890075in}{1.209167in}}%
\pgfpathlineto{\pgfqpoint{2.891932in}{1.204955in}}%
\pgfpathlineto{\pgfqpoint{2.895645in}{1.210204in}}%
\pgfpathlineto{\pgfqpoint{2.899358in}{1.233480in}}%
\pgfpathlineto{\pgfqpoint{2.901215in}{1.223272in}}%
\pgfpathlineto{\pgfqpoint{2.904928in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{2.906785in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{2.910498in}{1.269359in}}%
\pgfpathlineto{\pgfqpoint{2.914211in}{1.293699in}}%
\pgfpathlineto{\pgfqpoint{2.917924in}{1.321719in}}%
\pgfpathlineto{\pgfqpoint{2.919781in}{1.317501in}}%
\pgfpathlineto{\pgfqpoint{2.921638in}{1.319709in}}%
\pgfpathlineto{\pgfqpoint{2.923494in}{1.325432in}}%
\pgfpathlineto{\pgfqpoint{2.927207in}{1.379102in}}%
\pgfpathlineto{\pgfqpoint{2.930921in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{2.934634in}{1.410628in}}%
\pgfpathlineto{\pgfqpoint{2.936490in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{2.940204in}{1.445450in}}%
\pgfpathlineto{\pgfqpoint{2.942060in}{1.476882in}}%
\pgfpathlineto{\pgfqpoint{2.945773in}{1.493129in}}%
\pgfpathlineto{\pgfqpoint{2.947630in}{1.525448in}}%
\pgfpathlineto{\pgfqpoint{2.949487in}{1.536355in}}%
\pgfpathlineto{\pgfqpoint{2.955056in}{1.601291in}}%
\pgfpathlineto{\pgfqpoint{2.956913in}{1.622010in}}%
\pgfpathlineto{\pgfqpoint{2.958770in}{1.629850in}}%
\pgfpathlineto{\pgfqpoint{2.960626in}{1.642557in}}%
\pgfpathlineto{\pgfqpoint{2.962483in}{1.684651in}}%
\pgfpathlineto{\pgfqpoint{2.964339in}{1.696922in}}%
\pgfpathlineto{\pgfqpoint{2.966196in}{1.720210in}}%
\pgfpathlineto{\pgfqpoint{2.968053in}{1.825888in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{2.971766in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.975479in}{1.976517in}}%
\pgfpathlineto{\pgfqpoint{2.977336in}{2.014576in}}%
\pgfpathlineto{\pgfqpoint{2.979192in}{2.075684in}}%
\pgfpathlineto{\pgfqpoint{2.981049in}{2.096355in}}%
\pgfpathlineto{\pgfqpoint{2.982906in}{2.085124in}}%
\pgfpathlineto{\pgfqpoint{2.984762in}{2.137261in}}%
\pgfpathlineto{\pgfqpoint{2.986619in}{2.111367in}}%
\pgfpathlineto{\pgfqpoint{2.988475in}{2.135374in}}%
\pgfpathlineto{\pgfqpoint{2.992189in}{2.202495in}}%
\pgfpathlineto{\pgfqpoint{2.994045in}{2.109362in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{2.217298in}}%
\pgfpathlineto{\pgfqpoint{2.999615in}{2.192472in}}%
\pgfpathlineto{\pgfqpoint{3.001472in}{2.130992in}}%
\pgfpathlineto{\pgfqpoint{3.005185in}{2.212744in}}%
\pgfpathlineto{\pgfqpoint{3.007041in}{2.104835in}}%
\pgfpathlineto{\pgfqpoint{3.008898in}{2.089376in}}%
\pgfpathlineto{\pgfqpoint{3.010755in}{2.123208in}}%
\pgfpathlineto{\pgfqpoint{3.014468in}{2.105549in}}%
\pgfpathlineto{\pgfqpoint{3.016324in}{2.060404in}}%
\pgfpathlineto{\pgfqpoint{3.023751in}{2.222404in}}%
\pgfpathlineto{\pgfqpoint{3.025607in}{2.185914in}}%
\pgfpathlineto{\pgfqpoint{3.029321in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.034890in}{2.152202in}}%
\pgfpathlineto{\pgfqpoint{3.040460in}{2.239737in}}%
\pgfpathlineto{\pgfqpoint{3.042317in}{2.229917in}}%
\pgfpathlineto{\pgfqpoint{3.046030in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{3.047887in}{2.226450in}}%
\pgfpathlineto{\pgfqpoint{3.049743in}{2.269947in}}%
\pgfpathlineto{\pgfqpoint{3.051600in}{2.281033in}}%
\pgfpathlineto{\pgfqpoint{3.053457in}{2.282784in}}%
\pgfpathlineto{\pgfqpoint{3.057170in}{2.212814in}}%
\pgfpathlineto{\pgfqpoint{3.060883in}{2.240785in}}%
\pgfpathlineto{\pgfqpoint{3.062740in}{2.310573in}}%
\pgfpathlineto{\pgfqpoint{3.064596in}{2.182350in}}%
\pgfpathlineto{\pgfqpoint{3.066453in}{2.160538in}}%
\pgfpathlineto{\pgfqpoint{3.070166in}{2.280056in}}%
\pgfpathlineto{\pgfqpoint{3.073879in}{2.191741in}}%
\pgfpathlineto{\pgfqpoint{3.075736in}{2.267797in}}%
\pgfpathlineto{\pgfqpoint{3.077592in}{2.274663in}}%
\pgfpathlineto{\pgfqpoint{3.079449in}{2.320269in}}%
\pgfpathlineto{\pgfqpoint{3.081306in}{2.298388in}}%
\pgfpathlineto{\pgfqpoint{3.085019in}{2.340156in}}%
\pgfpathlineto{\pgfqpoint{3.086875in}{2.376143in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{2.296714in}}%
\pgfpathlineto{\pgfqpoint{3.090589in}{2.299241in}}%
\pgfpathlineto{\pgfqpoint{3.094302in}{2.180148in}}%
\pgfpathlineto{\pgfqpoint{3.096158in}{2.208492in}}%
\pgfpathlineto{\pgfqpoint{3.098015in}{2.257332in}}%
\pgfpathlineto{\pgfqpoint{3.099872in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{3.101728in}{2.310806in}}%
\pgfpathlineto{\pgfqpoint{3.103585in}{2.222261in}}%
\pgfpathlineto{\pgfqpoint{3.105441in}{2.197666in}}%
\pgfpathlineto{\pgfqpoint{3.107298in}{2.338825in}}%
\pgfpathlineto{\pgfqpoint{3.109155in}{2.225122in}}%
\pgfpathlineto{\pgfqpoint{3.112868in}{2.359873in}}%
\pgfpathlineto{\pgfqpoint{3.116581in}{2.192284in}}%
\pgfpathlineto{\pgfqpoint{3.120294in}{2.225902in}}%
\pgfpathlineto{\pgfqpoint{3.122151in}{2.339035in}}%
\pgfpathlineto{\pgfqpoint{3.125864in}{2.270626in}}%
\pgfpathlineto{\pgfqpoint{3.131434in}{2.377645in}}%
\pgfpathlineto{\pgfqpoint{3.133291in}{2.283091in}}%
\pgfpathlineto{\pgfqpoint{3.135147in}{2.319233in}}%
\pgfpathlineto{\pgfqpoint{3.137004in}{2.329298in}}%
\pgfpathlineto{\pgfqpoint{3.138860in}{2.233203in}}%
\pgfpathlineto{\pgfqpoint{3.140717in}{2.246118in}}%
\pgfpathlineto{\pgfqpoint{3.142574in}{2.219559in}}%
\pgfpathlineto{\pgfqpoint{3.144430in}{2.243714in}}%
\pgfpathlineto{\pgfqpoint{3.148143in}{2.411172in}}%
\pgfpathlineto{\pgfqpoint{3.151857in}{2.233923in}}%
\pgfpathlineto{\pgfqpoint{3.151857in}{2.233923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519191in}{2.297486in}}%
\pgfpathlineto{\pgfqpoint{0.591598in}{2.276515in}}%
\pgfpathlineto{\pgfqpoint{0.595311in}{1.993566in}}%
\pgfpathlineto{\pgfqpoint{0.600881in}{1.832217in}}%
\pgfpathlineto{\pgfqpoint{0.608308in}{1.703572in}}%
\pgfpathlineto{\pgfqpoint{0.615734in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{0.625017in}{1.524503in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{1.442077in}}%
\pgfpathlineto{\pgfqpoint{0.647296in}{1.375351in}}%
\pgfpathlineto{\pgfqpoint{0.660293in}{1.310766in}}%
\pgfpathlineto{\pgfqpoint{0.675145in}{1.249172in}}%
\pgfpathlineto{\pgfqpoint{0.689998in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{0.706708in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{0.723417in}{1.102707in}}%
\pgfpathlineto{\pgfqpoint{0.741983in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{0.762406in}{1.019061in}}%
\pgfpathlineto{\pgfqpoint{0.782829in}{0.982816in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{0.947685in}}%
\pgfpathlineto{\pgfqpoint{0.829244in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{0.831100in}{0.911391in}}%
\pgfpathlineto{\pgfqpoint{0.834813in}{0.800203in}}%
\pgfpathlineto{\pgfqpoint{0.840383in}{0.741940in}}%
\pgfpathlineto{\pgfqpoint{0.847810in}{0.695531in}}%
\pgfpathlineto{\pgfqpoint{0.855236in}{0.662944in}}%
\pgfpathlineto{\pgfqpoint{0.864519in}{0.632094in}}%
\pgfpathlineto{\pgfqpoint{0.875659in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{0.886798in}{0.580769in}}%
\pgfpathlineto{\pgfqpoint{0.899795in}{0.559044in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{0.538616in}}%
\pgfpathlineto{\pgfqpoint{0.931357in}{0.519566in}}%
\pgfpathlineto{\pgfqpoint{0.946210in}{0.505172in}}%
\pgfpathlineto{\pgfqpoint{0.949923in}{0.537645in}}%
\pgfpathlineto{\pgfqpoint{0.955493in}{0.563227in}}%
\pgfpathlineto{\pgfqpoint{0.962919in}{0.587057in}}%
\pgfpathlineto{\pgfqpoint{0.974059in}{0.614586in}}%
\pgfpathlineto{\pgfqpoint{0.987055in}{0.640419in}}%
\pgfpathlineto{\pgfqpoint{1.001908in}{0.665055in}}%
\pgfpathlineto{\pgfqpoint{1.018617in}{0.688632in}}%
\pgfpathlineto{\pgfqpoint{1.037183in}{0.711166in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{0.732631in}}%
\pgfpathlineto{\pgfqpoint{1.079885in}{0.752992in}}%
\pgfpathlineto{\pgfqpoint{1.105878in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{1.133727in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.163433in}{0.810227in}}%
\pgfpathlineto{\pgfqpoint{1.194995in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{1.230270in}{0.841873in}}%
\pgfpathlineto{\pgfqpoint{1.267402in}{0.855795in}}%
\pgfpathlineto{\pgfqpoint{1.308248in}{0.868753in}}%
\pgfpathlineto{\pgfqpoint{1.352806in}{0.880540in}}%
\pgfpathlineto{\pgfqpoint{1.401078in}{0.890993in}}%
\pgfpathlineto{\pgfqpoint{1.453063in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{1.510618in}{0.907616in}}%
\pgfpathlineto{\pgfqpoint{1.571886in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.636867in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{1.705561in}{0.919223in}}%
\pgfpathlineto{\pgfqpoint{1.776112in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{1.846663in}{0.916338in}}%
\pgfpathlineto{\pgfqpoint{1.915358in}{0.911687in}}%
\pgfpathlineto{\pgfqpoint{1.982195in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{2.045320in}{0.896446in}}%
\pgfpathlineto{\pgfqpoint{2.104731in}{0.886199in}}%
\pgfpathlineto{\pgfqpoint{2.160430in}{0.874312in}}%
\pgfpathlineto{\pgfqpoint{2.210558in}{0.861380in}}%
\pgfpathlineto{\pgfqpoint{2.256973in}{0.847155in}}%
\pgfpathlineto{\pgfqpoint{2.299675in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{2.338664in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{2.373939in}{0.798299in}}%
\pgfpathlineto{\pgfqpoint{2.407358in}{0.779634in}}%
\pgfpathlineto{\pgfqpoint{2.437064in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{2.464913in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{2.490905in}{0.718291in}}%
\pgfpathlineto{\pgfqpoint{2.515041in}{0.694914in}}%
\pgfpathlineto{\pgfqpoint{2.535464in}{0.672165in}}%
\pgfpathlineto{\pgfqpoint{2.554030in}{0.648383in}}%
\pgfpathlineto{\pgfqpoint{2.570739in}{0.623571in}}%
\pgfpathlineto{\pgfqpoint{2.585592in}{0.597669in}}%
\pgfpathlineto{\pgfqpoint{2.598588in}{0.570448in}}%
\pgfpathlineto{\pgfqpoint{2.607871in}{0.546620in}}%
\pgfpathlineto{\pgfqpoint{2.615298in}{0.522432in}}%
\pgfpathlineto{\pgfqpoint{2.620868in}{0.496597in}}%
\pgfpathlineto{\pgfqpoint{2.624581in}{0.463879in}}%
\pgfpathlineto{\pgfqpoint{2.643147in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{2.659856in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{2.674709in}{0.521057in}}%
\pgfpathlineto{\pgfqpoint{2.687705in}{0.543447in}}%
\pgfpathlineto{\pgfqpoint{2.698845in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{2.708128in}{0.592212in}}%
\pgfpathlineto{\pgfqpoint{2.717411in}{0.624367in}}%
\pgfpathlineto{\pgfqpoint{2.724837in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{2.730407in}{0.695378in}}%
\pgfpathlineto{\pgfqpoint{2.734120in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{2.737834in}{0.787411in}}%
\pgfpathlineto{\pgfqpoint{2.739690in}{0.864432in}}%
\pgfpathlineto{\pgfqpoint{2.763826in}{0.896788in}}%
\pgfpathlineto{\pgfqpoint{2.786105in}{0.930480in}}%
\pgfpathlineto{\pgfqpoint{2.806528in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{2.825094in}{1.001077in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{1.041643in}}%
\pgfpathlineto{\pgfqpoint{2.860370in}{1.083336in}}%
\pgfpathlineto{\pgfqpoint{2.877079in}{1.131332in}}%
\pgfpathlineto{\pgfqpoint{2.891932in}{1.180880in}}%
\pgfpathlineto{\pgfqpoint{2.904928in}{1.231253in}}%
\pgfpathlineto{\pgfqpoint{2.917924in}{1.290442in}}%
\pgfpathlineto{\pgfqpoint{2.929064in}{1.350818in}}%
\pgfpathlineto{\pgfqpoint{2.940204in}{1.423996in}}%
\pgfpathlineto{\pgfqpoint{2.949487in}{1.499601in}}%
\pgfpathlineto{\pgfqpoint{2.956913in}{1.575054in}}%
\pgfpathlineto{\pgfqpoint{2.964339in}{1.672922in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{1.773748in}}%
\pgfpathlineto{\pgfqpoint{2.973623in}{1.868759in}}%
\pgfpathlineto{\pgfqpoint{2.977336in}{2.032607in}}%
\pgfpathlineto{\pgfqpoint{2.979192in}{2.217782in}}%
\pgfpathlineto{\pgfqpoint{3.051600in}{2.235190in}}%
\pgfpathlineto{\pgfqpoint{3.051600in}{2.235190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519191in}{2.287901in}}%
\pgfpathlineto{\pgfqpoint{0.591598in}{2.274053in}}%
\pgfpathlineto{\pgfqpoint{0.595311in}{1.991014in}}%
\pgfpathlineto{\pgfqpoint{0.600881in}{1.829942in}}%
\pgfpathlineto{\pgfqpoint{0.608308in}{1.701799in}}%
\pgfpathlineto{\pgfqpoint{0.615734in}{1.610974in}}%
\pgfpathlineto{\pgfqpoint{0.625017in}{1.524018in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{0.647296in}{1.376688in}}%
\pgfpathlineto{\pgfqpoint{0.660293in}{1.313183in}}%
\pgfpathlineto{\pgfqpoint{0.675145in}{1.252826in}}%
\pgfpathlineto{\pgfqpoint{0.689998in}{1.201843in}}%
\pgfpathlineto{\pgfqpoint{0.706708in}{1.152759in}}%
\pgfpathlineto{\pgfqpoint{0.723417in}{1.110343in}}%
\pgfpathlineto{\pgfqpoint{0.741983in}{1.069259in}}%
\pgfpathlineto{\pgfqpoint{0.762406in}{1.029831in}}%
\pgfpathlineto{\pgfqpoint{0.782829in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{0.961779in}}%
\pgfpathlineto{\pgfqpoint{0.829244in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{0.831100in}{0.927448in}}%
\pgfpathlineto{\pgfqpoint{0.834813in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{0.840383in}{0.735374in}}%
\pgfpathlineto{\pgfqpoint{0.845953in}{0.696890in}}%
\pgfpathlineto{\pgfqpoint{0.853380in}{0.660888in}}%
\pgfpathlineto{\pgfqpoint{0.862663in}{0.628410in}}%
\pgfpathlineto{\pgfqpoint{0.871946in}{0.603814in}}%
\pgfpathlineto{\pgfqpoint{0.883085in}{0.580671in}}%
\pgfpathlineto{\pgfqpoint{0.896081in}{0.559374in}}%
\pgfpathlineto{\pgfqpoint{0.909078in}{0.542206in}}%
\pgfpathlineto{\pgfqpoint{0.923931in}{0.526092in}}%
\pgfpathlineto{\pgfqpoint{0.940640in}{0.511147in}}%
\pgfpathlineto{\pgfqpoint{0.946210in}{0.506745in}}%
\pgfpathlineto{\pgfqpoint{0.949923in}{0.535944in}}%
\pgfpathlineto{\pgfqpoint{0.955493in}{0.559509in}}%
\pgfpathlineto{\pgfqpoint{0.964776in}{0.586676in}}%
\pgfpathlineto{\pgfqpoint{0.975915in}{0.611939in}}%
\pgfpathlineto{\pgfqpoint{0.990768in}{0.639456in}}%
\pgfpathlineto{\pgfqpoint{1.007478in}{0.665360in}}%
\pgfpathlineto{\pgfqpoint{1.026044in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{1.046466in}{0.713390in}}%
\pgfpathlineto{\pgfqpoint{1.068746in}{0.735653in}}%
\pgfpathlineto{\pgfqpoint{1.092882in}{0.756755in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{0.778009in}}%
\pgfpathlineto{\pgfqpoint{1.150436in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{1.181999in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{1.215418in}{0.832805in}}%
\pgfpathlineto{\pgfqpoint{1.252550in}{0.848962in}}%
\pgfpathlineto{\pgfqpoint{1.291538in}{0.863526in}}%
\pgfpathlineto{\pgfqpoint{1.334240in}{0.877095in}}%
\pgfpathlineto{\pgfqpoint{1.380655in}{0.889444in}}%
\pgfpathlineto{\pgfqpoint{1.430784in}{0.900382in}}%
\pgfpathlineto{\pgfqpoint{1.482769in}{0.909455in}}%
\pgfpathlineto{\pgfqpoint{1.538467in}{0.916933in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{0.922643in}}%
\pgfpathlineto{\pgfqpoint{1.659146in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{1.722271in}{0.927911in}}%
\pgfpathlineto{\pgfqpoint{1.787252in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{1.852233in}{0.924588in}}%
\pgfpathlineto{\pgfqpoint{1.917214in}{0.919583in}}%
\pgfpathlineto{\pgfqpoint{1.980339in}{0.912459in}}%
\pgfpathlineto{\pgfqpoint{2.039750in}{0.903548in}}%
\pgfpathlineto{\pgfqpoint{2.097305in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{2.151146in}{0.880157in}}%
\pgfpathlineto{\pgfqpoint{2.201275in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{2.247690in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{2.290392in}{0.834752in}}%
\pgfpathlineto{\pgfqpoint{2.329381in}{0.817609in}}%
\pgfpathlineto{\pgfqpoint{2.366513in}{0.798875in}}%
\pgfpathlineto{\pgfqpoint{2.399932in}{0.779607in}}%
\pgfpathlineto{\pgfqpoint{2.431494in}{0.758877in}}%
\pgfpathlineto{\pgfqpoint{2.461200in}{0.736621in}}%
\pgfpathlineto{\pgfqpoint{2.487192in}{0.714448in}}%
\pgfpathlineto{\pgfqpoint{2.511328in}{0.691036in}}%
\pgfpathlineto{\pgfqpoint{2.533607in}{0.666351in}}%
\pgfpathlineto{\pgfqpoint{2.554030in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{2.572596in}{0.612786in}}%
\pgfpathlineto{\pgfqpoint{2.587449in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{2.600445in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{2.609728in}{0.536251in}}%
\pgfpathlineto{\pgfqpoint{2.617154in}{0.511838in}}%
\pgfpathlineto{\pgfqpoint{2.620868in}{0.494892in}}%
\pgfpathlineto{\pgfqpoint{2.624581in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.478673in}}%
\pgfpathlineto{\pgfqpoint{2.656143in}{0.492941in}}%
\pgfpathlineto{\pgfqpoint{2.669139in}{0.508107in}}%
\pgfpathlineto{\pgfqpoint{2.682136in}{0.526798in}}%
\pgfpathlineto{\pgfqpoint{2.693275in}{0.546863in}}%
\pgfpathlineto{\pgfqpoint{2.702558in}{0.567795in}}%
\pgfpathlineto{\pgfqpoint{2.711841in}{0.594600in}}%
\pgfpathlineto{\pgfqpoint{2.719268in}{0.622819in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{2.732264in}{0.705595in}}%
\pgfpathlineto{\pgfqpoint{2.735977in}{0.752011in}}%
\pgfpathlineto{\pgfqpoint{2.737834in}{0.790440in}}%
\pgfpathlineto{\pgfqpoint{2.739690in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{2.763826in}{0.911025in}}%
\pgfpathlineto{\pgfqpoint{2.786105in}{0.943000in}}%
\pgfpathlineto{\pgfqpoint{2.806528in}{0.976248in}}%
\pgfpathlineto{\pgfqpoint{2.825094in}{1.010515in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{1.049581in}}%
\pgfpathlineto{\pgfqpoint{2.860370in}{1.089909in}}%
\pgfpathlineto{\pgfqpoint{2.877079in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{2.891932in}{1.184843in}}%
\pgfpathlineto{\pgfqpoint{2.904928in}{1.234134in}}%
\pgfpathlineto{\pgfqpoint{2.917924in}{1.292242in}}%
\pgfpathlineto{\pgfqpoint{2.929064in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{2.940204in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{2.949487in}{1.498821in}}%
\pgfpathlineto{\pgfqpoint{2.956913in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{2.964339in}{1.671018in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{1.771474in}}%
\pgfpathlineto{\pgfqpoint{2.973623in}{1.866281in}}%
\pgfpathlineto{\pgfqpoint{2.977336in}{2.030032in}}%
\pgfpathlineto{\pgfqpoint{2.979192in}{2.215321in}}%
\pgfpathlineto{\pgfqpoint{3.051600in}{2.225607in}}%
\pgfpathlineto{\pgfqpoint{3.051600in}{2.225607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AlCuShellsBrem_lineouts_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809448in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809448in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263043in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263043in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716639in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716639in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170234in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170234in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623829in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623829in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077425in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077425in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.507692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=0.469137in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.951923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=0.913368in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.396154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=1.357598in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.840385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=1.801829in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{2.284615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=2.246060in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845535in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{2.649233in}}%
\pgfpathlineto{\pgfqpoint{0.854808in}{2.642834in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.629227in}}%
\pgfpathlineto{\pgfqpoint{0.872952in}{2.628079in}}%
\pgfpathlineto{\pgfqpoint{0.882023in}{2.648894in}}%
\pgfpathlineto{\pgfqpoint{0.891095in}{2.643960in}}%
\pgfpathlineto{\pgfqpoint{0.896057in}{2.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.904273in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.909239in}{2.643949in}}%
\pgfpathlineto{\pgfqpoint{0.917098in}{2.650000in}}%
\pgfpathmoveto{\pgfqpoint{0.918441in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.927383in}{2.585879in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{2.532007in}}%
\pgfpathlineto{\pgfqpoint{0.945527in}{2.530204in}}%
\pgfpathlineto{\pgfqpoint{0.954599in}{2.500933in}}%
\pgfpathlineto{\pgfqpoint{0.963671in}{2.487930in}}%
\pgfpathlineto{\pgfqpoint{0.981814in}{2.374638in}}%
\pgfpathlineto{\pgfqpoint{0.999958in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{1.009030in}{2.515179in}}%
\pgfpathlineto{\pgfqpoint{1.018102in}{2.531874in}}%
\pgfpathlineto{\pgfqpoint{1.027174in}{2.451133in}}%
\pgfpathlineto{\pgfqpoint{1.036246in}{2.394680in}}%
\pgfpathlineto{\pgfqpoint{1.045318in}{2.427474in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{2.388687in}}%
\pgfpathlineto{\pgfqpoint{1.063462in}{2.399394in}}%
\pgfpathlineto{\pgfqpoint{1.072533in}{2.343797in}}%
\pgfpathlineto{\pgfqpoint{1.081605in}{2.340727in}}%
\pgfpathlineto{\pgfqpoint{1.090677in}{2.237435in}}%
\pgfpathlineto{\pgfqpoint{1.099749in}{2.238336in}}%
\pgfpathlineto{\pgfqpoint{1.108821in}{2.295266in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{2.334482in}}%
\pgfpathlineto{\pgfqpoint{1.126965in}{2.299558in}}%
\pgfpathlineto{\pgfqpoint{1.136037in}{2.222447in}}%
\pgfpathlineto{\pgfqpoint{1.145109in}{2.160800in}}%
\pgfpathlineto{\pgfqpoint{1.154181in}{2.210349in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{2.284034in}}%
\pgfpathlineto{\pgfqpoint{1.172324in}{2.289960in}}%
\pgfpathlineto{\pgfqpoint{1.181396in}{2.314447in}}%
\pgfpathlineto{\pgfqpoint{1.190468in}{2.276011in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{2.070425in}}%
\pgfpathlineto{\pgfqpoint{1.226756in}{2.048717in}}%
\pgfpathlineto{\pgfqpoint{1.235828in}{2.073874in}}%
\pgfpathlineto{\pgfqpoint{1.244900in}{2.072659in}}%
\pgfpathlineto{\pgfqpoint{1.253972in}{2.035695in}}%
\pgfpathlineto{\pgfqpoint{1.263043in}{2.036372in}}%
\pgfpathlineto{\pgfqpoint{1.272115in}{2.112605in}}%
\pgfpathlineto{\pgfqpoint{1.281187in}{2.049729in}}%
\pgfpathlineto{\pgfqpoint{1.290259in}{2.082681in}}%
\pgfpathlineto{\pgfqpoint{1.299331in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{1.308403in}{2.026598in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{2.019192in}}%
\pgfpathlineto{\pgfqpoint{1.326547in}{1.881251in}}%
\pgfpathlineto{\pgfqpoint{1.335619in}{1.824342in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{1.973155in}}%
\pgfpathlineto{\pgfqpoint{1.353763in}{1.938626in}}%
\pgfpathlineto{\pgfqpoint{1.362834in}{1.948517in}}%
\pgfpathlineto{\pgfqpoint{1.371906in}{1.882204in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{1.906527in}}%
\pgfpathlineto{\pgfqpoint{1.390050in}{1.901844in}}%
\pgfpathlineto{\pgfqpoint{1.399122in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{1.408194in}{1.528654in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{1.529392in}}%
\pgfpathlineto{\pgfqpoint{1.426338in}{1.516625in}}%
\pgfpathlineto{\pgfqpoint{1.435410in}{1.472635in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{1.388554in}}%
\pgfpathlineto{\pgfqpoint{1.453554in}{1.368397in}}%
\pgfpathlineto{\pgfqpoint{1.462625in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{1.471697in}{1.285635in}}%
\pgfpathlineto{\pgfqpoint{1.480769in}{1.228603in}}%
\pgfpathlineto{\pgfqpoint{1.489841in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{1.498913in}{1.148133in}}%
\pgfpathlineto{\pgfqpoint{1.507985in}{0.993761in}}%
\pgfpathlineto{\pgfqpoint{1.517057in}{0.990452in}}%
\pgfpathlineto{\pgfqpoint{1.526129in}{1.068006in}}%
\pgfpathlineto{\pgfqpoint{1.535201in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{1.553344in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{1.562416in}{1.068381in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{0.987957in}}%
\pgfpathlineto{\pgfqpoint{1.580560in}{0.632745in}}%
\pgfpathlineto{\pgfqpoint{1.589632in}{0.815575in}}%
\pgfpathlineto{\pgfqpoint{1.598704in}{0.844961in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{0.981743in}}%
\pgfpathlineto{\pgfqpoint{1.616848in}{0.870606in}}%
\pgfpathlineto{\pgfqpoint{1.625920in}{0.717948in}}%
\pgfpathlineto{\pgfqpoint{1.634992in}{0.816747in}}%
\pgfpathlineto{\pgfqpoint{1.644064in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{1.653135in}{0.771807in}}%
\pgfpathlineto{\pgfqpoint{1.662207in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{1.671279in}{0.936384in}}%
\pgfpathlineto{\pgfqpoint{1.680351in}{0.826500in}}%
\pgfpathlineto{\pgfqpoint{1.698495in}{0.644630in}}%
\pgfpathlineto{\pgfqpoint{1.707567in}{0.747797in}}%
\pgfpathlineto{\pgfqpoint{1.716639in}{0.884037in}}%
\pgfpathlineto{\pgfqpoint{1.725711in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{1.734783in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{1.743855in}{0.653169in}}%
\pgfpathlineto{\pgfqpoint{1.761998in}{0.768010in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{0.665985in}}%
\pgfpathlineto{\pgfqpoint{1.780142in}{0.541608in}}%
\pgfpathlineto{\pgfqpoint{1.789214in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{1.798286in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{1.807358in}{0.812883in}}%
\pgfpathlineto{\pgfqpoint{1.816430in}{0.889894in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{0.587067in}}%
\pgfpathlineto{\pgfqpoint{1.834574in}{0.465553in}}%
\pgfpathlineto{\pgfqpoint{1.843645in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{1.852717in}{0.660695in}}%
\pgfpathlineto{\pgfqpoint{1.870861in}{0.530169in}}%
\pgfpathlineto{\pgfqpoint{1.879933in}{0.599767in}}%
\pgfpathlineto{\pgfqpoint{1.889005in}{0.424968in}}%
\pgfpathlineto{\pgfqpoint{1.898077in}{0.471468in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{0.632780in}}%
\pgfpathlineto{\pgfqpoint{1.916221in}{0.569541in}}%
\pgfpathlineto{\pgfqpoint{1.925293in}{0.631419in}}%
\pgfpathlineto{\pgfqpoint{1.934365in}{0.593836in}}%
\pgfpathlineto{\pgfqpoint{1.943436in}{0.897196in}}%
\pgfpathlineto{\pgfqpoint{1.952508in}{0.853921in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{0.836163in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{0.835263in}}%
\pgfpathlineto{\pgfqpoint{1.988796in}{0.911032in}}%
\pgfpathlineto{\pgfqpoint{1.997868in}{0.881213in}}%
\pgfpathlineto{\pgfqpoint{2.006940in}{1.132014in}}%
\pgfpathlineto{\pgfqpoint{2.016012in}{1.103549in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{1.128049in}}%
\pgfpathlineto{\pgfqpoint{2.034156in}{1.061457in}}%
\pgfpathlineto{\pgfqpoint{2.043227in}{0.953006in}}%
\pgfpathlineto{\pgfqpoint{2.052299in}{1.067213in}}%
\pgfpathlineto{\pgfqpoint{2.061371in}{1.057614in}}%
\pgfpathlineto{\pgfqpoint{2.070443in}{1.038476in}}%
\pgfpathlineto{\pgfqpoint{2.079515in}{1.071702in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.945732in}}%
\pgfpathlineto{\pgfqpoint{2.097659in}{1.072902in}}%
\pgfpathlineto{\pgfqpoint{2.106731in}{1.148424in}}%
\pgfpathlineto{\pgfqpoint{2.115803in}{1.050450in}}%
\pgfpathlineto{\pgfqpoint{2.124875in}{1.077719in}}%
\pgfpathlineto{\pgfqpoint{2.133946in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{2.143018in}{0.983944in}}%
\pgfpathlineto{\pgfqpoint{2.152090in}{1.164289in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{1.208387in}}%
\pgfpathlineto{\pgfqpoint{2.170234in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.161729in}}%
\pgfpathlineto{\pgfqpoint{2.188378in}{1.260808in}}%
\pgfpathlineto{\pgfqpoint{2.197450in}{1.246665in}}%
\pgfpathlineto{\pgfqpoint{2.206522in}{1.227127in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.069877in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{1.197634in}}%
\pgfpathlineto{\pgfqpoint{2.233737in}{1.275348in}}%
\pgfpathlineto{\pgfqpoint{2.242809in}{1.235659in}}%
\pgfpathlineto{\pgfqpoint{2.251881in}{1.220260in}}%
\pgfpathlineto{\pgfqpoint{2.260953in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{2.270025in}{1.198992in}}%
\pgfpathlineto{\pgfqpoint{2.279097in}{1.008147in}}%
\pgfpathlineto{\pgfqpoint{2.288169in}{1.105751in}}%
\pgfpathlineto{\pgfqpoint{2.297241in}{1.227964in}}%
\pgfpathlineto{\pgfqpoint{2.306313in}{1.335103in}}%
\pgfpathlineto{\pgfqpoint{2.315385in}{1.333955in}}%
\pgfpathlineto{\pgfqpoint{2.324457in}{1.199052in}}%
\pgfpathlineto{\pgfqpoint{2.333528in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{2.342600in}{1.286655in}}%
\pgfpathlineto{\pgfqpoint{2.351672in}{1.326483in}}%
\pgfpathlineto{\pgfqpoint{2.360744in}{1.400107in}}%
\pgfpathlineto{\pgfqpoint{2.369816in}{1.437243in}}%
\pgfpathlineto{\pgfqpoint{2.378888in}{1.301970in}}%
\pgfpathlineto{\pgfqpoint{2.387960in}{1.255784in}}%
\pgfpathlineto{\pgfqpoint{2.406104in}{1.373462in}}%
\pgfpathlineto{\pgfqpoint{2.415176in}{1.384342in}}%
\pgfpathlineto{\pgfqpoint{2.424247in}{1.376773in}}%
\pgfpathlineto{\pgfqpoint{2.433319in}{1.534886in}}%
\pgfpathlineto{\pgfqpoint{2.442391in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{2.451463in}{1.513625in}}%
\pgfpathlineto{\pgfqpoint{2.460535in}{1.499495in}}%
\pgfpathlineto{\pgfqpoint{2.469607in}{1.414101in}}%
\pgfpathlineto{\pgfqpoint{2.478679in}{1.391729in}}%
\pgfpathlineto{\pgfqpoint{2.487751in}{1.434325in}}%
\pgfpathlineto{\pgfqpoint{2.505895in}{1.464062in}}%
\pgfpathlineto{\pgfqpoint{2.514967in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{1.333528in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{2.542182in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{2.551254in}{1.463013in}}%
\pgfpathlineto{\pgfqpoint{2.560326in}{1.490822in}}%
\pgfpathlineto{\pgfqpoint{2.569398in}{1.494297in}}%
\pgfpathlineto{\pgfqpoint{2.578470in}{1.509355in}}%
\pgfpathlineto{\pgfqpoint{2.587542in}{1.458137in}}%
\pgfpathlineto{\pgfqpoint{2.596614in}{1.484947in}}%
\pgfpathlineto{\pgfqpoint{2.605686in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{2.614758in}{1.544256in}}%
\pgfpathlineto{\pgfqpoint{2.623829in}{1.535712in}}%
\pgfpathlineto{\pgfqpoint{2.632901in}{1.550676in}}%
\pgfpathlineto{\pgfqpoint{2.641973in}{1.559228in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{1.617671in}}%
\pgfpathlineto{\pgfqpoint{2.660117in}{1.516326in}}%
\pgfpathlineto{\pgfqpoint{2.669189in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{1.514011in}}%
\pgfpathlineto{\pgfqpoint{2.687333in}{1.475870in}}%
\pgfpathlineto{\pgfqpoint{2.705477in}{1.554462in}}%
\pgfpathlineto{\pgfqpoint{2.714548in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{2.723620in}{1.490578in}}%
\pgfpathlineto{\pgfqpoint{2.732692in}{1.469118in}}%
\pgfpathlineto{\pgfqpoint{2.741764in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{2.750836in}{1.570857in}}%
\pgfpathlineto{\pgfqpoint{2.759908in}{1.419917in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{2.778052in}{1.368717in}}%
\pgfpathlineto{\pgfqpoint{2.787124in}{1.458429in}}%
\pgfpathlineto{\pgfqpoint{2.796196in}{1.467490in}}%
\pgfpathlineto{\pgfqpoint{2.805268in}{1.462223in}}%
\pgfpathlineto{\pgfqpoint{2.814339in}{1.575311in}}%
\pgfpathlineto{\pgfqpoint{2.823411in}{1.620347in}}%
\pgfpathlineto{\pgfqpoint{2.832483in}{1.688653in}}%
\pgfpathlineto{\pgfqpoint{2.841555in}{1.694194in}}%
\pgfpathlineto{\pgfqpoint{2.850627in}{1.663510in}}%
\pgfpathlineto{\pgfqpoint{2.859699in}{1.610827in}}%
\pgfpathlineto{\pgfqpoint{2.868771in}{1.600615in}}%
\pgfpathlineto{\pgfqpoint{2.877843in}{1.645486in}}%
\pgfpathlineto{\pgfqpoint{2.886915in}{1.654946in}}%
\pgfpathlineto{\pgfqpoint{2.895987in}{1.679815in}}%
\pgfpathlineto{\pgfqpoint{2.905059in}{1.713547in}}%
\pgfpathlineto{\pgfqpoint{2.914130in}{1.678930in}}%
\pgfpathlineto{\pgfqpoint{2.923202in}{1.488265in}}%
\pgfpathlineto{\pgfqpoint{2.932274in}{1.488245in}}%
\pgfpathlineto{\pgfqpoint{2.941346in}{1.541478in}}%
\pgfpathlineto{\pgfqpoint{2.950418in}{1.631390in}}%
\pgfpathlineto{\pgfqpoint{2.959490in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{2.968562in}{1.599659in}}%
\pgfpathlineto{\pgfqpoint{2.977634in}{1.511141in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{2.995778in}{1.599120in}}%
\pgfpathlineto{\pgfqpoint{3.004849in}{1.612590in}}%
\pgfpathlineto{\pgfqpoint{3.013921in}{1.549735in}}%
\pgfpathlineto{\pgfqpoint{3.022993in}{1.547994in}}%
\pgfpathlineto{\pgfqpoint{3.032065in}{1.574896in}}%
\pgfpathlineto{\pgfqpoint{3.041137in}{1.728444in}}%
\pgfpathlineto{\pgfqpoint{3.059281in}{1.652281in}}%
\pgfpathlineto{\pgfqpoint{3.068353in}{1.607169in}}%
\pgfpathlineto{\pgfqpoint{3.077425in}{1.649509in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{1.750100in}}%
\pgfpathlineto{\pgfqpoint{3.104640in}{1.777307in}}%
\pgfpathlineto{\pgfqpoint{3.122784in}{1.674761in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.689691in}}%
\pgfpathlineto{\pgfqpoint{3.140928in}{1.579752in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.576965in}}%
\pgfpathlineto{\pgfqpoint{3.159072in}{1.654711in}}%
\pgfpathlineto{\pgfqpoint{3.159072in}{1.654711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.883268in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.927383in}{2.580553in}}%
\pgfpathlineto{\pgfqpoint{0.972742in}{2.513494in}}%
\pgfpathlineto{\pgfqpoint{1.018102in}{2.450367in}}%
\pgfpathlineto{\pgfqpoint{1.063462in}{2.390773in}}%
\pgfpathlineto{\pgfqpoint{1.108821in}{2.334372in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{2.270494in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{1.272115in}{2.153583in}}%
\pgfpathlineto{\pgfqpoint{1.326547in}{2.099859in}}%
\pgfpathlineto{\pgfqpoint{1.371906in}{2.057217in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{1.793710in}}%
\pgfpathlineto{\pgfqpoint{1.390050in}{1.676255in}}%
\pgfpathlineto{\pgfqpoint{1.399122in}{1.594848in}}%
\pgfpathlineto{\pgfqpoint{1.408194in}{1.530514in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{1.476629in}}%
\pgfpathlineto{\pgfqpoint{1.435410in}{1.388627in}}%
\pgfpathlineto{\pgfqpoint{1.453554in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{1.471697in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{1.489841in}{1.205968in}}%
\pgfpathlineto{\pgfqpoint{1.507985in}{1.160219in}}%
\pgfpathlineto{\pgfqpoint{1.526129in}{1.119251in}}%
\pgfpathlineto{\pgfqpoint{1.553344in}{1.064855in}}%
\pgfpathlineto{\pgfqpoint{1.580560in}{1.017118in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{1.634992in}{0.936359in}}%
\pgfpathlineto{\pgfqpoint{1.662207in}{0.901597in}}%
\pgfpathlineto{\pgfqpoint{1.689423in}{0.869776in}}%
\pgfpathlineto{\pgfqpoint{1.725711in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{1.761998in}{0.796263in}}%
\pgfpathlineto{\pgfqpoint{1.798286in}{0.764413in}}%
\pgfpathlineto{\pgfqpoint{1.834574in}{0.735166in}}%
\pgfpathlineto{\pgfqpoint{1.879933in}{0.701715in}}%
\pgfpathlineto{\pgfqpoint{1.925293in}{0.671192in}}%
\pgfpathlineto{\pgfqpoint{1.934365in}{0.665398in}}%
\pgfpathlineto{\pgfqpoint{1.943436in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{1.952508in}{0.776657in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{1.997868in}{0.907975in}}%
\pgfpathlineto{\pgfqpoint{2.016012in}{0.945959in}}%
\pgfpathlineto{\pgfqpoint{2.043227in}{0.996009in}}%
\pgfpathlineto{\pgfqpoint{2.070443in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{2.097659in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{2.124875in}{1.117141in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{1.162147in}}%
\pgfpathlineto{\pgfqpoint{2.197450in}{1.203394in}}%
\pgfpathlineto{\pgfqpoint{2.233737in}{1.241546in}}%
\pgfpathlineto{\pgfqpoint{2.279097in}{1.285599in}}%
\pgfpathlineto{\pgfqpoint{2.324457in}{1.326236in}}%
\pgfpathlineto{\pgfqpoint{2.369816in}{1.363959in}}%
\pgfpathlineto{\pgfqpoint{2.415176in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{2.469607in}{1.438466in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{2.578470in}{1.509040in}}%
\pgfpathlineto{\pgfqpoint{2.641973in}{1.546013in}}%
\pgfpathlineto{\pgfqpoint{2.705477in}{1.580346in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{1.612326in}}%
\pgfpathlineto{\pgfqpoint{2.841555in}{1.646296in}}%
\pgfpathlineto{\pgfqpoint{2.914130in}{1.677799in}}%
\pgfpathlineto{\pgfqpoint{2.995778in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.077425in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{3.159072in}{1.768923in}}%
\pgfpathlineto{\pgfqpoint{3.159072in}{1.768923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901568in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.945527in}{2.585053in}}%
\pgfpathlineto{\pgfqpoint{0.990886in}{2.522166in}}%
\pgfpathlineto{\pgfqpoint{1.036246in}{2.463026in}}%
\pgfpathlineto{\pgfqpoint{1.081605in}{2.407258in}}%
\pgfpathlineto{\pgfqpoint{1.126965in}{2.354541in}}%
\pgfpathlineto{\pgfqpoint{1.181396in}{2.294919in}}%
\pgfpathlineto{\pgfqpoint{1.235828in}{2.238877in}}%
\pgfpathlineto{\pgfqpoint{1.290259in}{2.186062in}}%
\pgfpathlineto{\pgfqpoint{1.344691in}{2.136168in}}%
\pgfpathlineto{\pgfqpoint{1.371906in}{2.112234in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{1.804192in}}%
\pgfpathlineto{\pgfqpoint{1.390050in}{1.671875in}}%
\pgfpathlineto{\pgfqpoint{1.399122in}{1.581987in}}%
\pgfpathlineto{\pgfqpoint{1.408194in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{1.454133in}}%
\pgfpathlineto{\pgfqpoint{1.435410in}{1.361050in}}%
\pgfpathlineto{\pgfqpoint{1.453554in}{1.287270in}}%
\pgfpathlineto{\pgfqpoint{1.471697in}{1.226039in}}%
\pgfpathlineto{\pgfqpoint{1.489841in}{1.173711in}}%
\pgfpathlineto{\pgfqpoint{1.507985in}{1.128067in}}%
\pgfpathlineto{\pgfqpoint{1.526129in}{1.087644in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{1.051417in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{1.003371in}}%
\pgfpathlineto{\pgfqpoint{1.598704in}{0.961337in}}%
\pgfpathlineto{\pgfqpoint{1.625920in}{0.924078in}}%
\pgfpathlineto{\pgfqpoint{1.653135in}{0.890700in}}%
\pgfpathlineto{\pgfqpoint{1.680351in}{0.860538in}}%
\pgfpathlineto{\pgfqpoint{1.707567in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.743855in}{0.800003in}}%
\pgfpathlineto{\pgfqpoint{1.780142in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.816430in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{1.852717in}{0.718903in}}%
\pgfpathlineto{\pgfqpoint{1.898077in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{1.934365in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{1.943436in}{0.728161in}}%
\pgfpathlineto{\pgfqpoint{1.952508in}{0.770830in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{0.802063in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{0.851571in}}%
\pgfpathlineto{\pgfqpoint{1.997868in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{2.016012in}{0.928121in}}%
\pgfpathlineto{\pgfqpoint{2.043227in}{0.975621in}}%
\pgfpathlineto{\pgfqpoint{2.070443in}{1.017975in}}%
\pgfpathlineto{\pgfqpoint{2.097659in}{1.056570in}}%
\pgfpathlineto{\pgfqpoint{2.133946in}{1.103560in}}%
\pgfpathlineto{\pgfqpoint{2.170234in}{1.146526in}}%
\pgfpathlineto{\pgfqpoint{2.206522in}{1.186249in}}%
\pgfpathlineto{\pgfqpoint{2.251881in}{1.232150in}}%
\pgfpathlineto{\pgfqpoint{2.297241in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{2.342600in}{1.314015in}}%
\pgfpathlineto{\pgfqpoint{2.397032in}{1.358018in}}%
\pgfpathlineto{\pgfqpoint{2.451463in}{1.398867in}}%
\pgfpathlineto{\pgfqpoint{2.505895in}{1.436967in}}%
\pgfpathlineto{\pgfqpoint{2.560326in}{1.472640in}}%
\pgfpathlineto{\pgfqpoint{2.623829in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{2.687333in}{1.547822in}}%
\pgfpathlineto{\pgfqpoint{2.750836in}{1.581771in}}%
\pgfpathlineto{\pgfqpoint{2.823411in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.895987in}{1.651774in}}%
\pgfpathlineto{\pgfqpoint{2.977634in}{1.687116in}}%
\pgfpathlineto{\pgfqpoint{3.059281in}{1.719931in}}%
\pgfpathlineto{\pgfqpoint{3.140928in}{1.750459in}}%
\pgfpathlineto{\pgfqpoint{3.159072in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{3.159072in}{1.756954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AlCu_d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719689in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.719689in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=1.630000in]{AlCu_d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720090in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720090in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121411in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121411in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522731in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522731in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924051in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924051in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325372in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325372in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{2.639599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563467in, y=2.601043in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{2.238278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445467in, y=2.199723in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{1.836958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386467in, y=1.798402in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{1.435638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386467in, y=1.397082in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{1.034317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386467in, y=0.995762in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{0.632997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386467in, y=0.594441in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719689in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.719689in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719689in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719689in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743125in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743125in}{0.330000in}}{\pgfqpoint{0.115500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743125in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{0.339023in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.339023in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.330000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.310000in]{AlCu_d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{0.458078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=0.419523in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{0.721532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=0.682977in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{0.984986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=0.946431in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{1.248440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=1.209885in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{1.511894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=1.473339in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{1.775349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=1.736793in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{2.038803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=2.000247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{2.302257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=2.263701in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{2.565711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=2.527155in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743125in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{0.339023in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.339023in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AlCu_ell0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659856in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{0.659856in}{2.840401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{1.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=1.780000in]{AlCu_ell0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660295in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660295in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098651in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098651in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537007in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537007in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975364in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975364in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413720in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413720in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{2.839963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503634in, y=2.801407in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{2.401607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385634in, y=2.363051in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{1.963250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326634in, y=1.924695in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{1.524894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326634in, y=1.486338in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{1.086538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326634in, y=1.047982in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{0.648181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326634in, y=0.609626in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659856in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{0.659856in}{2.840401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721884in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{2.840401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659856in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{0.317222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659856in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{2.840401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878250in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{2.840401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.878250in}{0.317222in}}{\pgfqpoint{0.126159in}{2.523179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878250in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{0.327078in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{2.830545in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{2.830545in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.327078in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.317222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880000in}{0.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.520000in]{AlCu_ell0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=0.278667in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{0.648349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=0.609794in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{0.979476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=0.940921in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{1.310603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=1.272048in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{1.641730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=1.603175in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{1.972857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=1.934302in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{2.303984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=2.265429in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{2.635111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=2.596556in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216187in,y=1.578812in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont path length (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878250in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{0.327078in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{2.830545in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{2.830545in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.327078in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.317222in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AlCu_ell1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659856in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{0.659856in}{2.840401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{1.060000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.070000in,height=1.780000in]{AlCu_ell1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660295in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660295in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098651in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098651in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537007in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537007in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975364in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975364in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413720in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413720in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{2.839963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503634in, y=2.801407in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{2.401607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385634in, y=2.363051in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{1.963250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326634in, y=1.924695in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{1.524894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326634in, y=1.486338in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{1.086538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326634in, y=1.047982in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659856in}{0.648181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326634in, y=0.609626in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659856in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{0.659856in}{2.840401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721884in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{2.840401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659856in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{0.317222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659856in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{2.721884in}{2.840401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878250in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{2.840401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.878250in}{0.317222in}}{\pgfqpoint{0.126159in}{2.523179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878250in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{0.327078in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{2.830545in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{2.830545in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.327078in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.317222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880000in}{0.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.520000in]{AlCu_ell1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=0.278667in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{0.838559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=0.800004in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{1.359896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=1.321341in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{1.881233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=1.842678in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004409in}{2.402570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101631in, y=2.364015in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216187in,y=1.578812in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont path length (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878250in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{0.327078in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{2.830545in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{2.840401in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{2.830545in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.327078in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{0.317222in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AlCu_lineouts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690057in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690057in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087784in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087784in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485511in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485511in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883239in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883239in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280966in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678693in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678693in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076420in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076420in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.531904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=0.493348in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.993111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=0.954556in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.454319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=1.415763in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.915526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=1.876971in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{2.376734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189500in, y=2.338178in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435511in}{2.385403in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.418517in}}%
\pgfpathlineto{\pgfqpoint{0.439489in}{2.407167in}}%
\pgfpathlineto{\pgfqpoint{0.441477in}{2.407937in}}%
\pgfpathlineto{\pgfqpoint{0.445455in}{2.437001in}}%
\pgfpathlineto{\pgfqpoint{0.447443in}{2.438965in}}%
\pgfpathlineto{\pgfqpoint{0.449432in}{2.433325in}}%
\pgfpathlineto{\pgfqpoint{0.451420in}{2.461081in}}%
\pgfpathlineto{\pgfqpoint{0.453409in}{2.448960in}}%
\pgfpathlineto{\pgfqpoint{0.455398in}{2.449184in}}%
\pgfpathlineto{\pgfqpoint{0.457386in}{2.458153in}}%
\pgfpathlineto{\pgfqpoint{0.459375in}{2.453540in}}%
\pgfpathlineto{\pgfqpoint{0.461364in}{2.456034in}}%
\pgfpathlineto{\pgfqpoint{0.465341in}{2.448130in}}%
\pgfpathlineto{\pgfqpoint{0.467330in}{2.454123in}}%
\pgfpathlineto{\pgfqpoint{0.469318in}{2.469544in}}%
\pgfpathlineto{\pgfqpoint{0.473295in}{2.425580in}}%
\pgfpathlineto{\pgfqpoint{0.475284in}{2.428201in}}%
\pgfpathlineto{\pgfqpoint{0.477273in}{2.449780in}}%
\pgfpathlineto{\pgfqpoint{0.479261in}{2.453734in}}%
\pgfpathlineto{\pgfqpoint{0.481250in}{2.453055in}}%
\pgfpathlineto{\pgfqpoint{0.483239in}{2.473083in}}%
\pgfpathlineto{\pgfqpoint{0.485227in}{2.470645in}}%
\pgfpathlineto{\pgfqpoint{0.487216in}{2.460960in}}%
\pgfpathlineto{\pgfqpoint{0.489205in}{2.443562in}}%
\pgfpathlineto{\pgfqpoint{0.491193in}{2.446820in}}%
\pgfpathlineto{\pgfqpoint{0.493182in}{2.456997in}}%
\pgfpathlineto{\pgfqpoint{0.495170in}{2.460779in}}%
\pgfpathlineto{\pgfqpoint{0.497159in}{2.475483in}}%
\pgfpathlineto{\pgfqpoint{0.499148in}{2.463444in}}%
\pgfpathlineto{\pgfqpoint{0.501136in}{2.470014in}}%
\pgfpathlineto{\pgfqpoint{0.503125in}{2.468477in}}%
\pgfpathlineto{\pgfqpoint{0.505114in}{2.441917in}}%
\pgfpathlineto{\pgfqpoint{0.507102in}{2.440720in}}%
\pgfpathlineto{\pgfqpoint{0.511080in}{2.521616in}}%
\pgfpathlineto{\pgfqpoint{0.513068in}{2.520393in}}%
\pgfpathlineto{\pgfqpoint{0.517045in}{2.474966in}}%
\pgfpathlineto{\pgfqpoint{0.519034in}{2.460954in}}%
\pgfpathlineto{\pgfqpoint{0.521023in}{2.479493in}}%
\pgfpathlineto{\pgfqpoint{0.523011in}{2.472760in}}%
\pgfpathlineto{\pgfqpoint{0.526989in}{2.444831in}}%
\pgfpathlineto{\pgfqpoint{0.528977in}{2.453639in}}%
\pgfpathlineto{\pgfqpoint{0.530966in}{2.455528in}}%
\pgfpathlineto{\pgfqpoint{0.536932in}{2.493542in}}%
\pgfpathlineto{\pgfqpoint{0.540909in}{2.466153in}}%
\pgfpathlineto{\pgfqpoint{0.542898in}{2.474042in}}%
\pgfpathlineto{\pgfqpoint{0.544886in}{2.450318in}}%
\pgfpathlineto{\pgfqpoint{0.546875in}{2.474896in}}%
\pgfpathlineto{\pgfqpoint{0.548864in}{2.467760in}}%
\pgfpathlineto{\pgfqpoint{0.550852in}{2.474504in}}%
\pgfpathlineto{\pgfqpoint{0.552841in}{2.472833in}}%
\pgfpathlineto{\pgfqpoint{0.554830in}{2.461063in}}%
\pgfpathlineto{\pgfqpoint{0.556818in}{2.486043in}}%
\pgfpathlineto{\pgfqpoint{0.558807in}{2.476825in}}%
\pgfpathlineto{\pgfqpoint{0.560795in}{2.441890in}}%
\pgfpathlineto{\pgfqpoint{0.562784in}{2.426919in}}%
\pgfpathlineto{\pgfqpoint{0.566761in}{2.476777in}}%
\pgfpathlineto{\pgfqpoint{0.568750in}{2.478641in}}%
\pgfpathlineto{\pgfqpoint{0.570739in}{2.460477in}}%
\pgfpathlineto{\pgfqpoint{0.572727in}{2.479284in}}%
\pgfpathlineto{\pgfqpoint{0.574716in}{2.486187in}}%
\pgfpathlineto{\pgfqpoint{0.576705in}{2.476292in}}%
\pgfpathlineto{\pgfqpoint{0.578693in}{2.492922in}}%
\pgfpathlineto{\pgfqpoint{0.584659in}{2.463440in}}%
\pgfpathlineto{\pgfqpoint{0.588636in}{2.455767in}}%
\pgfpathlineto{\pgfqpoint{0.590625in}{2.470206in}}%
\pgfpathlineto{\pgfqpoint{0.592614in}{2.467185in}}%
\pgfpathlineto{\pgfqpoint{0.594602in}{2.472240in}}%
\pgfpathlineto{\pgfqpoint{0.596591in}{2.487335in}}%
\pgfpathlineto{\pgfqpoint{0.598580in}{2.475816in}}%
\pgfpathlineto{\pgfqpoint{0.600568in}{2.487117in}}%
\pgfpathlineto{\pgfqpoint{0.604545in}{2.466112in}}%
\pgfpathlineto{\pgfqpoint{0.606534in}{2.466672in}}%
\pgfpathlineto{\pgfqpoint{0.608523in}{2.482278in}}%
\pgfpathlineto{\pgfqpoint{0.610511in}{2.480210in}}%
\pgfpathlineto{\pgfqpoint{0.612500in}{2.480822in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{2.492326in}}%
\pgfpathlineto{\pgfqpoint{0.616477in}{2.474869in}}%
\pgfpathlineto{\pgfqpoint{0.618466in}{2.493915in}}%
\pgfpathlineto{\pgfqpoint{0.620455in}{2.463688in}}%
\pgfpathlineto{\pgfqpoint{0.622443in}{2.451364in}}%
\pgfpathlineto{\pgfqpoint{0.624432in}{2.455009in}}%
\pgfpathlineto{\pgfqpoint{0.626420in}{2.476724in}}%
\pgfpathlineto{\pgfqpoint{0.630398in}{2.470948in}}%
\pgfpathlineto{\pgfqpoint{0.632386in}{2.478719in}}%
\pgfpathlineto{\pgfqpoint{0.634375in}{2.478623in}}%
\pgfpathlineto{\pgfqpoint{0.636364in}{2.485621in}}%
\pgfpathlineto{\pgfqpoint{0.640341in}{2.463201in}}%
\pgfpathlineto{\pgfqpoint{0.642330in}{2.481102in}}%
\pgfpathlineto{\pgfqpoint{0.644318in}{2.476155in}}%
\pgfpathlineto{\pgfqpoint{0.648295in}{2.431808in}}%
\pgfpathlineto{\pgfqpoint{0.652273in}{2.510239in}}%
\pgfpathlineto{\pgfqpoint{0.654261in}{2.512094in}}%
\pgfpathlineto{\pgfqpoint{0.658239in}{2.500284in}}%
\pgfpathlineto{\pgfqpoint{0.660227in}{2.499513in}}%
\pgfpathlineto{\pgfqpoint{0.664205in}{2.474651in}}%
\pgfpathlineto{\pgfqpoint{0.666193in}{2.476688in}}%
\pgfpathlineto{\pgfqpoint{0.668182in}{2.476145in}}%
\pgfpathlineto{\pgfqpoint{0.670170in}{2.494408in}}%
\pgfpathlineto{\pgfqpoint{0.672159in}{2.496130in}}%
\pgfpathlineto{\pgfqpoint{0.674148in}{2.492106in}}%
\pgfpathlineto{\pgfqpoint{0.676136in}{2.484469in}}%
\pgfpathlineto{\pgfqpoint{0.678125in}{2.464652in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{2.505925in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{2.485285in}}%
\pgfpathlineto{\pgfqpoint{0.686080in}{2.487366in}}%
\pgfpathlineto{\pgfqpoint{0.688068in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{0.690057in}{2.496546in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{2.489203in}}%
\pgfpathlineto{\pgfqpoint{0.696023in}{2.431074in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{2.444674in}}%
\pgfpathlineto{\pgfqpoint{0.703977in}{2.508956in}}%
\pgfpathlineto{\pgfqpoint{0.705966in}{2.505877in}}%
\pgfpathlineto{\pgfqpoint{0.709943in}{2.459645in}}%
\pgfpathlineto{\pgfqpoint{0.711932in}{2.462864in}}%
\pgfpathlineto{\pgfqpoint{0.713920in}{2.489142in}}%
\pgfpathlineto{\pgfqpoint{0.715909in}{2.480901in}}%
\pgfpathlineto{\pgfqpoint{0.717898in}{2.455019in}}%
\pgfpathlineto{\pgfqpoint{0.719886in}{2.465059in}}%
\pgfpathlineto{\pgfqpoint{0.723864in}{2.498287in}}%
\pgfpathlineto{\pgfqpoint{0.725852in}{2.478075in}}%
\pgfpathlineto{\pgfqpoint{0.727841in}{2.505070in}}%
\pgfpathlineto{\pgfqpoint{0.729830in}{2.480551in}}%
\pgfpathlineto{\pgfqpoint{0.731818in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{0.735795in}{2.503240in}}%
\pgfpathlineto{\pgfqpoint{0.737784in}{2.502214in}}%
\pgfpathlineto{\pgfqpoint{0.739773in}{2.473264in}}%
\pgfpathlineto{\pgfqpoint{0.743750in}{2.495705in}}%
\pgfpathlineto{\pgfqpoint{0.745739in}{2.481767in}}%
\pgfpathlineto{\pgfqpoint{0.747727in}{2.476733in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{2.482841in}}%
\pgfpathlineto{\pgfqpoint{0.751705in}{2.496024in}}%
\pgfpathlineto{\pgfqpoint{0.755682in}{2.483529in}}%
\pgfpathlineto{\pgfqpoint{0.757670in}{2.496829in}}%
\pgfpathlineto{\pgfqpoint{0.759659in}{2.495500in}}%
\pgfpathlineto{\pgfqpoint{0.761648in}{2.499825in}}%
\pgfpathlineto{\pgfqpoint{0.763636in}{2.489071in}}%
\pgfpathlineto{\pgfqpoint{0.765625in}{2.488432in}}%
\pgfpathlineto{\pgfqpoint{0.767614in}{2.460454in}}%
\pgfpathlineto{\pgfqpoint{0.769602in}{2.478514in}}%
\pgfpathlineto{\pgfqpoint{0.773580in}{2.464017in}}%
\pgfpathlineto{\pgfqpoint{0.775568in}{2.480366in}}%
\pgfpathlineto{\pgfqpoint{0.777557in}{2.482348in}}%
\pgfpathlineto{\pgfqpoint{0.779545in}{2.508575in}}%
\pgfpathlineto{\pgfqpoint{0.781534in}{2.498107in}}%
\pgfpathlineto{\pgfqpoint{0.783523in}{2.467288in}}%
\pgfpathlineto{\pgfqpoint{0.785511in}{2.479506in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{2.469302in}}%
\pgfpathlineto{\pgfqpoint{0.789489in}{2.476046in}}%
\pgfpathlineto{\pgfqpoint{0.793466in}{2.452757in}}%
\pgfpathlineto{\pgfqpoint{0.795455in}{2.470014in}}%
\pgfpathlineto{\pgfqpoint{0.797443in}{2.471348in}}%
\pgfpathlineto{\pgfqpoint{0.801420in}{2.488054in}}%
\pgfpathlineto{\pgfqpoint{0.803409in}{2.465026in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{2.502382in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{2.499353in}}%
\pgfpathlineto{\pgfqpoint{0.811364in}{2.504070in}}%
\pgfpathlineto{\pgfqpoint{0.817330in}{2.460687in}}%
\pgfpathlineto{\pgfqpoint{0.819318in}{2.478557in}}%
\pgfpathlineto{\pgfqpoint{0.821307in}{2.462158in}}%
\pgfpathlineto{\pgfqpoint{0.823295in}{2.456421in}}%
\pgfpathlineto{\pgfqpoint{0.825284in}{2.456126in}}%
\pgfpathlineto{\pgfqpoint{0.827273in}{2.473428in}}%
\pgfpathlineto{\pgfqpoint{0.829261in}{2.473162in}}%
\pgfpathlineto{\pgfqpoint{0.831250in}{2.461746in}}%
\pgfpathlineto{\pgfqpoint{0.833239in}{2.467253in}}%
\pgfpathlineto{\pgfqpoint{0.835227in}{2.464710in}}%
\pgfpathlineto{\pgfqpoint{0.837216in}{2.445584in}}%
\pgfpathlineto{\pgfqpoint{0.839205in}{2.477341in}}%
\pgfpathlineto{\pgfqpoint{0.841193in}{2.462296in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{2.457062in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{2.481944in}}%
\pgfpathlineto{\pgfqpoint{0.847159in}{2.470011in}}%
\pgfpathlineto{\pgfqpoint{0.849148in}{2.489655in}}%
\pgfpathlineto{\pgfqpoint{0.853125in}{2.448999in}}%
\pgfpathlineto{\pgfqpoint{0.855114in}{2.424217in}}%
\pgfpathlineto{\pgfqpoint{0.857102in}{2.427581in}}%
\pgfpathlineto{\pgfqpoint{0.861080in}{2.490131in}}%
\pgfpathlineto{\pgfqpoint{0.863068in}{2.481900in}}%
\pgfpathlineto{\pgfqpoint{0.865057in}{2.444284in}}%
\pgfpathlineto{\pgfqpoint{0.867045in}{2.461004in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{2.458491in}}%
\pgfpathlineto{\pgfqpoint{0.871023in}{2.486807in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.445676in}}%
\pgfpathlineto{\pgfqpoint{0.876989in}{2.470477in}}%
\pgfpathlineto{\pgfqpoint{0.878977in}{2.454513in}}%
\pgfpathlineto{\pgfqpoint{0.880966in}{2.452584in}}%
\pgfpathlineto{\pgfqpoint{0.882955in}{2.484675in}}%
\pgfpathlineto{\pgfqpoint{0.884943in}{2.482915in}}%
\pgfpathlineto{\pgfqpoint{0.886932in}{2.476267in}}%
\pgfpathlineto{\pgfqpoint{0.888920in}{2.464504in}}%
\pgfpathlineto{\pgfqpoint{0.890909in}{2.465277in}}%
\pgfpathlineto{\pgfqpoint{0.892898in}{2.475747in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{2.454197in}}%
\pgfpathlineto{\pgfqpoint{0.896875in}{2.445303in}}%
\pgfpathlineto{\pgfqpoint{0.898864in}{2.416296in}}%
\pgfpathlineto{\pgfqpoint{0.900852in}{2.431818in}}%
\pgfpathlineto{\pgfqpoint{0.902841in}{2.463253in}}%
\pgfpathlineto{\pgfqpoint{0.904830in}{2.447142in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{2.416858in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{2.428670in}}%
\pgfpathlineto{\pgfqpoint{0.910795in}{2.454529in}}%
\pgfpathlineto{\pgfqpoint{0.912784in}{2.461588in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{2.454048in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{2.402767in}}%
\pgfpathlineto{\pgfqpoint{0.924716in}{2.426319in}}%
\pgfpathlineto{\pgfqpoint{0.926705in}{2.430828in}}%
\pgfpathlineto{\pgfqpoint{0.928693in}{2.411422in}}%
\pgfpathlineto{\pgfqpoint{0.932670in}{2.435483in}}%
\pgfpathlineto{\pgfqpoint{0.934659in}{2.427330in}}%
\pgfpathlineto{\pgfqpoint{0.936648in}{2.391459in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{2.396220in}}%
\pgfpathlineto{\pgfqpoint{0.940625in}{2.395880in}}%
\pgfpathlineto{\pgfqpoint{0.942614in}{2.393593in}}%
\pgfpathlineto{\pgfqpoint{0.944602in}{2.393652in}}%
\pgfpathlineto{\pgfqpoint{0.946591in}{2.391173in}}%
\pgfpathlineto{\pgfqpoint{0.948580in}{2.376010in}}%
\pgfpathlineto{\pgfqpoint{0.954545in}{2.296219in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{2.295807in}}%
\pgfpathlineto{\pgfqpoint{0.960511in}{2.230779in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{2.046043in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{1.943867in}}%
\pgfpathlineto{\pgfqpoint{0.974432in}{1.916492in}}%
\pgfpathlineto{\pgfqpoint{0.976420in}{1.926239in}}%
\pgfpathlineto{\pgfqpoint{0.978409in}{1.904714in}}%
\pgfpathlineto{\pgfqpoint{0.984375in}{1.798725in}}%
\pgfpathlineto{\pgfqpoint{0.986364in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{0.990341in}{1.740029in}}%
\pgfpathlineto{\pgfqpoint{0.998295in}{1.664162in}}%
\pgfpathlineto{\pgfqpoint{1.000284in}{1.669013in}}%
\pgfpathlineto{\pgfqpoint{1.008239in}{1.550981in}}%
\pgfpathlineto{\pgfqpoint{1.010227in}{1.539548in}}%
\pgfpathlineto{\pgfqpoint{1.012216in}{1.540251in}}%
\pgfpathlineto{\pgfqpoint{1.016193in}{1.501888in}}%
\pgfpathlineto{\pgfqpoint{1.018182in}{1.483421in}}%
\pgfpathlineto{\pgfqpoint{1.020170in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{1.022159in}{1.479647in}}%
\pgfpathlineto{\pgfqpoint{1.024148in}{1.484280in}}%
\pgfpathlineto{\pgfqpoint{1.028125in}{1.461028in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{1.446995in}}%
\pgfpathlineto{\pgfqpoint{1.032102in}{1.415027in}}%
\pgfpathlineto{\pgfqpoint{1.034091in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{1.391897in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{1.394141in}}%
\pgfpathlineto{\pgfqpoint{1.044034in}{1.361218in}}%
\pgfpathlineto{\pgfqpoint{1.046023in}{1.352012in}}%
\pgfpathlineto{\pgfqpoint{1.048011in}{1.367114in}}%
\pgfpathlineto{\pgfqpoint{1.051989in}{1.343221in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.344796in}}%
\pgfpathlineto{\pgfqpoint{1.063920in}{1.261981in}}%
\pgfpathlineto{\pgfqpoint{1.065909in}{1.290617in}}%
\pgfpathlineto{\pgfqpoint{1.067898in}{1.291433in}}%
\pgfpathlineto{\pgfqpoint{1.069886in}{1.282865in}}%
\pgfpathlineto{\pgfqpoint{1.071875in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.270181in}}%
\pgfpathlineto{\pgfqpoint{1.075852in}{1.270012in}}%
\pgfpathlineto{\pgfqpoint{1.081818in}{1.231382in}}%
\pgfpathlineto{\pgfqpoint{1.083807in}{1.237596in}}%
\pgfpathlineto{\pgfqpoint{1.085795in}{1.222277in}}%
\pgfpathlineto{\pgfqpoint{1.089773in}{1.221983in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{1.216287in}}%
\pgfpathlineto{\pgfqpoint{1.093750in}{1.202027in}}%
\pgfpathlineto{\pgfqpoint{1.097727in}{1.192929in}}%
\pgfpathlineto{\pgfqpoint{1.099716in}{1.200725in}}%
\pgfpathlineto{\pgfqpoint{1.103693in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{1.105682in}{1.190501in}}%
\pgfpathlineto{\pgfqpoint{1.109659in}{1.170625in}}%
\pgfpathlineto{\pgfqpoint{1.111648in}{1.174576in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.171521in}}%
\pgfpathlineto{\pgfqpoint{1.117614in}{1.150218in}}%
\pgfpathlineto{\pgfqpoint{1.119602in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{1.121591in}{1.152622in}}%
\pgfpathlineto{\pgfqpoint{1.125568in}{1.129858in}}%
\pgfpathlineto{\pgfqpoint{1.127557in}{1.124211in}}%
\pgfpathlineto{\pgfqpoint{1.129545in}{1.125176in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{1.101758in}}%
\pgfpathlineto{\pgfqpoint{1.135511in}{1.098153in}}%
\pgfpathlineto{\pgfqpoint{1.137500in}{1.101564in}}%
\pgfpathlineto{\pgfqpoint{1.139489in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{1.141477in}{1.099117in}}%
\pgfpathlineto{\pgfqpoint{1.143466in}{1.098390in}}%
\pgfpathlineto{\pgfqpoint{1.145455in}{1.091834in}}%
\pgfpathlineto{\pgfqpoint{1.147443in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{1.079258in}}%
\pgfpathlineto{\pgfqpoint{1.151420in}{1.075159in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.081218in}}%
\pgfpathlineto{\pgfqpoint{1.155398in}{1.064826in}}%
\pgfpathlineto{\pgfqpoint{1.157386in}{1.073749in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.165341in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{1.169318in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{1.171307in}{1.055257in}}%
\pgfpathlineto{\pgfqpoint{1.173295in}{1.052568in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{1.031281in}}%
\pgfpathlineto{\pgfqpoint{1.183239in}{1.028114in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.019560in}}%
\pgfpathlineto{\pgfqpoint{1.187216in}{1.004004in}}%
\pgfpathlineto{\pgfqpoint{1.189205in}{1.007883in}}%
\pgfpathlineto{\pgfqpoint{1.191193in}{1.007102in}}%
\pgfpathlineto{\pgfqpoint{1.193182in}{1.014038in}}%
\pgfpathlineto{\pgfqpoint{1.195170in}{1.007761in}}%
\pgfpathlineto{\pgfqpoint{1.197159in}{0.991178in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{0.989532in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{0.972986in}}%
\pgfpathlineto{\pgfqpoint{1.203125in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{1.205114in}{0.986497in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{0.997984in}}%
\pgfpathlineto{\pgfqpoint{1.211080in}{0.994173in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{0.980337in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{0.987289in}}%
\pgfpathlineto{\pgfqpoint{1.219034in}{0.973912in}}%
\pgfpathlineto{\pgfqpoint{1.221023in}{0.984323in}}%
\pgfpathlineto{\pgfqpoint{1.226989in}{0.958556in}}%
\pgfpathlineto{\pgfqpoint{1.230966in}{0.949326in}}%
\pgfpathlineto{\pgfqpoint{1.232955in}{0.959679in}}%
\pgfpathlineto{\pgfqpoint{1.234943in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{1.236932in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{1.238920in}{0.913255in}}%
\pgfpathlineto{\pgfqpoint{1.244886in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{1.248864in}{0.780621in}}%
\pgfpathlineto{\pgfqpoint{1.256818in}{0.734751in}}%
\pgfpathlineto{\pgfqpoint{1.258807in}{0.730586in}}%
\pgfpathlineto{\pgfqpoint{1.264773in}{0.692579in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.688711in}}%
\pgfpathlineto{\pgfqpoint{1.270739in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{1.272727in}{0.653666in}}%
\pgfpathlineto{\pgfqpoint{1.274716in}{0.652889in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{0.640359in}}%
\pgfpathlineto{\pgfqpoint{1.278693in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{1.280682in}{0.632226in}}%
\pgfpathlineto{\pgfqpoint{1.284659in}{0.629378in}}%
\pgfpathlineto{\pgfqpoint{1.288636in}{0.605697in}}%
\pgfpathlineto{\pgfqpoint{1.292614in}{0.596994in}}%
\pgfpathlineto{\pgfqpoint{1.294602in}{0.619841in}}%
\pgfpathlineto{\pgfqpoint{1.296591in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{1.298580in}{0.591842in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{0.581608in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{0.584129in}}%
\pgfpathlineto{\pgfqpoint{1.306534in}{0.558535in}}%
\pgfpathlineto{\pgfqpoint{1.308523in}{0.559234in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{1.314489in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{1.316477in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{1.320455in}{0.554388in}}%
\pgfpathlineto{\pgfqpoint{1.322443in}{0.571328in}}%
\pgfpathlineto{\pgfqpoint{1.324432in}{0.549442in}}%
\pgfpathlineto{\pgfqpoint{1.326420in}{0.549180in}}%
\pgfpathlineto{\pgfqpoint{1.328409in}{0.546308in}}%
\pgfpathlineto{\pgfqpoint{1.330398in}{0.532447in}}%
\pgfpathlineto{\pgfqpoint{1.332386in}{0.534049in}}%
\pgfpathlineto{\pgfqpoint{1.334375in}{0.537900in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{0.540623in}}%
\pgfpathlineto{\pgfqpoint{1.342330in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.344318in}{0.526304in}}%
\pgfpathlineto{\pgfqpoint{1.346307in}{0.539012in}}%
\pgfpathlineto{\pgfqpoint{1.348295in}{0.533486in}}%
\pgfpathlineto{\pgfqpoint{1.350284in}{0.523585in}}%
\pgfpathlineto{\pgfqpoint{1.354261in}{0.533095in}}%
\pgfpathlineto{\pgfqpoint{1.356250in}{0.532403in}}%
\pgfpathlineto{\pgfqpoint{1.360227in}{0.517136in}}%
\pgfpathlineto{\pgfqpoint{1.362216in}{0.510656in}}%
\pgfpathlineto{\pgfqpoint{1.366193in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{1.368182in}{0.529617in}}%
\pgfpathlineto{\pgfqpoint{1.370170in}{0.518259in}}%
\pgfpathlineto{\pgfqpoint{1.372159in}{0.527745in}}%
\pgfpathlineto{\pgfqpoint{1.374148in}{0.553444in}}%
\pgfpathlineto{\pgfqpoint{1.376136in}{0.544523in}}%
\pgfpathlineto{\pgfqpoint{1.378125in}{0.549354in}}%
\pgfpathlineto{\pgfqpoint{1.380114in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{0.554801in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.561517in}}%
\pgfpathlineto{\pgfqpoint{1.388068in}{0.585726in}}%
\pgfpathlineto{\pgfqpoint{1.390057in}{0.585739in}}%
\pgfpathlineto{\pgfqpoint{1.392045in}{0.591062in}}%
\pgfpathlineto{\pgfqpoint{1.394034in}{0.586671in}}%
\pgfpathlineto{\pgfqpoint{1.398011in}{0.587957in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.593321in}}%
\pgfpathlineto{\pgfqpoint{1.401989in}{0.618715in}}%
\pgfpathlineto{\pgfqpoint{1.403977in}{0.602958in}}%
\pgfpathlineto{\pgfqpoint{1.405966in}{0.602057in}}%
\pgfpathlineto{\pgfqpoint{1.407955in}{0.609143in}}%
\pgfpathlineto{\pgfqpoint{1.409943in}{0.626881in}}%
\pgfpathlineto{\pgfqpoint{1.415909in}{0.645826in}}%
\pgfpathlineto{\pgfqpoint{1.417898in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{1.419886in}{0.638712in}}%
\pgfpathlineto{\pgfqpoint{1.421875in}{0.640377in}}%
\pgfpathlineto{\pgfqpoint{1.427841in}{0.670634in}}%
\pgfpathlineto{\pgfqpoint{1.429830in}{0.664820in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.663535in}}%
\pgfpathlineto{\pgfqpoint{1.433807in}{0.678367in}}%
\pgfpathlineto{\pgfqpoint{1.435795in}{0.680439in}}%
\pgfpathlineto{\pgfqpoint{1.437784in}{0.671042in}}%
\pgfpathlineto{\pgfqpoint{1.439773in}{0.668963in}}%
\pgfpathlineto{\pgfqpoint{1.441761in}{0.683648in}}%
\pgfpathlineto{\pgfqpoint{1.445739in}{0.682038in}}%
\pgfpathlineto{\pgfqpoint{1.451705in}{0.693908in}}%
\pgfpathlineto{\pgfqpoint{1.453693in}{0.694051in}}%
\pgfpathlineto{\pgfqpoint{1.455682in}{0.690126in}}%
\pgfpathlineto{\pgfqpoint{1.457670in}{0.697238in}}%
\pgfpathlineto{\pgfqpoint{1.459659in}{0.698152in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{0.713159in}}%
\pgfpathlineto{\pgfqpoint{1.471591in}{0.708891in}}%
\pgfpathlineto{\pgfqpoint{1.473580in}{0.707077in}}%
\pgfpathlineto{\pgfqpoint{1.475568in}{0.709798in}}%
\pgfpathlineto{\pgfqpoint{1.477557in}{0.720365in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{0.723277in}}%
\pgfpathlineto{\pgfqpoint{1.481534in}{0.730694in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{0.735133in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{1.489489in}{0.728843in}}%
\pgfpathlineto{\pgfqpoint{1.491477in}{0.738399in}}%
\pgfpathlineto{\pgfqpoint{1.493466in}{0.722528in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{0.732128in}}%
\pgfpathlineto{\pgfqpoint{1.499432in}{0.737189in}}%
\pgfpathlineto{\pgfqpoint{1.501420in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{1.503409in}{0.752606in}}%
\pgfpathlineto{\pgfqpoint{1.505398in}{0.753651in}}%
\pgfpathlineto{\pgfqpoint{1.507386in}{0.761436in}}%
\pgfpathlineto{\pgfqpoint{1.511364in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{1.513352in}{0.750695in}}%
\pgfpathlineto{\pgfqpoint{1.515341in}{0.769981in}}%
\pgfpathlineto{\pgfqpoint{1.519318in}{0.752520in}}%
\pgfpathlineto{\pgfqpoint{1.521307in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{0.764631in}}%
\pgfpathlineto{\pgfqpoint{1.525284in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{1.531250in}{0.783231in}}%
\pgfpathlineto{\pgfqpoint{1.533239in}{0.770343in}}%
\pgfpathlineto{\pgfqpoint{1.535227in}{0.783504in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{0.779642in}}%
\pgfpathlineto{\pgfqpoint{1.539205in}{0.771644in}}%
\pgfpathlineto{\pgfqpoint{1.541193in}{0.781405in}}%
\pgfpathlineto{\pgfqpoint{1.543182in}{0.783000in}}%
\pgfpathlineto{\pgfqpoint{1.545170in}{0.772027in}}%
\pgfpathlineto{\pgfqpoint{1.547159in}{0.779252in}}%
\pgfpathlineto{\pgfqpoint{1.549148in}{0.778278in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{0.781362in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{0.787761in}}%
\pgfpathlineto{\pgfqpoint{1.555114in}{0.776239in}}%
\pgfpathlineto{\pgfqpoint{1.557102in}{0.776143in}}%
\pgfpathlineto{\pgfqpoint{1.559091in}{0.779393in}}%
\pgfpathlineto{\pgfqpoint{1.561080in}{0.789388in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{0.788124in}}%
\pgfpathlineto{\pgfqpoint{1.567045in}{0.799501in}}%
\pgfpathlineto{\pgfqpoint{1.569034in}{0.803842in}}%
\pgfpathlineto{\pgfqpoint{1.571023in}{0.802430in}}%
\pgfpathlineto{\pgfqpoint{1.573011in}{0.807561in}}%
\pgfpathlineto{\pgfqpoint{1.576989in}{0.780118in}}%
\pgfpathlineto{\pgfqpoint{1.578977in}{0.788420in}}%
\pgfpathlineto{\pgfqpoint{1.580966in}{0.785181in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{1.588920in}{0.829906in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{0.806220in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{0.827551in}}%
\pgfpathlineto{\pgfqpoint{1.596875in}{0.819988in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{0.822064in}}%
\pgfpathlineto{\pgfqpoint{1.600852in}{0.829611in}}%
\pgfpathlineto{\pgfqpoint{1.602841in}{0.828347in}}%
\pgfpathlineto{\pgfqpoint{1.604830in}{0.821983in}}%
\pgfpathlineto{\pgfqpoint{1.606818in}{0.835927in}}%
\pgfpathlineto{\pgfqpoint{1.608807in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{1.610795in}{0.829868in}}%
\pgfpathlineto{\pgfqpoint{1.612784in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{0.825884in}}%
\pgfpathlineto{\pgfqpoint{1.616761in}{0.826203in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{1.620739in}{0.820071in}}%
\pgfpathlineto{\pgfqpoint{1.622727in}{0.811748in}}%
\pgfpathlineto{\pgfqpoint{1.626705in}{0.837465in}}%
\pgfpathlineto{\pgfqpoint{1.630682in}{0.821682in}}%
\pgfpathlineto{\pgfqpoint{1.632670in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{1.634659in}{0.827351in}}%
\pgfpathlineto{\pgfqpoint{1.636648in}{0.825409in}}%
\pgfpathlineto{\pgfqpoint{1.638636in}{0.832672in}}%
\pgfpathlineto{\pgfqpoint{1.640625in}{0.832192in}}%
\pgfpathlineto{\pgfqpoint{1.642614in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{1.644602in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{1.650568in}{0.850918in}}%
\pgfpathlineto{\pgfqpoint{1.652557in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{1.656534in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{1.658523in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{1.662500in}{0.855656in}}%
\pgfpathlineto{\pgfqpoint{1.664489in}{0.858735in}}%
\pgfpathlineto{\pgfqpoint{1.666477in}{0.855120in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{0.861097in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{0.861504in}}%
\pgfpathlineto{\pgfqpoint{1.672443in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{1.676420in}{0.842907in}}%
\pgfpathlineto{\pgfqpoint{1.680398in}{0.861195in}}%
\pgfpathlineto{\pgfqpoint{1.682386in}{0.853917in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{0.868596in}}%
\pgfpathlineto{\pgfqpoint{1.686364in}{0.871616in}}%
\pgfpathlineto{\pgfqpoint{1.688352in}{0.861849in}}%
\pgfpathlineto{\pgfqpoint{1.690341in}{0.873344in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.866141in}}%
\pgfpathlineto{\pgfqpoint{1.694318in}{0.845691in}}%
\pgfpathlineto{\pgfqpoint{1.696307in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{1.700284in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{1.702273in}{0.841440in}}%
\pgfpathlineto{\pgfqpoint{1.704261in}{0.838597in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{0.856587in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{0.854025in}}%
\pgfpathlineto{\pgfqpoint{1.710227in}{0.856325in}}%
\pgfpathlineto{\pgfqpoint{1.712216in}{0.865923in}}%
\pgfpathlineto{\pgfqpoint{1.714205in}{0.867168in}}%
\pgfpathlineto{\pgfqpoint{1.716193in}{0.884510in}}%
\pgfpathlineto{\pgfqpoint{1.718182in}{0.864344in}}%
\pgfpathlineto{\pgfqpoint{1.720170in}{0.866904in}}%
\pgfpathlineto{\pgfqpoint{1.722159in}{0.863892in}}%
\pgfpathlineto{\pgfqpoint{1.726136in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{1.728125in}{0.859134in}}%
\pgfpathlineto{\pgfqpoint{1.732102in}{0.880733in}}%
\pgfpathlineto{\pgfqpoint{1.734091in}{0.874664in}}%
\pgfpathlineto{\pgfqpoint{1.736080in}{0.880976in}}%
\pgfpathlineto{\pgfqpoint{1.742045in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{1.744034in}{0.860314in}}%
\pgfpathlineto{\pgfqpoint{1.746023in}{0.877010in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{0.877044in}}%
\pgfpathlineto{\pgfqpoint{1.753977in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{1.755966in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{1.757955in}{0.856983in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{1.763920in}{0.875174in}}%
\pgfpathlineto{\pgfqpoint{1.765909in}{0.878402in}}%
\pgfpathlineto{\pgfqpoint{1.767898in}{0.857621in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{0.853042in}}%
\pgfpathlineto{\pgfqpoint{1.771875in}{0.856470in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{0.867357in}}%
\pgfpathlineto{\pgfqpoint{1.775852in}{0.867374in}}%
\pgfpathlineto{\pgfqpoint{1.777841in}{0.865695in}}%
\pgfpathlineto{\pgfqpoint{1.779830in}{0.860678in}}%
\pgfpathlineto{\pgfqpoint{1.785795in}{0.863787in}}%
\pgfpathlineto{\pgfqpoint{1.787784in}{0.878805in}}%
\pgfpathlineto{\pgfqpoint{1.789773in}{0.881439in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{0.876971in}}%
\pgfpathlineto{\pgfqpoint{1.795739in}{0.877148in}}%
\pgfpathlineto{\pgfqpoint{1.799716in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{1.801705in}{0.871354in}}%
\pgfpathlineto{\pgfqpoint{1.803693in}{0.870569in}}%
\pgfpathlineto{\pgfqpoint{1.805682in}{0.875180in}}%
\pgfpathlineto{\pgfqpoint{1.807670in}{0.875988in}}%
\pgfpathlineto{\pgfqpoint{1.811648in}{0.866437in}}%
\pgfpathlineto{\pgfqpoint{1.813636in}{0.864956in}}%
\pgfpathlineto{\pgfqpoint{1.815625in}{0.875586in}}%
\pgfpathlineto{\pgfqpoint{1.817614in}{0.863542in}}%
\pgfpathlineto{\pgfqpoint{1.819602in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{1.821591in}{0.857910in}}%
\pgfpathlineto{\pgfqpoint{1.825568in}{0.865371in}}%
\pgfpathlineto{\pgfqpoint{1.827557in}{0.883931in}}%
\pgfpathlineto{\pgfqpoint{1.829545in}{0.880795in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{1.833523in}{0.852470in}}%
\pgfpathlineto{\pgfqpoint{1.835511in}{0.845565in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.852002in}}%
\pgfpathlineto{\pgfqpoint{1.839489in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.841477in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{1.843466in}{0.860930in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{0.862143in}}%
\pgfpathlineto{\pgfqpoint{1.847443in}{0.856496in}}%
\pgfpathlineto{\pgfqpoint{1.849432in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{1.851420in}{0.873896in}}%
\pgfpathlineto{\pgfqpoint{1.853409in}{0.868886in}}%
\pgfpathlineto{\pgfqpoint{1.855398in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{1.857386in}{0.866368in}}%
\pgfpathlineto{\pgfqpoint{1.859375in}{0.860435in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.874496in}}%
\pgfpathlineto{\pgfqpoint{1.863352in}{0.869497in}}%
\pgfpathlineto{\pgfqpoint{1.867330in}{0.884666in}}%
\pgfpathlineto{\pgfqpoint{1.869318in}{0.886752in}}%
\pgfpathlineto{\pgfqpoint{1.871307in}{0.881216in}}%
\pgfpathlineto{\pgfqpoint{1.873295in}{0.879470in}}%
\pgfpathlineto{\pgfqpoint{1.875284in}{0.860059in}}%
\pgfpathlineto{\pgfqpoint{1.877273in}{0.859332in}}%
\pgfpathlineto{\pgfqpoint{1.879261in}{0.865078in}}%
\pgfpathlineto{\pgfqpoint{1.881250in}{0.865120in}}%
\pgfpathlineto{\pgfqpoint{1.883239in}{0.878491in}}%
\pgfpathlineto{\pgfqpoint{1.885227in}{0.880247in}}%
\pgfpathlineto{\pgfqpoint{1.887216in}{0.892115in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{0.874559in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{0.868839in}}%
\pgfpathlineto{\pgfqpoint{1.895170in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{1.897159in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{1.899148in}{0.871106in}}%
\pgfpathlineto{\pgfqpoint{1.901136in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{1.903125in}{0.855359in}}%
\pgfpathlineto{\pgfqpoint{1.905114in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{1.907102in}{0.861711in}}%
\pgfpathlineto{\pgfqpoint{1.909091in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{1.911080in}{0.865723in}}%
\pgfpathlineto{\pgfqpoint{1.913068in}{0.875246in}}%
\pgfpathlineto{\pgfqpoint{1.915057in}{0.875286in}}%
\pgfpathlineto{\pgfqpoint{1.919034in}{0.862964in}}%
\pgfpathlineto{\pgfqpoint{1.921023in}{0.865418in}}%
\pgfpathlineto{\pgfqpoint{1.923011in}{0.862933in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{0.855840in}}%
\pgfpathlineto{\pgfqpoint{1.926989in}{0.865310in}}%
\pgfpathlineto{\pgfqpoint{1.928977in}{0.867580in}}%
\pgfpathlineto{\pgfqpoint{1.930966in}{0.866154in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{1.936932in}{0.839761in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{0.845754in}}%
\pgfpathlineto{\pgfqpoint{1.940909in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{1.942898in}{0.852562in}}%
\pgfpathlineto{\pgfqpoint{1.944886in}{0.852737in}}%
\pgfpathlineto{\pgfqpoint{1.946875in}{0.864734in}}%
\pgfpathlineto{\pgfqpoint{1.948864in}{0.854542in}}%
\pgfpathlineto{\pgfqpoint{1.950852in}{0.851232in}}%
\pgfpathlineto{\pgfqpoint{1.952841in}{0.867097in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{0.870066in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.853263in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.849072in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{0.851858in}}%
\pgfpathlineto{\pgfqpoint{1.962784in}{0.851326in}}%
\pgfpathlineto{\pgfqpoint{1.964773in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{1.966761in}{0.843047in}}%
\pgfpathlineto{\pgfqpoint{1.968750in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{1.972727in}{0.842883in}}%
\pgfpathlineto{\pgfqpoint{1.974716in}{0.841977in}}%
\pgfpathlineto{\pgfqpoint{1.976705in}{0.832807in}}%
\pgfpathlineto{\pgfqpoint{1.978693in}{0.829822in}}%
\pgfpathlineto{\pgfqpoint{1.980682in}{0.844543in}}%
\pgfpathlineto{\pgfqpoint{1.982670in}{0.848167in}}%
\pgfpathlineto{\pgfqpoint{1.984659in}{0.841455in}}%
\pgfpathlineto{\pgfqpoint{1.986648in}{0.843701in}}%
\pgfpathlineto{\pgfqpoint{1.988636in}{0.836490in}}%
\pgfpathlineto{\pgfqpoint{1.992614in}{0.841983in}}%
\pgfpathlineto{\pgfqpoint{1.994602in}{0.825789in}}%
\pgfpathlineto{\pgfqpoint{1.996591in}{0.819071in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{2.000568in}{0.826415in}}%
\pgfpathlineto{\pgfqpoint{2.002557in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{2.006534in}{0.830895in}}%
\pgfpathlineto{\pgfqpoint{2.008523in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{2.012500in}{0.820984in}}%
\pgfpathlineto{\pgfqpoint{2.014489in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{2.018466in}{0.816810in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{2.022443in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{2.026420in}{0.817601in}}%
\pgfpathlineto{\pgfqpoint{2.028409in}{0.822366in}}%
\pgfpathlineto{\pgfqpoint{2.030398in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{2.034375in}{0.824728in}}%
\pgfpathlineto{\pgfqpoint{2.036364in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{2.038352in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{0.823693in}}%
\pgfpathlineto{\pgfqpoint{2.042330in}{0.827721in}}%
\pgfpathlineto{\pgfqpoint{2.044318in}{0.829036in}}%
\pgfpathlineto{\pgfqpoint{2.046307in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{2.048295in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{2.050284in}{0.830281in}}%
\pgfpathlineto{\pgfqpoint{2.052273in}{0.813723in}}%
\pgfpathlineto{\pgfqpoint{2.054261in}{0.807709in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{0.806404in}}%
\pgfpathlineto{\pgfqpoint{2.060227in}{0.818656in}}%
\pgfpathlineto{\pgfqpoint{2.066193in}{0.803670in}}%
\pgfpathlineto{\pgfqpoint{2.068182in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{2.070170in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{2.072159in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{0.804677in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{0.779981in}}%
\pgfpathlineto{\pgfqpoint{2.086080in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{2.090057in}{0.778621in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.784329in}}%
\pgfpathlineto{\pgfqpoint{2.098011in}{0.795611in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.780816in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{0.782496in}}%
\pgfpathlineto{\pgfqpoint{2.103977in}{0.779199in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{2.109943in}{0.809654in}}%
\pgfpathlineto{\pgfqpoint{2.113920in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{2.115909in}{0.770706in}}%
\pgfpathlineto{\pgfqpoint{2.117898in}{0.768894in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{0.750092in}}%
\pgfpathlineto{\pgfqpoint{2.125852in}{0.739969in}}%
\pgfpathlineto{\pgfqpoint{2.129830in}{0.773627in}}%
\pgfpathlineto{\pgfqpoint{2.133807in}{0.755812in}}%
\pgfpathlineto{\pgfqpoint{2.135795in}{0.751199in}}%
\pgfpathlineto{\pgfqpoint{2.137784in}{0.762513in}}%
\pgfpathlineto{\pgfqpoint{2.141761in}{0.744051in}}%
\pgfpathlineto{\pgfqpoint{2.145739in}{0.740832in}}%
\pgfpathlineto{\pgfqpoint{2.149716in}{0.743262in}}%
\pgfpathlineto{\pgfqpoint{2.151705in}{0.740655in}}%
\pgfpathlineto{\pgfqpoint{2.155682in}{0.728884in}}%
\pgfpathlineto{\pgfqpoint{2.157670in}{0.728866in}}%
\pgfpathlineto{\pgfqpoint{2.159659in}{0.727582in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{0.736437in}}%
\pgfpathlineto{\pgfqpoint{2.165625in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{2.167614in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{2.169602in}{0.710954in}}%
\pgfpathlineto{\pgfqpoint{2.171591in}{0.712065in}}%
\pgfpathlineto{\pgfqpoint{2.173580in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{2.177557in}{0.696565in}}%
\pgfpathlineto{\pgfqpoint{2.179545in}{0.707316in}}%
\pgfpathlineto{\pgfqpoint{2.181534in}{0.704129in}}%
\pgfpathlineto{\pgfqpoint{2.183523in}{0.684147in}}%
\pgfpathlineto{\pgfqpoint{2.185511in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{2.189489in}{0.696267in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{0.685026in}}%
\pgfpathlineto{\pgfqpoint{2.193466in}{0.692766in}}%
\pgfpathlineto{\pgfqpoint{2.195455in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{0.676591in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.680017in}}%
\pgfpathlineto{\pgfqpoint{2.205398in}{0.681256in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{0.680917in}}%
\pgfpathlineto{\pgfqpoint{2.209375in}{0.660663in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{0.661678in}}%
\pgfpathlineto{\pgfqpoint{2.213352in}{0.653714in}}%
\pgfpathlineto{\pgfqpoint{2.215341in}{0.663311in}}%
\pgfpathlineto{\pgfqpoint{2.217330in}{0.658059in}}%
\pgfpathlineto{\pgfqpoint{2.219318in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{2.221307in}{0.641452in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.659913in}}%
\pgfpathlineto{\pgfqpoint{2.229261in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{2.233239in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{2.235227in}{0.633156in}}%
\pgfpathlineto{\pgfqpoint{2.241193in}{0.609961in}}%
\pgfpathlineto{\pgfqpoint{2.243182in}{0.609169in}}%
\pgfpathlineto{\pgfqpoint{2.251136in}{0.579942in}}%
\pgfpathlineto{\pgfqpoint{2.253125in}{0.578309in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{0.580901in}}%
\pgfpathlineto{\pgfqpoint{2.259091in}{0.552166in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{2.265057in}{0.550076in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{0.533761in}}%
\pgfpathlineto{\pgfqpoint{2.273011in}{0.514954in}}%
\pgfpathlineto{\pgfqpoint{2.276989in}{0.521036in}}%
\pgfpathlineto{\pgfqpoint{2.278977in}{0.521733in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{0.515426in}}%
\pgfpathlineto{\pgfqpoint{2.282955in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{0.532280in}}%
\pgfpathlineto{\pgfqpoint{2.290909in}{0.515920in}}%
\pgfpathlineto{\pgfqpoint{2.296875in}{0.509593in}}%
\pgfpathlineto{\pgfqpoint{2.298864in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{2.300852in}{0.509791in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{0.510188in}}%
\pgfpathlineto{\pgfqpoint{2.304830in}{0.520884in}}%
\pgfpathlineto{\pgfqpoint{2.306818in}{0.523905in}}%
\pgfpathlineto{\pgfqpoint{2.308807in}{0.535987in}}%
\pgfpathlineto{\pgfqpoint{2.310795in}{0.522384in}}%
\pgfpathlineto{\pgfqpoint{2.312784in}{0.522415in}}%
\pgfpathlineto{\pgfqpoint{2.316761in}{0.542581in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{2.320739in}{0.529537in}}%
\pgfpathlineto{\pgfqpoint{2.322727in}{0.534426in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{0.546738in}}%
\pgfpathlineto{\pgfqpoint{2.326705in}{0.551914in}}%
\pgfpathlineto{\pgfqpoint{2.328693in}{0.560633in}}%
\pgfpathlineto{\pgfqpoint{2.332670in}{0.569695in}}%
\pgfpathlineto{\pgfqpoint{2.334659in}{0.568401in}}%
\pgfpathlineto{\pgfqpoint{2.336648in}{0.568473in}}%
\pgfpathlineto{\pgfqpoint{2.338636in}{0.561546in}}%
\pgfpathlineto{\pgfqpoint{2.340625in}{0.564180in}}%
\pgfpathlineto{\pgfqpoint{2.342614in}{0.571676in}}%
\pgfpathlineto{\pgfqpoint{2.344602in}{0.566446in}}%
\pgfpathlineto{\pgfqpoint{2.350568in}{0.585533in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{0.609003in}}%
\pgfpathlineto{\pgfqpoint{2.354545in}{0.595094in}}%
\pgfpathlineto{\pgfqpoint{2.358523in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{2.360511in}{0.623079in}}%
\pgfpathlineto{\pgfqpoint{2.362500in}{0.610965in}}%
\pgfpathlineto{\pgfqpoint{2.364489in}{0.611228in}}%
\pgfpathlineto{\pgfqpoint{2.366477in}{0.618898in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.638235in}}%
\pgfpathlineto{\pgfqpoint{2.372443in}{0.650380in}}%
\pgfpathlineto{\pgfqpoint{2.374432in}{0.643009in}}%
\pgfpathlineto{\pgfqpoint{2.376420in}{0.642683in}}%
\pgfpathlineto{\pgfqpoint{2.382386in}{0.691357in}}%
\pgfpathlineto{\pgfqpoint{2.384375in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{0.703105in}}%
\pgfpathlineto{\pgfqpoint{2.388352in}{0.707560in}}%
\pgfpathlineto{\pgfqpoint{2.392330in}{0.738077in}}%
\pgfpathlineto{\pgfqpoint{2.394318in}{0.749106in}}%
\pgfpathlineto{\pgfqpoint{2.398295in}{0.790723in}}%
\pgfpathlineto{\pgfqpoint{2.400284in}{0.792642in}}%
\pgfpathlineto{\pgfqpoint{2.412216in}{0.932497in}}%
\pgfpathlineto{\pgfqpoint{2.414205in}{0.932276in}}%
\pgfpathlineto{\pgfqpoint{2.416193in}{0.945615in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.951033in}}%
\pgfpathlineto{\pgfqpoint{2.420170in}{0.941266in}}%
\pgfpathlineto{\pgfqpoint{2.422159in}{0.947480in}}%
\pgfpathlineto{\pgfqpoint{2.424148in}{0.941820in}}%
\pgfpathlineto{\pgfqpoint{2.428125in}{0.962394in}}%
\pgfpathlineto{\pgfqpoint{2.430114in}{0.960159in}}%
\pgfpathlineto{\pgfqpoint{2.434091in}{0.991568in}}%
\pgfpathlineto{\pgfqpoint{2.438068in}{0.982456in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{0.995482in}}%
\pgfpathlineto{\pgfqpoint{2.442045in}{0.985953in}}%
\pgfpathlineto{\pgfqpoint{2.444034in}{0.990275in}}%
\pgfpathlineto{\pgfqpoint{2.446023in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{1.010350in}}%
\pgfpathlineto{\pgfqpoint{2.451989in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{2.455966in}{0.985047in}}%
\pgfpathlineto{\pgfqpoint{2.457955in}{1.010009in}}%
\pgfpathlineto{\pgfqpoint{2.463920in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{2.467898in}{1.026812in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{1.028667in}}%
\pgfpathlineto{\pgfqpoint{2.471875in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{2.473864in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{2.475852in}{1.038871in}}%
\pgfpathlineto{\pgfqpoint{2.477841in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{2.481818in}{1.065040in}}%
\pgfpathlineto{\pgfqpoint{2.483807in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{2.487784in}{1.035764in}}%
\pgfpathlineto{\pgfqpoint{2.499716in}{1.102833in}}%
\pgfpathlineto{\pgfqpoint{2.503693in}{1.094015in}}%
\pgfpathlineto{\pgfqpoint{2.505682in}{1.092129in}}%
\pgfpathlineto{\pgfqpoint{2.507670in}{1.102971in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{1.126529in}}%
\pgfpathlineto{\pgfqpoint{2.511648in}{1.116894in}}%
\pgfpathlineto{\pgfqpoint{2.513636in}{1.118384in}}%
\pgfpathlineto{\pgfqpoint{2.515625in}{1.117662in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{1.135924in}}%
\pgfpathlineto{\pgfqpoint{2.519602in}{1.139106in}}%
\pgfpathlineto{\pgfqpoint{2.521591in}{1.138862in}}%
\pgfpathlineto{\pgfqpoint{2.523580in}{1.140174in}}%
\pgfpathlineto{\pgfqpoint{2.525568in}{1.131780in}}%
\pgfpathlineto{\pgfqpoint{2.527557in}{1.133283in}}%
\pgfpathlineto{\pgfqpoint{2.529545in}{1.157011in}}%
\pgfpathlineto{\pgfqpoint{2.531534in}{1.164337in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{1.162070in}}%
\pgfpathlineto{\pgfqpoint{2.535511in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{2.537500in}{1.188178in}}%
\pgfpathlineto{\pgfqpoint{2.539489in}{1.194600in}}%
\pgfpathlineto{\pgfqpoint{2.541477in}{1.192902in}}%
\pgfpathlineto{\pgfqpoint{2.543466in}{1.208238in}}%
\pgfpathlineto{\pgfqpoint{2.545455in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{2.547443in}{1.190613in}}%
\pgfpathlineto{\pgfqpoint{2.549432in}{1.209779in}}%
\pgfpathlineto{\pgfqpoint{2.551420in}{1.217488in}}%
\pgfpathlineto{\pgfqpoint{2.553409in}{1.218078in}}%
\pgfpathlineto{\pgfqpoint{2.555398in}{1.226986in}}%
\pgfpathlineto{\pgfqpoint{2.557386in}{1.215605in}}%
\pgfpathlineto{\pgfqpoint{2.561364in}{1.236790in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{1.260075in}}%
\pgfpathlineto{\pgfqpoint{2.565341in}{1.254270in}}%
\pgfpathlineto{\pgfqpoint{2.567330in}{1.255364in}}%
\pgfpathlineto{\pgfqpoint{2.569318in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{1.258097in}}%
\pgfpathlineto{\pgfqpoint{2.575284in}{1.280704in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{2.587216in}{1.341577in}}%
\pgfpathlineto{\pgfqpoint{2.589205in}{1.356945in}}%
\pgfpathlineto{\pgfqpoint{2.593182in}{1.339308in}}%
\pgfpathlineto{\pgfqpoint{2.595170in}{1.347815in}}%
\pgfpathlineto{\pgfqpoint{2.599148in}{1.400399in}}%
\pgfpathlineto{\pgfqpoint{2.601136in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{2.603125in}{1.389298in}}%
\pgfpathlineto{\pgfqpoint{2.607102in}{1.414565in}}%
\pgfpathlineto{\pgfqpoint{2.609091in}{1.414033in}}%
\pgfpathlineto{\pgfqpoint{2.611080in}{1.422104in}}%
\pgfpathlineto{\pgfqpoint{2.617045in}{1.468226in}}%
\pgfpathlineto{\pgfqpoint{2.619034in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{2.621023in}{1.470101in}}%
\pgfpathlineto{\pgfqpoint{2.626989in}{1.547481in}}%
\pgfpathlineto{\pgfqpoint{2.628977in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{2.634943in}{1.576450in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{1.606944in}}%
\pgfpathlineto{\pgfqpoint{2.638920in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.640909in}{1.613719in}}%
\pgfpathlineto{\pgfqpoint{2.642898in}{1.629140in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{1.695604in}}%
\pgfpathlineto{\pgfqpoint{2.650852in}{1.742017in}}%
\pgfpathlineto{\pgfqpoint{2.652841in}{1.745405in}}%
\pgfpathlineto{\pgfqpoint{2.654830in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{2.658807in}{1.807653in}}%
\pgfpathlineto{\pgfqpoint{2.670739in}{1.999261in}}%
\pgfpathlineto{\pgfqpoint{2.674716in}{2.071994in}}%
\pgfpathlineto{\pgfqpoint{2.686648in}{2.315978in}}%
\pgfpathlineto{\pgfqpoint{2.690625in}{2.369413in}}%
\pgfpathlineto{\pgfqpoint{2.692614in}{2.393140in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{2.385407in}}%
\pgfpathlineto{\pgfqpoint{2.696591in}{2.396382in}}%
\pgfpathlineto{\pgfqpoint{2.698580in}{2.413678in}}%
\pgfpathlineto{\pgfqpoint{2.700568in}{2.416040in}}%
\pgfpathlineto{\pgfqpoint{2.702557in}{2.414791in}}%
\pgfpathlineto{\pgfqpoint{2.706534in}{2.385021in}}%
\pgfpathlineto{\pgfqpoint{2.708523in}{2.370939in}}%
\pgfpathlineto{\pgfqpoint{2.710511in}{2.376915in}}%
\pgfpathlineto{\pgfqpoint{2.716477in}{2.429374in}}%
\pgfpathlineto{\pgfqpoint{2.722443in}{2.437181in}}%
\pgfpathlineto{\pgfqpoint{2.724432in}{2.438533in}}%
\pgfpathlineto{\pgfqpoint{2.726420in}{2.429842in}}%
\pgfpathlineto{\pgfqpoint{2.728409in}{2.429505in}}%
\pgfpathlineto{\pgfqpoint{2.730398in}{2.454784in}}%
\pgfpathlineto{\pgfqpoint{2.732386in}{2.495345in}}%
\pgfpathlineto{\pgfqpoint{2.734375in}{2.466034in}}%
\pgfpathlineto{\pgfqpoint{2.736364in}{2.469020in}}%
\pgfpathlineto{\pgfqpoint{2.740341in}{2.462068in}}%
\pgfpathlineto{\pgfqpoint{2.742330in}{2.470171in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{2.462837in}}%
\pgfpathlineto{\pgfqpoint{2.746307in}{2.462589in}}%
\pgfpathlineto{\pgfqpoint{2.748295in}{2.476522in}}%
\pgfpathlineto{\pgfqpoint{2.750284in}{2.469049in}}%
\pgfpathlineto{\pgfqpoint{2.754261in}{2.430352in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.438488in}}%
\pgfpathlineto{\pgfqpoint{2.758239in}{2.438288in}}%
\pgfpathlineto{\pgfqpoint{2.762216in}{2.463613in}}%
\pgfpathlineto{\pgfqpoint{2.764205in}{2.427362in}}%
\pgfpathlineto{\pgfqpoint{2.766193in}{2.420265in}}%
\pgfpathlineto{\pgfqpoint{2.770170in}{2.466379in}}%
\pgfpathlineto{\pgfqpoint{2.772159in}{2.467106in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{2.460516in}}%
\pgfpathlineto{\pgfqpoint{2.776136in}{2.474085in}}%
\pgfpathlineto{\pgfqpoint{2.778125in}{2.459712in}}%
\pgfpathlineto{\pgfqpoint{2.780114in}{2.466385in}}%
\pgfpathlineto{\pgfqpoint{2.784091in}{2.501758in}}%
\pgfpathlineto{\pgfqpoint{2.786080in}{2.495037in}}%
\pgfpathlineto{\pgfqpoint{2.788068in}{2.499370in}}%
\pgfpathlineto{\pgfqpoint{2.790057in}{2.486552in}}%
\pgfpathlineto{\pgfqpoint{2.792045in}{2.465110in}}%
\pgfpathlineto{\pgfqpoint{2.794034in}{2.465136in}}%
\pgfpathlineto{\pgfqpoint{2.796023in}{2.466701in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{2.443729in}}%
\pgfpathlineto{\pgfqpoint{2.801989in}{2.482170in}}%
\pgfpathlineto{\pgfqpoint{2.803977in}{2.486449in}}%
\pgfpathlineto{\pgfqpoint{2.805966in}{2.457876in}}%
\pgfpathlineto{\pgfqpoint{2.807955in}{2.447166in}}%
\pgfpathlineto{\pgfqpoint{2.809943in}{2.446681in}}%
\pgfpathlineto{\pgfqpoint{2.811932in}{2.441333in}}%
\pgfpathlineto{\pgfqpoint{2.813920in}{2.470969in}}%
\pgfpathlineto{\pgfqpoint{2.815909in}{2.519401in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{2.527884in}}%
\pgfpathlineto{\pgfqpoint{2.821875in}{2.475208in}}%
\pgfpathlineto{\pgfqpoint{2.823864in}{2.491603in}}%
\pgfpathlineto{\pgfqpoint{2.825852in}{2.486314in}}%
\pgfpathlineto{\pgfqpoint{2.827841in}{2.502120in}}%
\pgfpathlineto{\pgfqpoint{2.829830in}{2.502673in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{2.506334in}}%
\pgfpathlineto{\pgfqpoint{2.833807in}{2.503264in}}%
\pgfpathlineto{\pgfqpoint{2.835795in}{2.492218in}}%
\pgfpathlineto{\pgfqpoint{2.837784in}{2.502350in}}%
\pgfpathlineto{\pgfqpoint{2.839773in}{2.504110in}}%
\pgfpathlineto{\pgfqpoint{2.841761in}{2.488768in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{2.483733in}}%
\pgfpathlineto{\pgfqpoint{2.845739in}{2.485421in}}%
\pgfpathlineto{\pgfqpoint{2.849716in}{2.498490in}}%
\pgfpathlineto{\pgfqpoint{2.853693in}{2.468669in}}%
\pgfpathlineto{\pgfqpoint{2.855682in}{2.476008in}}%
\pgfpathlineto{\pgfqpoint{2.857670in}{2.473503in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.510734in}}%
\pgfpathlineto{\pgfqpoint{2.865625in}{2.496876in}}%
\pgfpathlineto{\pgfqpoint{2.867614in}{2.458918in}}%
\pgfpathlineto{\pgfqpoint{2.869602in}{2.452336in}}%
\pgfpathlineto{\pgfqpoint{2.873580in}{2.506342in}}%
\pgfpathlineto{\pgfqpoint{2.875568in}{2.505913in}}%
\pgfpathlineto{\pgfqpoint{2.877557in}{2.484035in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{2.481551in}}%
\pgfpathlineto{\pgfqpoint{2.881534in}{2.487470in}}%
\pgfpathlineto{\pgfqpoint{2.885511in}{2.469961in}}%
\pgfpathlineto{\pgfqpoint{2.891477in}{2.503529in}}%
\pgfpathlineto{\pgfqpoint{2.895455in}{2.493809in}}%
\pgfpathlineto{\pgfqpoint{2.897443in}{2.508148in}}%
\pgfpathlineto{\pgfqpoint{2.901420in}{2.500567in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{2.478802in}}%
\pgfpathlineto{\pgfqpoint{2.905398in}{2.482765in}}%
\pgfpathlineto{\pgfqpoint{2.907386in}{2.476582in}}%
\pgfpathlineto{\pgfqpoint{2.909375in}{2.475071in}}%
\pgfpathlineto{\pgfqpoint{2.911364in}{2.496215in}}%
\pgfpathlineto{\pgfqpoint{2.913352in}{2.485377in}}%
\pgfpathlineto{\pgfqpoint{2.915341in}{2.508441in}}%
\pgfpathlineto{\pgfqpoint{2.917330in}{2.507863in}}%
\pgfpathlineto{\pgfqpoint{2.919318in}{2.491925in}}%
\pgfpathlineto{\pgfqpoint{2.921307in}{2.512408in}}%
\pgfpathlineto{\pgfqpoint{2.923295in}{2.504207in}}%
\pgfpathlineto{\pgfqpoint{2.925284in}{2.506052in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{2.505699in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{2.521546in}}%
\pgfpathlineto{\pgfqpoint{2.933239in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{2.935227in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{2.937216in}{2.533062in}}%
\pgfpathlineto{\pgfqpoint{2.939205in}{2.528922in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{2.477201in}}%
\pgfpathlineto{\pgfqpoint{2.945170in}{2.502870in}}%
\pgfpathlineto{\pgfqpoint{2.947159in}{2.509892in}}%
\pgfpathlineto{\pgfqpoint{2.949148in}{2.499635in}}%
\pgfpathlineto{\pgfqpoint{2.951136in}{2.504053in}}%
\pgfpathlineto{\pgfqpoint{2.955114in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{2.483322in}}%
\pgfpathlineto{\pgfqpoint{2.959091in}{2.512181in}}%
\pgfpathlineto{\pgfqpoint{2.965057in}{2.486537in}}%
\pgfpathlineto{\pgfqpoint{2.967045in}{2.481546in}}%
\pgfpathlineto{\pgfqpoint{2.969034in}{2.487029in}}%
\pgfpathlineto{\pgfqpoint{2.971023in}{2.464037in}}%
\pgfpathlineto{\pgfqpoint{2.973011in}{2.465142in}}%
\pgfpathlineto{\pgfqpoint{2.975000in}{2.463441in}}%
\pgfpathlineto{\pgfqpoint{2.980966in}{2.506202in}}%
\pgfpathlineto{\pgfqpoint{2.982955in}{2.486805in}}%
\pgfpathlineto{\pgfqpoint{2.984943in}{2.493553in}}%
\pgfpathlineto{\pgfqpoint{2.986932in}{2.515786in}}%
\pgfpathlineto{\pgfqpoint{2.988920in}{2.502933in}}%
\pgfpathlineto{\pgfqpoint{2.990909in}{2.512384in}}%
\pgfpathlineto{\pgfqpoint{2.992898in}{2.515915in}}%
\pgfpathlineto{\pgfqpoint{2.994886in}{2.487390in}}%
\pgfpathlineto{\pgfqpoint{2.996875in}{2.490650in}}%
\pgfpathlineto{\pgfqpoint{2.998864in}{2.498575in}}%
\pgfpathlineto{\pgfqpoint{3.000852in}{2.499753in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.489883in}}%
\pgfpathlineto{\pgfqpoint{3.006818in}{2.485208in}}%
\pgfpathlineto{\pgfqpoint{3.008807in}{2.493013in}}%
\pgfpathlineto{\pgfqpoint{3.010795in}{2.524107in}}%
\pgfpathlineto{\pgfqpoint{3.012784in}{2.477178in}}%
\pgfpathlineto{\pgfqpoint{3.014773in}{2.484290in}}%
\pgfpathlineto{\pgfqpoint{3.016761in}{2.498727in}}%
\pgfpathlineto{\pgfqpoint{3.020739in}{2.486157in}}%
\pgfpathlineto{\pgfqpoint{3.024716in}{2.467027in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{2.446101in}}%
\pgfpathlineto{\pgfqpoint{3.030682in}{2.463362in}}%
\pgfpathlineto{\pgfqpoint{3.032670in}{2.458316in}}%
\pgfpathlineto{\pgfqpoint{3.034659in}{2.498651in}}%
\pgfpathlineto{\pgfqpoint{3.036648in}{2.493728in}}%
\pgfpathlineto{\pgfqpoint{3.038636in}{2.506409in}}%
\pgfpathlineto{\pgfqpoint{3.042614in}{2.513675in}}%
\pgfpathlineto{\pgfqpoint{3.044602in}{2.523795in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{2.466735in}}%
\pgfpathlineto{\pgfqpoint{3.052557in}{2.475530in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.487523in}}%
\pgfpathlineto{\pgfqpoint{3.058523in}{2.471650in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{2.489776in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{2.483357in}}%
\pgfpathlineto{\pgfqpoint{3.066477in}{2.486918in}}%
\pgfpathlineto{\pgfqpoint{3.068466in}{2.495972in}}%
\pgfpathlineto{\pgfqpoint{3.072443in}{2.484295in}}%
\pgfpathlineto{\pgfqpoint{3.074432in}{2.465799in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.473798in}}%
\pgfpathlineto{\pgfqpoint{3.080398in}{2.467975in}}%
\pgfpathlineto{\pgfqpoint{3.082386in}{2.457395in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{2.496789in}}%
\pgfpathlineto{\pgfqpoint{3.088352in}{2.472923in}}%
\pgfpathlineto{\pgfqpoint{3.092330in}{2.466912in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{2.459344in}}%
\pgfpathlineto{\pgfqpoint{3.096307in}{2.465977in}}%
\pgfpathlineto{\pgfqpoint{3.098295in}{2.494794in}}%
\pgfpathlineto{\pgfqpoint{3.100284in}{2.474595in}}%
\pgfpathlineto{\pgfqpoint{3.102273in}{2.483502in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{2.485508in}}%
\pgfpathlineto{\pgfqpoint{3.106250in}{2.479620in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{2.521305in}}%
\pgfpathlineto{\pgfqpoint{3.112216in}{2.509476in}}%
\pgfpathlineto{\pgfqpoint{3.116193in}{2.470109in}}%
\pgfpathlineto{\pgfqpoint{3.118182in}{2.477022in}}%
\pgfpathlineto{\pgfqpoint{3.120170in}{2.478814in}}%
\pgfpathlineto{\pgfqpoint{3.122159in}{2.493151in}}%
\pgfpathlineto{\pgfqpoint{3.124148in}{2.467986in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{2.481301in}}%
\pgfpathlineto{\pgfqpoint{3.128125in}{2.480378in}}%
\pgfpathlineto{\pgfqpoint{3.132102in}{2.475178in}}%
\pgfpathlineto{\pgfqpoint{3.134091in}{2.451780in}}%
\pgfpathlineto{\pgfqpoint{3.136080in}{2.453513in}}%
\pgfpathlineto{\pgfqpoint{3.138068in}{2.468692in}}%
\pgfpathlineto{\pgfqpoint{3.140057in}{2.466444in}}%
\pgfpathlineto{\pgfqpoint{3.144034in}{2.458950in}}%
\pgfpathlineto{\pgfqpoint{3.146023in}{2.458712in}}%
\pgfpathlineto{\pgfqpoint{3.148011in}{2.473166in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.463625in}}%
\pgfpathlineto{\pgfqpoint{3.151989in}{2.441951in}}%
\pgfpathlineto{\pgfqpoint{3.151989in}{2.441951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441477in}{2.458071in}}%
\pgfpathlineto{\pgfqpoint{0.861080in}{2.465261in}}%
\pgfpathlineto{\pgfqpoint{0.954545in}{2.466560in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{2.255853in}}%
\pgfpathlineto{\pgfqpoint{0.960511in}{2.112272in}}%
\pgfpathlineto{\pgfqpoint{0.966477in}{1.983104in}}%
\pgfpathlineto{\pgfqpoint{0.974432in}{1.864930in}}%
\pgfpathlineto{\pgfqpoint{0.984375in}{1.756437in}}%
\pgfpathlineto{\pgfqpoint{0.994318in}{1.671738in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{1.589332in}}%
\pgfpathlineto{\pgfqpoint{1.018182in}{1.521035in}}%
\pgfpathlineto{\pgfqpoint{1.032102in}{1.453860in}}%
\pgfpathlineto{\pgfqpoint{1.048011in}{1.389056in}}%
\pgfpathlineto{\pgfqpoint{1.063920in}{1.333742in}}%
\pgfpathlineto{\pgfqpoint{1.081818in}{1.280127in}}%
\pgfpathlineto{\pgfqpoint{1.099716in}{1.233623in}}%
\pgfpathlineto{\pgfqpoint{1.119602in}{1.188542in}}%
\pgfpathlineto{\pgfqpoint{1.139489in}{1.149044in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{1.110830in}}%
\pgfpathlineto{\pgfqpoint{1.183239in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{1.207102in}{1.044631in}}%
\pgfpathlineto{\pgfqpoint{1.225000in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{0.870059in}}%
\pgfpathlineto{\pgfqpoint{1.232955in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{1.238920in}{0.746122in}}%
\pgfpathlineto{\pgfqpoint{1.246875in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{1.254830in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{1.264773in}{0.614204in}}%
\pgfpathlineto{\pgfqpoint{1.274716in}{0.584640in}}%
\pgfpathlineto{\pgfqpoint{1.286648in}{0.556398in}}%
\pgfpathlineto{\pgfqpoint{1.298580in}{0.533664in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{0.512096in}}%
\pgfpathlineto{\pgfqpoint{1.326420in}{0.494448in}}%
\pgfpathlineto{\pgfqpoint{1.342330in}{0.477839in}}%
\pgfpathlineto{\pgfqpoint{1.360227in}{0.462562in}}%
\pgfpathlineto{\pgfqpoint{1.378125in}{0.450012in}}%
\pgfpathlineto{\pgfqpoint{1.388068in}{0.515838in}}%
\pgfpathlineto{\pgfqpoint{1.396023in}{0.545513in}}%
\pgfpathlineto{\pgfqpoint{1.407955in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{1.421875in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{1.437784in}{0.644170in}}%
\pgfpathlineto{\pgfqpoint{1.455682in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{1.475568in}{0.703082in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{0.728049in}}%
\pgfpathlineto{\pgfqpoint{1.517330in}{0.751986in}}%
\pgfpathlineto{\pgfqpoint{1.541193in}{0.774625in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{1.590909in}{0.812498in}}%
\pgfpathlineto{\pgfqpoint{1.616761in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{1.644602in}{0.842261in}}%
\pgfpathlineto{\pgfqpoint{1.672443in}{0.853944in}}%
\pgfpathlineto{\pgfqpoint{1.702273in}{0.863956in}}%
\pgfpathlineto{\pgfqpoint{1.732102in}{0.871562in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{0.876900in}}%
\pgfpathlineto{\pgfqpoint{1.791761in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{1.821591in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{1.851420in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{1.881250in}{0.876830in}}%
\pgfpathlineto{\pgfqpoint{1.911080in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{1.940909in}{0.863791in}}%
\pgfpathlineto{\pgfqpoint{1.970739in}{0.853714in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{0.841952in}}%
\pgfpathlineto{\pgfqpoint{2.026420in}{0.827695in}}%
\pgfpathlineto{\pgfqpoint{2.052273in}{0.811970in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{0.773764in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{0.752928in}}%
\pgfpathlineto{\pgfqpoint{2.145739in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{2.165625in}{0.704064in}}%
\pgfpathlineto{\pgfqpoint{2.183523in}{0.678352in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{2.217330in}{0.617856in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{0.585855in}}%
\pgfpathlineto{\pgfqpoint{2.243182in}{0.552354in}}%
\pgfpathlineto{\pgfqpoint{2.251136in}{0.524162in}}%
\pgfpathlineto{\pgfqpoint{2.257102in}{0.495596in}}%
\pgfpathlineto{\pgfqpoint{2.259091in}{0.482108in}}%
\pgfpathlineto{\pgfqpoint{2.261080in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{0.452432in}}%
\pgfpathlineto{\pgfqpoint{2.282955in}{0.466700in}}%
\pgfpathlineto{\pgfqpoint{2.300852in}{0.482504in}}%
\pgfpathlineto{\pgfqpoint{2.316761in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{0.518044in}}%
\pgfpathlineto{\pgfqpoint{2.342614in}{0.536997in}}%
\pgfpathlineto{\pgfqpoint{2.354545in}{0.559979in}}%
\pgfpathlineto{\pgfqpoint{2.366477in}{0.588550in}}%
\pgfpathlineto{\pgfqpoint{2.376420in}{0.618493in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{0.656897in}}%
\pgfpathlineto{\pgfqpoint{2.394318in}{0.697285in}}%
\pgfpathlineto{\pgfqpoint{2.400284in}{0.736994in}}%
\pgfpathlineto{\pgfqpoint{2.406250in}{0.791513in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{0.844978in}}%
\pgfpathlineto{\pgfqpoint{2.412216in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{2.416193in}{1.026146in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.055977in}}%
\pgfpathlineto{\pgfqpoint{2.461932in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{2.483807in}{1.121396in}}%
\pgfpathlineto{\pgfqpoint{2.503693in}{1.156953in}}%
\pgfpathlineto{\pgfqpoint{2.523580in}{1.197179in}}%
\pgfpathlineto{\pgfqpoint{2.541477in}{1.238248in}}%
\pgfpathlineto{\pgfqpoint{2.559375in}{1.285010in}}%
\pgfpathlineto{\pgfqpoint{2.575284in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{2.591193in}{1.387152in}}%
\pgfpathlineto{\pgfqpoint{2.605114in}{1.442429in}}%
\pgfpathlineto{\pgfqpoint{2.619034in}{1.506905in}}%
\pgfpathlineto{\pgfqpoint{2.630966in}{1.571996in}}%
\pgfpathlineto{\pgfqpoint{2.642898in}{1.649768in}}%
\pgfpathlineto{\pgfqpoint{2.652841in}{1.728587in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.827272in}}%
\pgfpathlineto{\pgfqpoint{2.670739in}{1.930401in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{2.034412in}}%
\pgfpathlineto{\pgfqpoint{2.680682in}{2.130073in}}%
\pgfpathlineto{\pgfqpoint{2.684659in}{2.287351in}}%
\pgfpathlineto{\pgfqpoint{2.686648in}{2.470676in}}%
\pgfpathlineto{\pgfqpoint{3.106250in}{2.465974in}}%
\pgfpathlineto{\pgfqpoint{3.138068in}{2.465527in}}%
\pgfpathlineto{\pgfqpoint{3.138068in}{2.465527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441477in}{2.459303in}}%
\pgfpathlineto{\pgfqpoint{0.878977in}{2.466209in}}%
\pgfpathlineto{\pgfqpoint{0.954545in}{2.467178in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{2.251403in}}%
\pgfpathlineto{\pgfqpoint{0.960511in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{0.966477in}{1.972086in}}%
\pgfpathlineto{\pgfqpoint{0.974432in}{1.851063in}}%
\pgfpathlineto{\pgfqpoint{0.984375in}{1.739949in}}%
\pgfpathlineto{\pgfqpoint{0.994318in}{1.653203in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{1.568802in}}%
\pgfpathlineto{\pgfqpoint{1.018182in}{1.498849in}}%
\pgfpathlineto{\pgfqpoint{1.032102in}{1.430043in}}%
\pgfpathlineto{\pgfqpoint{1.048011in}{1.363664in}}%
\pgfpathlineto{\pgfqpoint{1.063920in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{1.081818in}{1.252079in}}%
\pgfpathlineto{\pgfqpoint{1.099716in}{1.204439in}}%
\pgfpathlineto{\pgfqpoint{1.119602in}{1.158254in}}%
\pgfpathlineto{\pgfqpoint{1.139489in}{1.117787in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{1.078633in}}%
\pgfpathlineto{\pgfqpoint{1.183239in}{1.044102in}}%
\pgfpathlineto{\pgfqpoint{1.207102in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{1.225000in}{0.988363in}}%
\pgfpathlineto{\pgfqpoint{1.228977in}{0.853198in}}%
\pgfpathlineto{\pgfqpoint{1.234943in}{0.773537in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.723706in}}%
\pgfpathlineto{\pgfqpoint{1.248864in}{0.675740in}}%
\pgfpathlineto{\pgfqpoint{1.258807in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{1.268750in}{0.597097in}}%
\pgfpathlineto{\pgfqpoint{1.280682in}{0.564474in}}%
\pgfpathlineto{\pgfqpoint{1.292614in}{0.538162in}}%
\pgfpathlineto{\pgfqpoint{1.306534in}{0.513074in}}%
\pgfpathlineto{\pgfqpoint{1.320455in}{0.492403in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.472793in}}%
\pgfpathlineto{\pgfqpoint{1.354261in}{0.454584in}}%
\pgfpathlineto{\pgfqpoint{1.372159in}{0.439475in}}%
\pgfpathlineto{\pgfqpoint{1.378125in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{1.386080in}{0.499772in}}%
\pgfpathlineto{\pgfqpoint{1.394034in}{0.535472in}}%
\pgfpathlineto{\pgfqpoint{1.403977in}{0.569111in}}%
\pgfpathlineto{\pgfqpoint{1.415909in}{0.601810in}}%
\pgfpathlineto{\pgfqpoint{1.429830in}{0.633724in}}%
\pgfpathlineto{\pgfqpoint{1.445739in}{0.664751in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{0.694706in}}%
\pgfpathlineto{\pgfqpoint{1.483523in}{0.723384in}}%
\pgfpathlineto{\pgfqpoint{1.503409in}{0.748272in}}%
\pgfpathlineto{\pgfqpoint{1.525284in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{1.549148in}{0.794636in}}%
\pgfpathlineto{\pgfqpoint{1.573011in}{0.814084in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{0.832178in}}%
\pgfpathlineto{\pgfqpoint{1.624716in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{1.652557in}{0.861461in}}%
\pgfpathlineto{\pgfqpoint{1.680398in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{0.881936in}}%
\pgfpathlineto{\pgfqpoint{1.738068in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{1.767898in}{0.894347in}}%
\pgfpathlineto{\pgfqpoint{1.797727in}{0.897162in}}%
\pgfpathlineto{\pgfqpoint{1.827557in}{0.897794in}}%
\pgfpathlineto{\pgfqpoint{1.857386in}{0.896253in}}%
\pgfpathlineto{\pgfqpoint{1.887216in}{0.892510in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.946875in}{0.878108in}}%
\pgfpathlineto{\pgfqpoint{1.974716in}{0.867985in}}%
\pgfpathlineto{\pgfqpoint{2.002557in}{0.855465in}}%
\pgfpathlineto{\pgfqpoint{2.028409in}{0.841478in}}%
\pgfpathlineto{\pgfqpoint{2.054261in}{0.824954in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{2.101989in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{0.764748in}}%
\pgfpathlineto{\pgfqpoint{2.145739in}{0.739660in}}%
\pgfpathlineto{\pgfqpoint{2.165625in}{0.713361in}}%
\pgfpathlineto{\pgfqpoint{2.183523in}{0.686137in}}%
\pgfpathlineto{\pgfqpoint{2.199432in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{2.215341in}{0.625928in}}%
\pgfpathlineto{\pgfqpoint{2.229261in}{0.592222in}}%
\pgfpathlineto{\pgfqpoint{2.241193in}{0.556959in}}%
\pgfpathlineto{\pgfqpoint{2.249148in}{0.527608in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{0.499122in}}%
\pgfpathlineto{\pgfqpoint{2.259091in}{0.471654in}}%
\pgfpathlineto{\pgfqpoint{2.261080in}{0.442631in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{0.437462in}}%
\pgfpathlineto{\pgfqpoint{2.282955in}{0.453621in}}%
\pgfpathlineto{\pgfqpoint{2.300852in}{0.471243in}}%
\pgfpathlineto{\pgfqpoint{2.316761in}{0.490137in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{0.509958in}}%
\pgfpathlineto{\pgfqpoint{2.344602in}{0.533874in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.558778in}}%
\pgfpathlineto{\pgfqpoint{2.368466in}{0.589366in}}%
\pgfpathlineto{\pgfqpoint{2.378409in}{0.621071in}}%
\pgfpathlineto{\pgfqpoint{2.388352in}{0.661369in}}%
\pgfpathlineto{\pgfqpoint{2.396307in}{0.703549in}}%
\pgfpathlineto{\pgfqpoint{2.402273in}{0.745166in}}%
\pgfpathlineto{\pgfqpoint{2.408239in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{2.412216in}{0.865808in}}%
\pgfpathlineto{\pgfqpoint{2.416193in}{0.991783in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.022349in}}%
\pgfpathlineto{\pgfqpoint{2.461932in}{1.053868in}}%
\pgfpathlineto{\pgfqpoint{2.483807in}{1.089377in}}%
\pgfpathlineto{\pgfqpoint{2.503693in}{1.125805in}}%
\pgfpathlineto{\pgfqpoint{2.523580in}{1.167016in}}%
\pgfpathlineto{\pgfqpoint{2.541477in}{1.209088in}}%
\pgfpathlineto{\pgfqpoint{2.559375in}{1.256991in}}%
\pgfpathlineto{\pgfqpoint{2.575284in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{2.591193in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{2.605114in}{1.418239in}}%
\pgfpathlineto{\pgfqpoint{2.619034in}{1.484279in}}%
\pgfpathlineto{\pgfqpoint{2.630966in}{1.550947in}}%
\pgfpathlineto{\pgfqpoint{2.642898in}{1.630601in}}%
\pgfpathlineto{\pgfqpoint{2.652841in}{1.711325in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.812393in}}%
\pgfpathlineto{\pgfqpoint{2.670739in}{1.918010in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{2.024526in}}%
\pgfpathlineto{\pgfqpoint{2.680682in}{2.122492in}}%
\pgfpathlineto{\pgfqpoint{2.684659in}{2.283554in}}%
\pgfpathlineto{\pgfqpoint{2.686648in}{2.471288in}}%
\pgfpathlineto{\pgfqpoint{3.124148in}{2.466840in}}%
\pgfpathlineto{\pgfqpoint{3.138068in}{2.466662in}}%
\pgfpathlineto{\pgfqpoint{3.138068in}{2.466662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AlCu_lineouts_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437500in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858696in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858696in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 850}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279891in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279891in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701087in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701087in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 950}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122283in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122283in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543478in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543478in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964674in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964674in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=0.291444in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.618750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=0.580194in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.907500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=0.868944in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.196250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=1.157694in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.485000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=1.446444in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.773750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=1.735194in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{2.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=2.023944in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{2.351250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=2.312694in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130500in, y=2.601444in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429076in}{2.347650in}}%
\pgfpathlineto{\pgfqpoint{0.445924in}{2.346913in}}%
\pgfpathlineto{\pgfqpoint{0.454348in}{2.332649in}}%
\pgfpathlineto{\pgfqpoint{0.462772in}{2.296936in}}%
\pgfpathlineto{\pgfqpoint{0.471196in}{2.286663in}}%
\pgfpathlineto{\pgfqpoint{0.479620in}{2.274151in}}%
\pgfpathlineto{\pgfqpoint{0.488043in}{2.293676in}}%
\pgfpathlineto{\pgfqpoint{0.496467in}{2.263206in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{2.249234in}}%
\pgfpathlineto{\pgfqpoint{0.513315in}{2.268072in}}%
\pgfpathlineto{\pgfqpoint{0.521739in}{2.246909in}}%
\pgfpathlineto{\pgfqpoint{0.530163in}{2.218298in}}%
\pgfpathlineto{\pgfqpoint{0.538587in}{2.228191in}}%
\pgfpathlineto{\pgfqpoint{0.547011in}{2.220542in}}%
\pgfpathlineto{\pgfqpoint{0.563859in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{0.572283in}{2.176863in}}%
\pgfpathlineto{\pgfqpoint{0.580707in}{2.173211in}}%
\pgfpathlineto{\pgfqpoint{0.589130in}{2.137684in}}%
\pgfpathlineto{\pgfqpoint{0.597554in}{2.116205in}}%
\pgfpathlineto{\pgfqpoint{0.605978in}{2.102061in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{2.104478in}}%
\pgfpathlineto{\pgfqpoint{0.631250in}{2.045833in}}%
\pgfpathlineto{\pgfqpoint{0.639674in}{2.036806in}}%
\pgfpathlineto{\pgfqpoint{0.648098in}{2.045348in}}%
\pgfpathlineto{\pgfqpoint{0.656522in}{2.032703in}}%
\pgfpathlineto{\pgfqpoint{0.664946in}{2.039220in}}%
\pgfpathlineto{\pgfqpoint{0.673370in}{2.037398in}}%
\pgfpathlineto{\pgfqpoint{0.681793in}{2.020981in}}%
\pgfpathlineto{\pgfqpoint{0.690217in}{1.972007in}}%
\pgfpathlineto{\pgfqpoint{0.698641in}{1.989488in}}%
\pgfpathlineto{\pgfqpoint{0.707065in}{1.979222in}}%
\pgfpathlineto{\pgfqpoint{0.715489in}{1.994395in}}%
\pgfpathlineto{\pgfqpoint{0.723913in}{1.953344in}}%
\pgfpathlineto{\pgfqpoint{0.732337in}{1.975690in}}%
\pgfpathlineto{\pgfqpoint{0.740761in}{1.966579in}}%
\pgfpathlineto{\pgfqpoint{0.749185in}{1.962154in}}%
\pgfpathlineto{\pgfqpoint{0.757609in}{1.953623in}}%
\pgfpathlineto{\pgfqpoint{0.766033in}{1.884632in}}%
\pgfpathlineto{\pgfqpoint{0.774457in}{1.891013in}}%
\pgfpathlineto{\pgfqpoint{0.782880in}{1.899072in}}%
\pgfpathlineto{\pgfqpoint{0.791304in}{1.929381in}}%
\pgfpathlineto{\pgfqpoint{0.799728in}{1.922646in}}%
\pgfpathlineto{\pgfqpoint{0.808152in}{1.901742in}}%
\pgfpathlineto{\pgfqpoint{0.816576in}{1.877752in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{1.858761in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{1.869338in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{1.861407in}}%
\pgfpathlineto{\pgfqpoint{0.850272in}{1.839986in}}%
\pgfpathlineto{\pgfqpoint{0.858696in}{1.801028in}}%
\pgfpathlineto{\pgfqpoint{0.867120in}{1.810742in}}%
\pgfpathlineto{\pgfqpoint{0.875543in}{1.808787in}}%
\pgfpathlineto{\pgfqpoint{0.883967in}{1.826156in}}%
\pgfpathlineto{\pgfqpoint{0.892391in}{1.810437in}}%
\pgfpathlineto{\pgfqpoint{0.900815in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{0.909239in}{1.764786in}}%
\pgfpathlineto{\pgfqpoint{0.917663in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{0.926087in}{1.763797in}}%
\pgfpathlineto{\pgfqpoint{0.934511in}{1.757186in}}%
\pgfpathlineto{\pgfqpoint{0.942935in}{1.774419in}}%
\pgfpathlineto{\pgfqpoint{0.951359in}{1.785953in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.776409in}}%
\pgfpathlineto{\pgfqpoint{0.968207in}{1.752227in}}%
\pgfpathlineto{\pgfqpoint{0.976630in}{1.741760in}}%
\pgfpathlineto{\pgfqpoint{0.985054in}{1.759168in}}%
\pgfpathlineto{\pgfqpoint{0.993478in}{1.725668in}}%
\pgfpathlineto{\pgfqpoint{1.001902in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.728559in}}%
\pgfpathlineto{\pgfqpoint{1.027174in}{1.687214in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{1.674291in}}%
\pgfpathlineto{\pgfqpoint{1.044022in}{1.664100in}}%
\pgfpathlineto{\pgfqpoint{1.052446in}{1.690024in}}%
\pgfpathlineto{\pgfqpoint{1.060870in}{1.657039in}}%
\pgfpathlineto{\pgfqpoint{1.069293in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{1.077717in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{1.086141in}{1.484036in}}%
\pgfpathlineto{\pgfqpoint{1.102989in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{1.280748in}}%
\pgfpathlineto{\pgfqpoint{1.119837in}{1.241612in}}%
\pgfpathlineto{\pgfqpoint{1.128261in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.136685in}{1.189917in}}%
\pgfpathlineto{\pgfqpoint{1.145109in}{1.137427in}}%
\pgfpathlineto{\pgfqpoint{1.161957in}{1.116310in}}%
\pgfpathlineto{\pgfqpoint{1.170380in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{1.178804in}{1.052462in}}%
\pgfpathlineto{\pgfqpoint{1.187228in}{1.021128in}}%
\pgfpathlineto{\pgfqpoint{1.195652in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{1.212500in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{1.220924in}{0.923678in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{0.921734in}}%
\pgfpathlineto{\pgfqpoint{1.237772in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{1.246196in}{0.911432in}}%
\pgfpathlineto{\pgfqpoint{1.254620in}{0.869988in}}%
\pgfpathlineto{\pgfqpoint{1.263043in}{0.867294in}}%
\pgfpathlineto{\pgfqpoint{1.271467in}{0.862854in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{1.296739in}{0.794788in}}%
\pgfpathlineto{\pgfqpoint{1.305163in}{0.781755in}}%
\pgfpathlineto{\pgfqpoint{1.313587in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{1.322011in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{1.330435in}{0.768854in}}%
\pgfpathlineto{\pgfqpoint{1.338859in}{0.743225in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{0.747295in}}%
\pgfpathlineto{\pgfqpoint{1.355707in}{0.749536in}}%
\pgfpathlineto{\pgfqpoint{1.364130in}{0.685443in}}%
\pgfpathlineto{\pgfqpoint{1.372554in}{0.687193in}}%
\pgfpathlineto{\pgfqpoint{1.389402in}{0.731374in}}%
\pgfpathlineto{\pgfqpoint{1.397826in}{0.715347in}}%
\pgfpathlineto{\pgfqpoint{1.406250in}{0.712784in}}%
\pgfpathlineto{\pgfqpoint{1.414674in}{0.686431in}}%
\pgfpathlineto{\pgfqpoint{1.423098in}{0.675058in}}%
\pgfpathlineto{\pgfqpoint{1.431522in}{0.717479in}}%
\pgfpathlineto{\pgfqpoint{1.439946in}{0.662671in}}%
\pgfpathlineto{\pgfqpoint{1.448370in}{0.662016in}}%
\pgfpathlineto{\pgfqpoint{1.456793in}{0.654822in}}%
\pgfpathlineto{\pgfqpoint{1.465217in}{0.620110in}}%
\pgfpathlineto{\pgfqpoint{1.473641in}{0.624122in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{0.633765in}}%
\pgfpathlineto{\pgfqpoint{1.490489in}{0.633085in}}%
\pgfpathlineto{\pgfqpoint{1.498913in}{0.640586in}}%
\pgfpathlineto{\pgfqpoint{1.507337in}{0.620047in}}%
\pgfpathlineto{\pgfqpoint{1.515761in}{0.592305in}}%
\pgfpathlineto{\pgfqpoint{1.524185in}{0.604728in}}%
\pgfpathlineto{\pgfqpoint{1.532609in}{0.636552in}}%
\pgfpathlineto{\pgfqpoint{1.541033in}{0.622713in}}%
\pgfpathlineto{\pgfqpoint{1.549457in}{0.597917in}}%
\pgfpathlineto{\pgfqpoint{1.566304in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{1.574728in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.583152in}{0.595341in}}%
\pgfpathlineto{\pgfqpoint{1.591576in}{0.581767in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.565539in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{1.616848in}{0.588187in}}%
\pgfpathlineto{\pgfqpoint{1.625272in}{0.613024in}}%
\pgfpathlineto{\pgfqpoint{1.633696in}{0.584579in}}%
\pgfpathlineto{\pgfqpoint{1.642120in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{1.650543in}{0.672694in}}%
\pgfpathlineto{\pgfqpoint{1.658967in}{0.650351in}}%
\pgfpathlineto{\pgfqpoint{1.667391in}{0.662450in}}%
\pgfpathlineto{\pgfqpoint{1.675815in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{1.684239in}{0.676090in}}%
\pgfpathlineto{\pgfqpoint{1.692663in}{0.692911in}}%
\pgfpathlineto{\pgfqpoint{1.701087in}{0.730559in}}%
\pgfpathlineto{\pgfqpoint{1.709511in}{0.753538in}}%
\pgfpathlineto{\pgfqpoint{1.717935in}{0.753569in}}%
\pgfpathlineto{\pgfqpoint{1.726359in}{0.766899in}}%
\pgfpathlineto{\pgfqpoint{1.734783in}{0.755903in}}%
\pgfpathlineto{\pgfqpoint{1.743207in}{0.758607in}}%
\pgfpathlineto{\pgfqpoint{1.751630in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{1.760054in}{0.772558in}}%
\pgfpathlineto{\pgfqpoint{1.768478in}{0.836151in}}%
\pgfpathlineto{\pgfqpoint{1.776902in}{0.796690in}}%
\pgfpathlineto{\pgfqpoint{1.785326in}{0.794435in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{0.812180in}}%
\pgfpathlineto{\pgfqpoint{1.802174in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{1.827446in}{0.904044in}}%
\pgfpathlineto{\pgfqpoint{1.835870in}{0.900403in}}%
\pgfpathlineto{\pgfqpoint{1.844293in}{0.886230in}}%
\pgfpathlineto{\pgfqpoint{1.852717in}{0.890398in}}%
\pgfpathlineto{\pgfqpoint{1.869565in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.877989in}{0.966172in}}%
\pgfpathlineto{\pgfqpoint{1.886413in}{0.951613in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{0.948393in}}%
\pgfpathlineto{\pgfqpoint{1.903261in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{1.911685in}{0.990727in}}%
\pgfpathlineto{\pgfqpoint{1.920109in}{0.967193in}}%
\pgfpathlineto{\pgfqpoint{1.928533in}{0.961986in}}%
\pgfpathlineto{\pgfqpoint{1.936957in}{0.998762in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.994732in}}%
\pgfpathlineto{\pgfqpoint{1.979076in}{1.024456in}}%
\pgfpathlineto{\pgfqpoint{1.987500in}{1.024816in}}%
\pgfpathlineto{\pgfqpoint{1.995924in}{1.014985in}}%
\pgfpathlineto{\pgfqpoint{2.004348in}{1.032795in}}%
\pgfpathlineto{\pgfqpoint{2.012772in}{1.035085in}}%
\pgfpathlineto{\pgfqpoint{2.021196in}{1.050533in}}%
\pgfpathlineto{\pgfqpoint{2.029620in}{1.072666in}}%
\pgfpathlineto{\pgfqpoint{2.046467in}{1.068778in}}%
\pgfpathlineto{\pgfqpoint{2.054891in}{1.069582in}}%
\pgfpathlineto{\pgfqpoint{2.063315in}{1.061979in}}%
\pgfpathlineto{\pgfqpoint{2.071739in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.080163in}{1.064249in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{1.090713in}}%
\pgfpathlineto{\pgfqpoint{2.097011in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{2.105435in}{1.116580in}}%
\pgfpathlineto{\pgfqpoint{2.113859in}{1.121384in}}%
\pgfpathlineto{\pgfqpoint{2.122283in}{1.127695in}}%
\pgfpathlineto{\pgfqpoint{2.130707in}{1.122592in}}%
\pgfpathlineto{\pgfqpoint{2.139130in}{1.111944in}}%
\pgfpathlineto{\pgfqpoint{2.147554in}{1.135875in}}%
\pgfpathlineto{\pgfqpoint{2.155978in}{1.096130in}}%
\pgfpathlineto{\pgfqpoint{2.164402in}{1.120172in}}%
\pgfpathlineto{\pgfqpoint{2.181250in}{1.132845in}}%
\pgfpathlineto{\pgfqpoint{2.189674in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{2.206522in}{1.174070in}}%
\pgfpathlineto{\pgfqpoint{2.214946in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{2.223370in}{1.169875in}}%
\pgfpathlineto{\pgfqpoint{2.231793in}{1.155882in}}%
\pgfpathlineto{\pgfqpoint{2.240217in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{2.248641in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{2.265489in}{1.171237in}}%
\pgfpathlineto{\pgfqpoint{2.273913in}{1.217346in}}%
\pgfpathlineto{\pgfqpoint{2.282337in}{1.201567in}}%
\pgfpathlineto{\pgfqpoint{2.290761in}{1.205491in}}%
\pgfpathlineto{\pgfqpoint{2.316033in}{1.248149in}}%
\pgfpathlineto{\pgfqpoint{2.324457in}{1.215872in}}%
\pgfpathlineto{\pgfqpoint{2.332880in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{2.341304in}{1.239161in}}%
\pgfpathlineto{\pgfqpoint{2.349728in}{1.219130in}}%
\pgfpathlineto{\pgfqpoint{2.358152in}{1.243576in}}%
\pgfpathlineto{\pgfqpoint{2.366576in}{1.247568in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{1.238184in}}%
\pgfpathlineto{\pgfqpoint{2.391848in}{1.235745in}}%
\pgfpathlineto{\pgfqpoint{2.400272in}{1.243468in}}%
\pgfpathlineto{\pgfqpoint{2.408696in}{1.259492in}}%
\pgfpathlineto{\pgfqpoint{2.417120in}{1.230638in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.230397in}}%
\pgfpathlineto{\pgfqpoint{2.433967in}{1.238536in}}%
\pgfpathlineto{\pgfqpoint{2.442391in}{1.263567in}}%
\pgfpathlineto{\pgfqpoint{2.459239in}{1.260400in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{1.288893in}}%
\pgfpathlineto{\pgfqpoint{2.476087in}{1.299764in}}%
\pgfpathlineto{\pgfqpoint{2.484511in}{1.296227in}}%
\pgfpathlineto{\pgfqpoint{2.492935in}{1.309078in}}%
\pgfpathlineto{\pgfqpoint{2.501359in}{1.277092in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{1.240351in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{2.526630in}{1.253032in}}%
\pgfpathlineto{\pgfqpoint{2.543478in}{1.282179in}}%
\pgfpathlineto{\pgfqpoint{2.551902in}{1.336609in}}%
\pgfpathlineto{\pgfqpoint{2.560326in}{1.365035in}}%
\pgfpathlineto{\pgfqpoint{2.568750in}{1.341797in}}%
\pgfpathlineto{\pgfqpoint{2.577174in}{1.305719in}}%
\pgfpathlineto{\pgfqpoint{2.585598in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.340197in}}%
\pgfpathlineto{\pgfqpoint{2.602446in}{1.345398in}}%
\pgfpathlineto{\pgfqpoint{2.610870in}{1.364297in}}%
\pgfpathlineto{\pgfqpoint{2.619293in}{1.361131in}}%
\pgfpathlineto{\pgfqpoint{2.627717in}{1.345194in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{1.380115in}}%
\pgfpathlineto{\pgfqpoint{2.644565in}{1.369159in}}%
\pgfpathlineto{\pgfqpoint{2.652989in}{1.364941in}}%
\pgfpathlineto{\pgfqpoint{2.661413in}{1.366776in}}%
\pgfpathlineto{\pgfqpoint{2.669837in}{1.354965in}}%
\pgfpathlineto{\pgfqpoint{2.678261in}{1.355762in}}%
\pgfpathlineto{\pgfqpoint{2.686685in}{1.316313in}}%
\pgfpathlineto{\pgfqpoint{2.695109in}{1.340406in}}%
\pgfpathlineto{\pgfqpoint{2.703533in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{2.711957in}{1.361141in}}%
\pgfpathlineto{\pgfqpoint{2.720380in}{1.383966in}}%
\pgfpathlineto{\pgfqpoint{2.737228in}{1.344441in}}%
\pgfpathlineto{\pgfqpoint{2.745652in}{1.345065in}}%
\pgfpathlineto{\pgfqpoint{2.754076in}{1.358638in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{1.353773in}}%
\pgfpathlineto{\pgfqpoint{2.770924in}{1.371962in}}%
\pgfpathlineto{\pgfqpoint{2.779348in}{1.370760in}}%
\pgfpathlineto{\pgfqpoint{2.787772in}{1.360940in}}%
\pgfpathlineto{\pgfqpoint{2.796196in}{1.389661in}}%
\pgfpathlineto{\pgfqpoint{2.804620in}{1.397301in}}%
\pgfpathlineto{\pgfqpoint{2.813043in}{1.411409in}}%
\pgfpathlineto{\pgfqpoint{2.821467in}{1.417657in}}%
\pgfpathlineto{\pgfqpoint{2.829891in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{2.846739in}{1.396473in}}%
\pgfpathlineto{\pgfqpoint{2.855163in}{1.403432in}}%
\pgfpathlineto{\pgfqpoint{2.863587in}{1.420501in}}%
\pgfpathlineto{\pgfqpoint{2.880435in}{1.437232in}}%
\pgfpathlineto{\pgfqpoint{2.888859in}{1.428180in}}%
\pgfpathlineto{\pgfqpoint{2.897283in}{1.443148in}}%
\pgfpathlineto{\pgfqpoint{2.905707in}{1.444167in}}%
\pgfpathlineto{\pgfqpoint{2.914130in}{1.391016in}}%
\pgfpathlineto{\pgfqpoint{2.922554in}{1.396296in}}%
\pgfpathlineto{\pgfqpoint{2.930978in}{1.397593in}}%
\pgfpathlineto{\pgfqpoint{2.939402in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{2.947826in}{1.443392in}}%
\pgfpathlineto{\pgfqpoint{2.956250in}{1.425167in}}%
\pgfpathlineto{\pgfqpoint{2.964674in}{1.461927in}}%
\pgfpathlineto{\pgfqpoint{2.973098in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{2.981522in}{1.445031in}}%
\pgfpathlineto{\pgfqpoint{2.989946in}{1.473819in}}%
\pgfpathlineto{\pgfqpoint{2.998370in}{1.455780in}}%
\pgfpathlineto{\pgfqpoint{3.006793in}{1.404565in}}%
\pgfpathlineto{\pgfqpoint{3.015217in}{1.409380in}}%
\pgfpathlineto{\pgfqpoint{3.023641in}{1.428054in}}%
\pgfpathlineto{\pgfqpoint{3.032065in}{1.440374in}}%
\pgfpathlineto{\pgfqpoint{3.040489in}{1.393921in}}%
\pgfpathlineto{\pgfqpoint{3.048913in}{1.386799in}}%
\pgfpathlineto{\pgfqpoint{3.057337in}{1.431853in}}%
\pgfpathlineto{\pgfqpoint{3.065761in}{1.425436in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{1.431198in}}%
\pgfpathlineto{\pgfqpoint{3.082609in}{1.455232in}}%
\pgfpathlineto{\pgfqpoint{3.091033in}{1.458350in}}%
\pgfpathlineto{\pgfqpoint{3.099457in}{1.501780in}}%
\pgfpathlineto{\pgfqpoint{3.107880in}{1.451279in}}%
\pgfpathlineto{\pgfqpoint{3.116304in}{1.457689in}}%
\pgfpathlineto{\pgfqpoint{3.124728in}{1.450148in}}%
\pgfpathlineto{\pgfqpoint{3.141576in}{1.456528in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.438230in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.473037in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.473037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429076in}{2.465251in}}%
\pgfpathlineto{\pgfqpoint{0.471196in}{2.400609in}}%
\pgfpathlineto{\pgfqpoint{0.513315in}{2.340539in}}%
\pgfpathlineto{\pgfqpoint{0.555435in}{2.284531in}}%
\pgfpathlineto{\pgfqpoint{0.597554in}{2.232156in}}%
\pgfpathlineto{\pgfqpoint{0.639674in}{2.183050in}}%
\pgfpathlineto{\pgfqpoint{0.681793in}{2.136901in}}%
\pgfpathlineto{\pgfqpoint{0.732337in}{2.085048in}}%
\pgfpathlineto{\pgfqpoint{0.782880in}{2.036667in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{1.991416in}}%
\pgfpathlineto{\pgfqpoint{0.883967in}{1.949003in}}%
\pgfpathlineto{\pgfqpoint{0.934511in}{1.909173in}}%
\pgfpathlineto{\pgfqpoint{0.993478in}{1.865675in}}%
\pgfpathlineto{\pgfqpoint{1.018750in}{1.847939in}}%
\pgfpathlineto{\pgfqpoint{1.027174in}{1.600285in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{1.465590in}}%
\pgfpathlineto{\pgfqpoint{1.044022in}{1.375976in}}%
\pgfpathlineto{\pgfqpoint{1.052446in}{1.306290in}}%
\pgfpathlineto{\pgfqpoint{1.060870in}{1.248518in}}%
\pgfpathlineto{\pgfqpoint{1.077717in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{1.094565in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{1.018972in}}%
\pgfpathlineto{\pgfqpoint{1.128261in}{0.965936in}}%
\pgfpathlineto{\pgfqpoint{1.145109in}{0.919622in}}%
\pgfpathlineto{\pgfqpoint{1.161957in}{0.878596in}}%
\pgfpathlineto{\pgfqpoint{1.178804in}{0.841855in}}%
\pgfpathlineto{\pgfqpoint{1.204076in}{0.793218in}}%
\pgfpathlineto{\pgfqpoint{1.229348in}{0.750817in}}%
\pgfpathlineto{\pgfqpoint{1.254620in}{0.713410in}}%
\pgfpathlineto{\pgfqpoint{1.279891in}{0.680091in}}%
\pgfpathlineto{\pgfqpoint{1.305163in}{0.650183in}}%
\pgfpathlineto{\pgfqpoint{1.330435in}{0.623159in}}%
\pgfpathlineto{\pgfqpoint{1.364130in}{0.590912in}}%
\pgfpathlineto{\pgfqpoint{1.397826in}{0.562300in}}%
\pgfpathlineto{\pgfqpoint{1.431522in}{0.536736in}}%
\pgfpathlineto{\pgfqpoint{1.465217in}{0.513759in}}%
\pgfpathlineto{\pgfqpoint{1.507337in}{0.488121in}}%
\pgfpathlineto{\pgfqpoint{1.549457in}{0.465384in}}%
\pgfpathlineto{\pgfqpoint{1.591576in}{0.445099in}}%
\pgfpathlineto{\pgfqpoint{1.642120in}{0.423496in}}%
\pgfpathlineto{\pgfqpoint{1.667391in}{0.413668in}}%
\pgfpathlineto{\pgfqpoint{1.675815in}{0.450705in}}%
\pgfpathlineto{\pgfqpoint{1.684239in}{0.498149in}}%
\pgfpathlineto{\pgfqpoint{1.692663in}{0.529742in}}%
\pgfpathlineto{\pgfqpoint{1.709511in}{0.578518in}}%
\pgfpathlineto{\pgfqpoint{1.726359in}{0.618211in}}%
\pgfpathlineto{\pgfqpoint{1.743207in}{0.652830in}}%
\pgfpathlineto{\pgfqpoint{1.768478in}{0.698642in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{0.739363in}}%
\pgfpathlineto{\pgfqpoint{1.819022in}{0.776367in}}%
\pgfpathlineto{\pgfqpoint{1.852717in}{0.821285in}}%
\pgfpathlineto{\pgfqpoint{1.886413in}{0.862208in}}%
\pgfpathlineto{\pgfqpoint{1.920109in}{0.899897in}}%
\pgfpathlineto{\pgfqpoint{1.962228in}{0.943242in}}%
\pgfpathlineto{\pgfqpoint{2.004348in}{0.983064in}}%
\pgfpathlineto{\pgfqpoint{2.046467in}{1.019879in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{1.054077in}}%
\pgfpathlineto{\pgfqpoint{2.139130in}{1.092077in}}%
\pgfpathlineto{\pgfqpoint{2.189674in}{1.127148in}}%
\pgfpathlineto{\pgfqpoint{2.240217in}{1.159612in}}%
\pgfpathlineto{\pgfqpoint{2.290761in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{2.349728in}{1.222181in}}%
\pgfpathlineto{\pgfqpoint{2.408696in}{1.252009in}}%
\pgfpathlineto{\pgfqpoint{2.467663in}{1.279443in}}%
\pgfpathlineto{\pgfqpoint{2.526630in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.331024in}}%
\pgfpathlineto{\pgfqpoint{2.661413in}{1.354914in}}%
\pgfpathlineto{\pgfqpoint{2.728804in}{1.376517in}}%
\pgfpathlineto{\pgfqpoint{2.796196in}{1.395976in}}%
\pgfpathlineto{\pgfqpoint{2.872011in}{1.415460in}}%
\pgfpathlineto{\pgfqpoint{2.947826in}{1.432534in}}%
\pgfpathlineto{\pgfqpoint{3.023641in}{1.447320in}}%
\pgfpathlineto{\pgfqpoint{3.099457in}{1.459921in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.468264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.330000in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429076in}{2.394346in}}%
\pgfpathlineto{\pgfqpoint{0.471196in}{2.328124in}}%
\pgfpathlineto{\pgfqpoint{0.513315in}{2.266584in}}%
\pgfpathlineto{\pgfqpoint{0.555435in}{2.209205in}}%
\pgfpathlineto{\pgfqpoint{0.597554in}{2.155546in}}%
\pgfpathlineto{\pgfqpoint{0.639674in}{2.105234in}}%
\pgfpathlineto{\pgfqpoint{0.681793in}{2.057951in}}%
\pgfpathlineto{\pgfqpoint{0.732337in}{2.004822in}}%
\pgfpathlineto{\pgfqpoint{0.782880in}{1.955250in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{1.908883in}}%
\pgfpathlineto{\pgfqpoint{0.883967in}{1.865423in}}%
\pgfpathlineto{\pgfqpoint{0.934511in}{1.824609in}}%
\pgfpathlineto{\pgfqpoint{0.993478in}{1.780033in}}%
\pgfpathlineto{\pgfqpoint{1.018750in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{1.027174in}{1.544270in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{1.423366in}}%
\pgfpathlineto{\pgfqpoint{1.044022in}{1.341741in}}%
\pgfpathlineto{\pgfqpoint{1.052446in}{1.277566in}}%
\pgfpathlineto{\pgfqpoint{1.060870in}{1.223871in}}%
\pgfpathlineto{\pgfqpoint{1.077717in}{1.136155in}}%
\pgfpathlineto{\pgfqpoint{1.094565in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{1.005649in}}%
\pgfpathlineto{\pgfqpoint{1.128261in}{0.953999in}}%
\pgfpathlineto{\pgfqpoint{1.145109in}{0.908470in}}%
\pgfpathlineto{\pgfqpoint{1.161957in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{1.187228in}{0.813983in}}%
\pgfpathlineto{\pgfqpoint{1.212500in}{0.767023in}}%
\pgfpathlineto{\pgfqpoint{1.237772in}{0.725494in}}%
\pgfpathlineto{\pgfqpoint{1.263043in}{0.688387in}}%
\pgfpathlineto{\pgfqpoint{1.288315in}{0.654956in}}%
\pgfpathlineto{\pgfqpoint{1.313587in}{0.624629in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{0.588266in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.555819in}}%
\pgfpathlineto{\pgfqpoint{1.414674in}{0.526664in}}%
\pgfpathlineto{\pgfqpoint{1.448370in}{0.500310in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{0.476367in}}%
\pgfpathlineto{\pgfqpoint{1.524185in}{0.449353in}}%
\pgfpathlineto{\pgfqpoint{1.566304in}{0.425118in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{1.658967in}{0.379740in}}%
\pgfpathlineto{\pgfqpoint{1.667391in}{0.376074in}}%
\pgfpathlineto{\pgfqpoint{1.675815in}{0.419000in}}%
\pgfpathlineto{\pgfqpoint{1.684239in}{0.473266in}}%
\pgfpathlineto{\pgfqpoint{1.692663in}{0.509045in}}%
\pgfpathlineto{\pgfqpoint{1.709511in}{0.563796in}}%
\pgfpathlineto{\pgfqpoint{1.726359in}{0.607965in}}%
\pgfpathlineto{\pgfqpoint{1.743207in}{0.646237in}}%
\pgfpathlineto{\pgfqpoint{1.768478in}{0.696558in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{1.819022in}{0.781192in}}%
\pgfpathlineto{\pgfqpoint{1.852717in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{1.886413in}{0.873738in}}%
\pgfpathlineto{\pgfqpoint{1.920109in}{0.914105in}}%
\pgfpathlineto{\pgfqpoint{1.953804in}{0.951438in}}%
\pgfpathlineto{\pgfqpoint{1.995924in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{2.038043in}{1.034131in}}%
\pgfpathlineto{\pgfqpoint{2.080163in}{1.070811in}}%
\pgfpathlineto{\pgfqpoint{2.122283in}{1.104898in}}%
\pgfpathlineto{\pgfqpoint{2.172826in}{1.142779in}}%
\pgfpathlineto{\pgfqpoint{2.223370in}{1.177732in}}%
\pgfpathlineto{\pgfqpoint{2.273913in}{1.210069in}}%
\pgfpathlineto{\pgfqpoint{2.324457in}{1.240048in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{1.272321in}}%
\pgfpathlineto{\pgfqpoint{2.442391in}{1.301948in}}%
\pgfpathlineto{\pgfqpoint{2.501359in}{1.329160in}}%
\pgfpathlineto{\pgfqpoint{2.560326in}{1.354148in}}%
\pgfpathlineto{\pgfqpoint{2.627717in}{1.380191in}}%
\pgfpathlineto{\pgfqpoint{2.695109in}{1.403747in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{2.829891in}{1.444059in}}%
\pgfpathlineto{\pgfqpoint{2.905707in}{1.463073in}}%
\pgfpathlineto{\pgfqpoint{2.981522in}{1.479642in}}%
\pgfpathlineto{\pgfqpoint{3.057337in}{1.493889in}}%
\pgfpathlineto{\pgfqpoint{3.133152in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.509441in}}%
\pgfpathlineto{\pgfqpoint{3.158424in}{1.509441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AlCu_s.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719689in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.719689in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{1.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=1.630000in]{AlCu_s-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720090in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720090in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121411in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121411in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522731in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522731in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924051in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924051in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325372in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325372in,y=0.232778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{2.639599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563467in, y=2.601043in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{2.238278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445467in, y=2.199723in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{1.836958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386467in, y=1.798402in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{1.435638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386467in, y=1.397082in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{1.034317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386467in, y=0.995762in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719689in}{0.632997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386467in, y=0.594441in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719689in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.719689in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719689in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719689in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743125in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.743125in}{0.330000in}}{\pgfqpoint{0.115500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743125in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{0.339023in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.339023in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.330000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.310000in]{AlCu_s-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{0.334419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=0.295864in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{0.750462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=0.711906in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{1.166505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=1.127949in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{1.582547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=1.543992in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{1.998590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=1.960034in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858625in}{2.414632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955847in, y=2.376077in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743125in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{0.339023in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{2.743125in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.339023in}}%
\pgfpathlineto{\pgfqpoint{2.858625in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/MCNP_lineouts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465972in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.465972in}{2.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598042in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598042in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979197in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979197in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360351in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360351in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741505in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741505in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122660in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122660in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503814in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503814in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884969in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884969in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266123in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266123in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465972in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158972in, y=0.278667in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465972in}{0.645326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158972in, y=0.606771in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465972in}{0.973430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158972in, y=0.934875in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465972in}{1.301535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158972in, y=1.262979in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465972in}{1.629639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158972in, y=1.591083in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465972in}{1.957743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158972in, y=1.919187in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465972in}{0.317222in}}{\pgfqpoint{2.905540in}{1.962778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598042in}{0.996141in}}%
\pgfpathlineto{\pgfqpoint{0.639969in}{1.042884in}}%
\pgfpathlineto{\pgfqpoint{0.681896in}{1.092939in}}%
\pgfpathlineto{\pgfqpoint{0.735258in}{1.160475in}}%
\pgfpathlineto{\pgfqpoint{0.796243in}{1.242169in}}%
\pgfpathlineto{\pgfqpoint{0.883908in}{1.365338in}}%
\pgfpathlineto{\pgfqpoint{0.929647in}{1.433301in}}%
\pgfpathlineto{\pgfqpoint{0.944893in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{0.967762in}{1.504452in}}%
\pgfpathlineto{\pgfqpoint{0.983008in}{1.528080in}}%
\pgfpathlineto{\pgfqpoint{1.009689in}{1.567211in}}%
\pgfpathlineto{\pgfqpoint{1.024935in}{1.587396in}}%
\pgfpathlineto{\pgfqpoint{1.047804in}{1.617376in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{1.640770in}}%
\pgfpathlineto{\pgfqpoint{1.078297in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{1.089731in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{1.101166in}{1.682327in}}%
\pgfpathlineto{\pgfqpoint{1.112601in}{1.695488in}}%
\pgfpathlineto{\pgfqpoint{1.124035in}{1.709250in}}%
\pgfpathlineto{\pgfqpoint{1.135470in}{1.720372in}}%
\pgfpathlineto{\pgfqpoint{1.169774in}{1.760126in}}%
\pgfpathlineto{\pgfqpoint{1.196455in}{1.786678in}}%
\pgfpathlineto{\pgfqpoint{1.280309in}{1.864757in}}%
\pgfpathlineto{\pgfqpoint{1.287932in}{1.870163in}}%
\pgfpathlineto{\pgfqpoint{1.310801in}{1.881262in}}%
\pgfpathlineto{\pgfqpoint{1.333670in}{1.886419in}}%
\pgfpathlineto{\pgfqpoint{1.356539in}{1.900162in}}%
\pgfpathlineto{\pgfqpoint{1.436582in}{1.955698in}}%
\pgfpathlineto{\pgfqpoint{1.470886in}{1.982668in}}%
\pgfpathlineto{\pgfqpoint{1.486132in}{1.996415in}}%
\pgfpathlineto{\pgfqpoint{1.520436in}{2.022476in}}%
\pgfpathlineto{\pgfqpoint{1.535682in}{2.033537in}}%
\pgfpathlineto{\pgfqpoint{1.554740in}{2.049195in}}%
\pgfpathlineto{\pgfqpoint{1.573798in}{2.065199in}}%
\pgfpathlineto{\pgfqpoint{1.596667in}{2.080944in}}%
\pgfpathlineto{\pgfqpoint{1.661463in}{2.129412in}}%
\pgfpathlineto{\pgfqpoint{1.672898in}{2.135857in}}%
\pgfpathlineto{\pgfqpoint{1.684332in}{2.144011in}}%
\pgfpathlineto{\pgfqpoint{1.691955in}{2.149346in}}%
\pgfpathlineto{\pgfqpoint{1.737694in}{2.174612in}}%
\pgfpathlineto{\pgfqpoint{1.749129in}{2.181449in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{2.194282in}}%
\pgfpathlineto{\pgfqpoint{1.791056in}{2.197444in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{2.210020in}}%
\pgfpathlineto{\pgfqpoint{1.859663in}{2.214602in}}%
\pgfpathlineto{\pgfqpoint{1.882533in}{2.215234in}}%
\pgfpathlineto{\pgfqpoint{1.916836in}{2.212492in}}%
\pgfpathlineto{\pgfqpoint{1.951140in}{2.207136in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{2.203166in}}%
\pgfpathlineto{\pgfqpoint{1.989256in}{2.195527in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{2.187793in}}%
\pgfpathlineto{\pgfqpoint{2.038806in}{2.171513in}}%
\pgfpathlineto{\pgfqpoint{2.084544in}{2.141090in}}%
\pgfpathlineto{\pgfqpoint{2.103602in}{2.125607in}}%
\pgfpathlineto{\pgfqpoint{2.126471in}{2.109440in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.085921in}}%
\pgfpathlineto{\pgfqpoint{2.164587in}{2.075247in}}%
\pgfpathlineto{\pgfqpoint{2.183645in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{2.256064in}{1.983933in}}%
\pgfpathlineto{\pgfqpoint{2.271310in}{1.968802in}}%
\pgfpathlineto{\pgfqpoint{2.305614in}{1.931329in}}%
\pgfpathlineto{\pgfqpoint{2.355164in}{1.879408in}}%
\pgfpathlineto{\pgfqpoint{2.385656in}{1.846057in}}%
\pgfpathlineto{\pgfqpoint{2.423772in}{1.808907in}}%
\pgfpathlineto{\pgfqpoint{2.522872in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{2.541930in}{1.702667in}}%
\pgfpathlineto{\pgfqpoint{2.572422in}{1.673458in}}%
\pgfpathlineto{\pgfqpoint{2.621972in}{1.623588in}}%
\pgfpathlineto{\pgfqpoint{2.740130in}{1.495006in}}%
\pgfpathlineto{\pgfqpoint{2.843042in}{1.375275in}}%
\pgfpathlineto{\pgfqpoint{2.877346in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{2.907838in}{1.293779in}}%
\pgfpathlineto{\pgfqpoint{2.942142in}{1.251156in}}%
\pgfpathlineto{\pgfqpoint{3.025996in}{1.151339in}}%
\pgfpathlineto{\pgfqpoint{3.079357in}{1.090645in}}%
\pgfpathlineto{\pgfqpoint{3.128908in}{1.036799in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{0.989864in}}%
\pgfpathlineto{\pgfqpoint{3.220385in}{0.945566in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{0.927934in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{0.927934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465972in}{0.317222in}}{\pgfqpoint{2.905540in}{1.962778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598042in}{1.336865in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{1.212360in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{1.212360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465972in}{0.317222in}}{\pgfqpoint{2.905540in}{1.962778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598042in}{1.167125in}}%
\pgfpathlineto{\pgfqpoint{0.659027in}{1.230817in}}%
\pgfpathlineto{\pgfqpoint{0.720012in}{1.291364in}}%
\pgfpathlineto{\pgfqpoint{0.780996in}{1.348764in}}%
\pgfpathlineto{\pgfqpoint{0.841981in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{0.899154in}{1.451024in}}%
\pgfpathlineto{\pgfqpoint{0.956327in}{1.496264in}}%
\pgfpathlineto{\pgfqpoint{1.013501in}{1.538740in}}%
\pgfpathlineto{\pgfqpoint{1.070674in}{1.578450in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.615395in}}%
\pgfpathlineto{\pgfqpoint{1.185020in}{1.649575in}}%
\pgfpathlineto{\pgfqpoint{1.238382in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.291743in}{1.705979in}}%
\pgfpathlineto{\pgfqpoint{1.345105in}{1.730568in}}%
\pgfpathlineto{\pgfqpoint{1.398466in}{1.752748in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.772519in}}%
\pgfpathlineto{\pgfqpoint{1.505190in}{1.789882in}}%
\pgfpathlineto{\pgfqpoint{1.558551in}{1.804835in}}%
\pgfpathlineto{\pgfqpoint{1.611913in}{1.817380in}}%
\pgfpathlineto{\pgfqpoint{1.665275in}{1.827516in}}%
\pgfpathlineto{\pgfqpoint{1.718636in}{1.835243in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{1.840562in}}%
\pgfpathlineto{\pgfqpoint{1.821548in}{1.843344in}}%
\pgfpathlineto{\pgfqpoint{1.871098in}{1.844049in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{1.842676in}}%
\pgfpathlineto{\pgfqpoint{1.970198in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.019748in}{1.833701in}}%
\pgfpathlineto{\pgfqpoint{2.073110in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{2.126471in}{1.814744in}}%
\pgfpathlineto{\pgfqpoint{2.179833in}{1.801653in}}%
\pgfpathlineto{\pgfqpoint{2.233195in}{1.786153in}}%
\pgfpathlineto{\pgfqpoint{2.286556in}{1.768243in}}%
\pgfpathlineto{\pgfqpoint{2.339918in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.393279in}{1.725199in}}%
\pgfpathlineto{\pgfqpoint{2.446641in}{1.700063in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{1.672519in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{1.642566in}}%
\pgfpathlineto{\pgfqpoint{2.606726in}{1.610204in}}%
\pgfpathlineto{\pgfqpoint{2.663899in}{1.572858in}}%
\pgfpathlineto{\pgfqpoint{2.721072in}{1.532746in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.489869in}}%
\pgfpathlineto{\pgfqpoint{2.835419in}{1.444227in}}%
\pgfpathlineto{\pgfqpoint{2.892592in}{1.395820in}}%
\pgfpathlineto{\pgfqpoint{2.949765in}{1.344648in}}%
\pgfpathlineto{\pgfqpoint{3.010750in}{1.287016in}}%
\pgfpathlineto{\pgfqpoint{3.071734in}{1.226238in}}%
\pgfpathlineto{\pgfqpoint{3.132719in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{3.193704in}{1.095244in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{1.042876in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{1.042876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465972in}{0.317222in}}{\pgfqpoint{2.905540in}{1.962778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598042in}{1.011532in}}%
\pgfpathlineto{\pgfqpoint{0.666650in}{1.117010in}}%
\pgfpathlineto{\pgfqpoint{0.731446in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.299191in}}%
\pgfpathlineto{\pgfqpoint{0.853416in}{1.381795in}}%
\pgfpathlineto{\pgfqpoint{0.910589in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{0.967762in}{1.525644in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{1.587559in}}%
\pgfpathlineto{\pgfqpoint{1.074485in}{1.645996in}}%
\pgfpathlineto{\pgfqpoint{1.124035in}{1.697052in}}%
\pgfpathlineto{\pgfqpoint{1.173585in}{1.744942in}}%
\pgfpathlineto{\pgfqpoint{1.223135in}{1.789595in}}%
\pgfpathlineto{\pgfqpoint{1.268874in}{1.827886in}}%
\pgfpathlineto{\pgfqpoint{1.314613in}{1.863322in}}%
\pgfpathlineto{\pgfqpoint{1.360351in}{1.895863in}}%
\pgfpathlineto{\pgfqpoint{1.402278in}{1.923119in}}%
\pgfpathlineto{\pgfqpoint{1.444205in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{1.486132in}{1.970160in}}%
\pgfpathlineto{\pgfqpoint{1.528059in}{1.989909in}}%
\pgfpathlineto{\pgfqpoint{1.569986in}{2.007127in}}%
\pgfpathlineto{\pgfqpoint{1.611913in}{2.021805in}}%
\pgfpathlineto{\pgfqpoint{1.653840in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{1.691955in}{2.042757in}}%
\pgfpathlineto{\pgfqpoint{1.730071in}{2.049472in}}%
\pgfpathlineto{\pgfqpoint{1.768186in}{2.054088in}}%
\pgfpathlineto{\pgfqpoint{1.806302in}{2.056609in}}%
\pgfpathlineto{\pgfqpoint{1.844417in}{2.057045in}}%
\pgfpathlineto{\pgfqpoint{1.882533in}{2.055407in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{2.045961in}}%
\pgfpathlineto{\pgfqpoint{2.000690in}{2.037301in}}%
\pgfpathlineto{\pgfqpoint{2.042617in}{2.026214in}}%
\pgfpathlineto{\pgfqpoint{2.084544in}{2.012732in}}%
\pgfpathlineto{\pgfqpoint{2.126471in}{1.996890in}}%
\pgfpathlineto{\pgfqpoint{2.168398in}{1.978726in}}%
\pgfpathlineto{\pgfqpoint{2.210325in}{1.958281in}}%
\pgfpathlineto{\pgfqpoint{2.256064in}{1.933429in}}%
\pgfpathlineto{\pgfqpoint{2.301802in}{1.905980in}}%
\pgfpathlineto{\pgfqpoint{2.347541in}{1.876001in}}%
\pgfpathlineto{\pgfqpoint{2.397091in}{1.840755in}}%
\pgfpathlineto{\pgfqpoint{2.446641in}{1.802727in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{1.758784in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{2.610538in}{1.658509in}}%
\pgfpathlineto{\pgfqpoint{2.667711in}{1.602112in}}%
\pgfpathlineto{\pgfqpoint{2.728695in}{1.538853in}}%
\pgfpathlineto{\pgfqpoint{2.793492in}{1.468430in}}%
\pgfpathlineto{\pgfqpoint{2.862099in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{2.938330in}{1.300812in}}%
\pgfpathlineto{\pgfqpoint{3.025996in}{1.193912in}}%
\pgfpathlineto{\pgfqpoint{3.132719in}{1.059993in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{0.923785in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{0.923785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465972in}{0.317222in}}{\pgfqpoint{2.905540in}{1.962778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598042in}{0.972364in}}%
\pgfpathlineto{\pgfqpoint{0.792431in}{1.262911in}}%
\pgfpathlineto{\pgfqpoint{0.800054in}{1.274042in}}%
\pgfpathlineto{\pgfqpoint{0.807677in}{1.287249in}}%
\pgfpathlineto{\pgfqpoint{0.883908in}{1.396097in}}%
\pgfpathlineto{\pgfqpoint{0.948704in}{1.484942in}}%
\pgfpathlineto{\pgfqpoint{1.009689in}{1.564811in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{1.635911in}}%
\pgfpathlineto{\pgfqpoint{1.070674in}{1.640510in}}%
\pgfpathlineto{\pgfqpoint{1.074485in}{1.647982in}}%
\pgfpathlineto{\pgfqpoint{1.127847in}{1.710160in}}%
\pgfpathlineto{\pgfqpoint{1.177397in}{1.764444in}}%
\pgfpathlineto{\pgfqpoint{1.226947in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{1.230759in}{1.823784in}}%
\pgfpathlineto{\pgfqpoint{1.276497in}{1.867042in}}%
\pgfpathlineto{\pgfqpoint{1.318424in}{1.903768in}}%
\pgfpathlineto{\pgfqpoint{1.322236in}{1.906964in}}%
\pgfpathlineto{\pgfqpoint{1.329859in}{1.915006in}}%
\pgfpathlineto{\pgfqpoint{1.371786in}{1.948016in}}%
\pgfpathlineto{\pgfqpoint{1.417524in}{1.981384in}}%
\pgfpathlineto{\pgfqpoint{1.421336in}{1.986820in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{2.020774in}}%
\pgfpathlineto{\pgfqpoint{1.505190in}{2.038724in}}%
\pgfpathlineto{\pgfqpoint{1.509001in}{2.043390in}}%
\pgfpathlineto{\pgfqpoint{1.543305in}{2.059521in}}%
\pgfpathlineto{\pgfqpoint{1.550928in}{2.062797in}}%
\pgfpathlineto{\pgfqpoint{1.554740in}{2.066115in}}%
\pgfpathlineto{\pgfqpoint{1.600478in}{2.084017in}}%
\pgfpathlineto{\pgfqpoint{1.615724in}{2.089615in}}%
\pgfpathlineto{\pgfqpoint{1.619536in}{2.092828in}}%
\pgfpathlineto{\pgfqpoint{1.623348in}{2.093900in}}%
\pgfpathlineto{\pgfqpoint{1.627159in}{2.096459in}}%
\pgfpathlineto{\pgfqpoint{1.657651in}{2.103719in}}%
\pgfpathlineto{\pgfqpoint{1.661463in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{1.672898in}{2.109509in}}%
\pgfpathlineto{\pgfqpoint{1.676709in}{2.112891in}}%
\pgfpathlineto{\pgfqpoint{1.680521in}{2.113508in}}%
\pgfpathlineto{\pgfqpoint{1.688144in}{2.117188in}}%
\pgfpathlineto{\pgfqpoint{1.699578in}{2.121250in}}%
\pgfpathlineto{\pgfqpoint{1.730071in}{2.123793in}}%
\pgfpathlineto{\pgfqpoint{1.737694in}{2.124108in}}%
\pgfpathlineto{\pgfqpoint{1.745317in}{2.126702in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{2.127306in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{2.130133in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.129407in}}%
\pgfpathlineto{\pgfqpoint{1.802490in}{2.131892in}}%
\pgfpathlineto{\pgfqpoint{1.806302in}{2.132947in}}%
\pgfpathlineto{\pgfqpoint{1.817736in}{2.131357in}}%
\pgfpathlineto{\pgfqpoint{1.821548in}{2.132468in}}%
\pgfpathlineto{\pgfqpoint{1.829171in}{2.131163in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{2.131974in}}%
\pgfpathlineto{\pgfqpoint{1.852040in}{2.128982in}}%
\pgfpathlineto{\pgfqpoint{1.855852in}{2.134190in}}%
\pgfpathlineto{\pgfqpoint{1.871098in}{2.130145in}}%
\pgfpathlineto{\pgfqpoint{1.874909in}{2.131375in}}%
\pgfpathlineto{\pgfqpoint{1.882533in}{2.130127in}}%
\pgfpathlineto{\pgfqpoint{1.890156in}{2.127660in}}%
\pgfpathlineto{\pgfqpoint{1.893967in}{2.127886in}}%
\pgfpathlineto{\pgfqpoint{1.905402in}{2.124681in}}%
\pgfpathlineto{\pgfqpoint{1.909213in}{2.127667in}}%
\pgfpathlineto{\pgfqpoint{1.916836in}{2.125483in}}%
\pgfpathlineto{\pgfqpoint{1.924460in}{2.126459in}}%
\pgfpathlineto{\pgfqpoint{1.935894in}{2.121607in}}%
\pgfpathlineto{\pgfqpoint{1.939706in}{2.122260in}}%
\pgfpathlineto{\pgfqpoint{1.947329in}{2.118630in}}%
\pgfpathlineto{\pgfqpoint{1.954952in}{2.117171in}}%
\pgfpathlineto{\pgfqpoint{1.966387in}{2.113762in}}%
\pgfpathlineto{\pgfqpoint{1.970198in}{2.111681in}}%
\pgfpathlineto{\pgfqpoint{1.974010in}{2.113691in}}%
\pgfpathlineto{\pgfqpoint{1.981633in}{2.109321in}}%
\pgfpathlineto{\pgfqpoint{1.989256in}{2.108185in}}%
\pgfpathlineto{\pgfqpoint{1.993067in}{2.105852in}}%
\pgfpathlineto{\pgfqpoint{1.996879in}{2.104993in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{2.105432in}}%
\pgfpathlineto{\pgfqpoint{2.012125in}{2.100377in}}%
\pgfpathlineto{\pgfqpoint{2.019748in}{2.098372in}}%
\pgfpathlineto{\pgfqpoint{2.023560in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{2.031183in}{2.101016in}}%
\pgfpathlineto{\pgfqpoint{2.034994in}{2.098199in}}%
\pgfpathlineto{\pgfqpoint{2.046429in}{2.093576in}}%
\pgfpathlineto{\pgfqpoint{2.050241in}{2.091392in}}%
\pgfpathlineto{\pgfqpoint{2.054052in}{2.090754in}}%
\pgfpathlineto{\pgfqpoint{2.057864in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{2.069298in}{2.083920in}}%
\pgfpathlineto{\pgfqpoint{2.073110in}{2.080636in}}%
\pgfpathlineto{\pgfqpoint{2.080733in}{2.080061in}}%
\pgfpathlineto{\pgfqpoint{2.088356in}{2.077079in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{2.073728in}}%
\pgfpathlineto{\pgfqpoint{2.095979in}{2.072560in}}%
\pgfpathlineto{\pgfqpoint{2.099791in}{2.069750in}}%
\pgfpathlineto{\pgfqpoint{2.107414in}{2.066446in}}%
\pgfpathlineto{\pgfqpoint{2.118848in}{2.060603in}}%
\pgfpathlineto{\pgfqpoint{2.122660in}{2.060071in}}%
\pgfpathlineto{\pgfqpoint{2.126471in}{2.056085in}}%
\pgfpathlineto{\pgfqpoint{2.134094in}{2.052057in}}%
\pgfpathlineto{\pgfqpoint{2.141718in}{2.046123in}}%
\pgfpathlineto{\pgfqpoint{2.149341in}{2.044205in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{2.044988in}}%
\pgfpathlineto{\pgfqpoint{2.156964in}{2.040572in}}%
\pgfpathlineto{\pgfqpoint{2.191268in}{2.023170in}}%
\pgfpathlineto{\pgfqpoint{2.198891in}{2.015719in}}%
\pgfpathlineto{\pgfqpoint{2.202702in}{2.013021in}}%
\pgfpathlineto{\pgfqpoint{2.206514in}{2.011880in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{2.006181in}}%
\pgfpathlineto{\pgfqpoint{2.217948in}{2.006980in}}%
\pgfpathlineto{\pgfqpoint{2.225572in}{2.001903in}}%
\pgfpathlineto{\pgfqpoint{2.233195in}{1.994689in}}%
\pgfpathlineto{\pgfqpoint{2.248441in}{1.983070in}}%
\pgfpathlineto{\pgfqpoint{2.256064in}{1.979310in}}%
\pgfpathlineto{\pgfqpoint{2.275122in}{1.962181in}}%
\pgfpathlineto{\pgfqpoint{2.278933in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{2.294179in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{2.305614in}{1.940240in}}%
\pgfpathlineto{\pgfqpoint{2.309426in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{2.313237in}{1.937341in}}%
\pgfpathlineto{\pgfqpoint{2.317049in}{1.934961in}}%
\pgfpathlineto{\pgfqpoint{2.324672in}{1.926999in}}%
\pgfpathlineto{\pgfqpoint{2.332295in}{1.920171in}}%
\pgfpathlineto{\pgfqpoint{2.336106in}{1.919707in}}%
\pgfpathlineto{\pgfqpoint{2.385656in}{1.874784in}}%
\pgfpathlineto{\pgfqpoint{2.389468in}{1.873671in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{1.832235in}}%
\pgfpathlineto{\pgfqpoint{2.435206in}{1.830191in}}%
\pgfpathlineto{\pgfqpoint{2.439018in}{1.832380in}}%
\pgfpathlineto{\pgfqpoint{2.446641in}{1.822780in}}%
\pgfpathlineto{\pgfqpoint{2.454264in}{1.817012in}}%
\pgfpathlineto{\pgfqpoint{2.473322in}{1.794839in}}%
\pgfpathlineto{\pgfqpoint{2.477133in}{1.791928in}}%
\pgfpathlineto{\pgfqpoint{2.484757in}{1.781953in}}%
\pgfpathlineto{\pgfqpoint{2.488568in}{1.782317in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{1.769012in}}%
\pgfpathlineto{\pgfqpoint{2.507626in}{1.760934in}}%
\pgfpathlineto{\pgfqpoint{2.511437in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{2.519060in}{1.749134in}}%
\pgfpathlineto{\pgfqpoint{2.522872in}{1.743406in}}%
\pgfpathlineto{\pgfqpoint{2.526684in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{2.530495in}{1.734375in}}%
\pgfpathlineto{\pgfqpoint{2.534307in}{1.733563in}}%
\pgfpathlineto{\pgfqpoint{2.545741in}{1.719934in}}%
\pgfpathlineto{\pgfqpoint{2.549553in}{1.722653in}}%
\pgfpathlineto{\pgfqpoint{2.560987in}{1.712128in}}%
\pgfpathlineto{\pgfqpoint{2.564799in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{2.580045in}{1.692947in}}%
\pgfpathlineto{\pgfqpoint{2.587668in}{1.682661in}}%
\pgfpathlineto{\pgfqpoint{2.599103in}{1.669978in}}%
\pgfpathlineto{\pgfqpoint{2.602914in}{1.664734in}}%
\pgfpathlineto{\pgfqpoint{2.606726in}{1.661710in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.650344in}}%
\pgfpathlineto{\pgfqpoint{2.618161in}{1.649489in}}%
\pgfpathlineto{\pgfqpoint{2.633407in}{1.629317in}}%
\pgfpathlineto{\pgfqpoint{2.652464in}{1.605571in}}%
\pgfpathlineto{\pgfqpoint{2.656276in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{2.663899in}{1.595067in}}%
\pgfpathlineto{\pgfqpoint{2.671522in}{1.589089in}}%
\pgfpathlineto{\pgfqpoint{2.679145in}{1.577113in}}%
\pgfpathlineto{\pgfqpoint{2.682957in}{1.571636in}}%
\pgfpathlineto{\pgfqpoint{2.686768in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{2.694391in}{1.558281in}}%
\pgfpathlineto{\pgfqpoint{2.702015in}{1.551979in}}%
\pgfpathlineto{\pgfqpoint{2.713449in}{1.535741in}}%
\pgfpathlineto{\pgfqpoint{2.724884in}{1.522148in}}%
\pgfpathlineto{\pgfqpoint{2.728695in}{1.515199in}}%
\pgfpathlineto{\pgfqpoint{2.732507in}{1.514403in}}%
\pgfpathlineto{\pgfqpoint{2.740130in}{1.502052in}}%
\pgfpathlineto{\pgfqpoint{2.743942in}{1.505511in}}%
\pgfpathlineto{\pgfqpoint{2.751565in}{1.494383in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{1.470728in}}%
\pgfpathlineto{\pgfqpoint{2.774434in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{2.782057in}{1.458854in}}%
\pgfpathlineto{\pgfqpoint{2.789680in}{1.449360in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{1.432829in}}%
\pgfpathlineto{\pgfqpoint{2.804926in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{2.808738in}{1.424443in}}%
\pgfpathlineto{\pgfqpoint{2.812549in}{1.420841in}}%
\pgfpathlineto{\pgfqpoint{2.835419in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{2.843042in}{1.382663in}}%
\pgfpathlineto{\pgfqpoint{2.858288in}{1.360614in}}%
\pgfpathlineto{\pgfqpoint{2.881157in}{1.334022in}}%
\pgfpathlineto{\pgfqpoint{2.884969in}{1.338207in}}%
\pgfpathlineto{\pgfqpoint{2.892592in}{1.325338in}}%
\pgfpathlineto{\pgfqpoint{2.900215in}{1.317396in}}%
\pgfpathlineto{\pgfqpoint{2.904026in}{1.311667in}}%
\pgfpathlineto{\pgfqpoint{2.907838in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{2.915461in}{1.295721in}}%
\pgfpathlineto{\pgfqpoint{2.919273in}{1.292063in}}%
\pgfpathlineto{\pgfqpoint{2.926896in}{1.280324in}}%
\pgfpathlineto{\pgfqpoint{2.934519in}{1.271812in}}%
\pgfpathlineto{\pgfqpoint{2.942142in}{1.261041in}}%
\pgfpathlineto{\pgfqpoint{2.961200in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{2.980257in}{1.214190in}}%
\pgfpathlineto{\pgfqpoint{2.987880in}{1.202297in}}%
\pgfpathlineto{\pgfqpoint{2.991692in}{1.200063in}}%
\pgfpathlineto{\pgfqpoint{2.999315in}{1.187587in}}%
\pgfpathlineto{\pgfqpoint{3.010750in}{1.172572in}}%
\pgfpathlineto{\pgfqpoint{3.018373in}{1.161394in}}%
\pgfpathlineto{\pgfqpoint{3.022184in}{1.160188in}}%
\pgfpathlineto{\pgfqpoint{3.045054in}{1.126364in}}%
\pgfpathlineto{\pgfqpoint{3.048865in}{1.134087in}}%
\pgfpathlineto{\pgfqpoint{3.052677in}{1.128354in}}%
\pgfpathlineto{\pgfqpoint{3.056488in}{1.130002in}}%
\pgfpathlineto{\pgfqpoint{3.071734in}{1.110903in}}%
\pgfpathlineto{\pgfqpoint{3.079357in}{1.104790in}}%
\pgfpathlineto{\pgfqpoint{3.083169in}{1.097252in}}%
\pgfpathlineto{\pgfqpoint{3.086981in}{1.093414in}}%
\pgfpathlineto{\pgfqpoint{3.090792in}{1.086703in}}%
\pgfpathlineto{\pgfqpoint{3.094604in}{1.083509in}}%
\pgfpathlineto{\pgfqpoint{3.098415in}{1.077451in}}%
\pgfpathlineto{\pgfqpoint{3.102227in}{1.074557in}}%
\pgfpathlineto{\pgfqpoint{3.106038in}{1.070025in}}%
\pgfpathlineto{\pgfqpoint{3.109850in}{1.063317in}}%
\pgfpathlineto{\pgfqpoint{3.113661in}{1.060384in}}%
\pgfpathlineto{\pgfqpoint{3.125096in}{1.042554in}}%
\pgfpathlineto{\pgfqpoint{3.128908in}{1.041380in}}%
\pgfpathlineto{\pgfqpoint{3.136531in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{3.140342in}{1.025627in}}%
\pgfpathlineto{\pgfqpoint{3.144154in}{1.018764in}}%
\pgfpathlineto{\pgfqpoint{3.151777in}{1.008952in}}%
\pgfpathlineto{\pgfqpoint{3.155588in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{3.159400in}{1.003634in}}%
\pgfpathlineto{\pgfqpoint{3.163211in}{0.999837in}}%
\pgfpathlineto{\pgfqpoint{3.170834in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{0.990252in}}%
\pgfpathlineto{\pgfqpoint{3.178458in}{0.995668in}}%
\pgfpathlineto{\pgfqpoint{3.189892in}{0.979118in}}%
\pgfpathlineto{\pgfqpoint{3.197515in}{0.969340in}}%
\pgfpathlineto{\pgfqpoint{3.201327in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{3.205138in}{0.961599in}}%
\pgfpathlineto{\pgfqpoint{3.224196in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{3.228008in}{0.935136in}}%
\pgfpathlineto{\pgfqpoint{3.231819in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{3.235631in}{0.926495in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{0.919919in}}%
\pgfpathlineto{\pgfqpoint{3.239442in}{0.919919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465972in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{0.465972in}{2.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371512in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{2.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465972in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{0.317222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465972in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{3.371512in}{2.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/MCNP_s.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430972in}{0.309125in}}%
\pgfpathlineto{\pgfqpoint{2.764997in}{0.309125in}}%
\pgfpathlineto{\pgfqpoint{2.764997in}{2.249661in}}%
\pgfpathlineto{\pgfqpoint{0.430972in}{2.249661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430000in}{0.310000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.340000in,height=1.940000in]{MCNP_s-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.309125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432654in,y=0.211903in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768969in}{0.309125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768969in,y=0.211903in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105283in}{0.309125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105283in,y=0.211903in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441598in}{0.309125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441598in,y=0.211903in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777913in}{0.309125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777913in,y=0.211903in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114228in}{0.309125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114228in,y=0.211903in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450542in}{0.309125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450542in,y=0.211903in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430972in}{2.247979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274750in, y=2.209424in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430972in}{1.911665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156750in, y=1.873109in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430972in}{1.575350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156750in, y=1.536794in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430972in}{1.239035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156750in, y=1.200479in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430972in}{0.902720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156750in, y=0.864165in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430972in}{0.566406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156750in, y=0.527850in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430972in}{0.309125in}}%
\pgfpathlineto{\pgfqpoint{0.430972in}{2.249661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764997in}{0.309125in}}%
\pgfpathlineto{\pgfqpoint{2.764997in}{2.249661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430972in}{0.309125in}}%
\pgfpathlineto{\pgfqpoint{2.764997in}{0.309125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430972in}{2.249661in}}%
\pgfpathlineto{\pgfqpoint{2.764997in}{2.249661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910873in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{2.263481in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{2.263481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910873in}{0.295304in}}{\pgfqpoint{0.098409in}{1.968177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910873in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{0.302993in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{2.255793in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{2.263481in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{2.263481in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{2.255793in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{0.302993in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{0.295304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910000in}{0.300000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=1.960000in]{MCNP_s-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009282in}{0.316873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106504in, y=0.278317in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009282in}{0.723251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106504in, y=0.684696in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009282in}{1.129629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106504in, y=1.091074in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009282in}{1.536008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106504in, y=1.497452in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009282in}{1.942386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106504in, y=1.903830in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910873in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{0.302993in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{2.255793in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{2.263481in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{2.263481in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{2.255793in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{0.302993in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{0.295304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/MCNP_t.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451167in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{2.790194in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{2.790194in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{0.451167in}{2.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.340000in,height=1.940000in]{MCNP_t-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452852in}{0.295304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452852in,y=0.198082in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789888in}{0.295304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789888in,y=0.198082in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126924in}{0.295304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126924in,y=0.198082in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463959in}{0.295304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463959in,y=0.198082in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800995in}{0.295304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800995in,y=0.198082in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138030in}{0.295304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138030in,y=0.198082in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475066in}{0.295304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475066in,y=0.198082in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451167in}{2.238315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294945in, y=2.199759in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451167in}{1.901279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176945in, y=1.862724in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451167in}{1.564244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176945in, y=1.525688in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451167in}{1.227208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176945in, y=1.188652in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451167in}{0.890172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176945in, y=0.851617in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451167in}{0.553137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176945in, y=0.514581in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451167in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{0.451167in}{2.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790194in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{2.790194in}{2.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451167in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{2.790194in}{0.295304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451167in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{2.790194in}{2.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937646in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{2.937646in}{2.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.937646in}{0.295304in}}{\pgfqpoint{0.097235in}{1.944696in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937646in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{2.937646in}{0.302901in}}%
\pgfpathlineto{\pgfqpoint{2.937646in}{2.232404in}}%
\pgfpathlineto{\pgfqpoint{2.937646in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{2.232404in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{0.302901in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{0.295304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{0.300000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.940000in]{MCNP_t-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034881in}{0.403159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132103in, y=0.364604in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034881in}{0.862369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132103in, y=0.823814in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034881in}{1.321580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132103in, y=1.283024in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034881in}{1.780790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132103in, y=1.742234in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034881in}{2.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132103in, y=2.201444in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937646in}{0.295304in}}%
\pgfpathlineto{\pgfqpoint{2.937646in}{0.302901in}}%
\pgfpathlineto{\pgfqpoint{2.937646in}{2.232404in}}%
\pgfpathlineto{\pgfqpoint{2.937646in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{2.232404in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{0.302901in}}%
\pgfpathlineto{\pgfqpoint{3.034881in}{0.295304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Watson1_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883594in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{0.883594in}{1.840327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.870000in,height=1.520000in]{Watson1_pre-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883918in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883918in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531496in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531496in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179075in}{0.317222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179075in,y=0.220000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883594in}{1.840004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727372in, y=1.801448in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883594in}{1.516214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609372in, y=1.477659in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883594in}{1.192425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550372in, y=1.153869in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883594in}{0.868636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550372in, y=0.830080in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883594in}{0.544846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550372in, y=0.506291in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883594in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{0.883594in}{1.840327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747325in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{1.840327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883594in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{0.317222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883594in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{1.840327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905494in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{2.905494in}{1.840327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.905494in}{0.317222in}}{\pgfqpoint{0.076155in}{1.523105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905494in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.905494in}{0.323172in}}%
\pgfpathlineto{\pgfqpoint{2.905494in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{2.905494in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{0.323172in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{0.317222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910000in}{0.320000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.520000in]{Watson1_pre-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981649in}{0.352678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078872in, y=0.314123in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981649in}{0.683267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078872in, y=0.644711in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981649in}{1.013856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078872in, y=0.975300in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981649in}{1.344444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078872in, y=1.305889in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981649in}{1.675033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078872in, y=1.636477in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905494in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.905494in}{0.323172in}}%
\pgfpathlineto{\pgfqpoint{2.905494in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{2.905494in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{0.323172in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{0.317222in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/contrast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394722in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.344375in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.344375in}{2.138542in}}%
\pgfpathlineto{\pgfqpoint{0.394722in}{2.138542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394722in}{0.512778in}}{\pgfqpoint{2.949653in}{1.625764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.081256in}{1.098732in}}{\pgfqpoint{2.470456in}{1.407700in}}{%
\pgfpathmoveto{\pgfqpoint{2.081256in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{2.081256in}{1.190741in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{1.182429in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{1.174241in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{1.166174in}}%
\pgfpathlineto{\pgfqpoint{2.210989in}{1.158228in}}%
\pgfpathlineto{\pgfqpoint{2.243422in}{1.150399in}}%
\pgfpathlineto{\pgfqpoint{2.275856in}{1.142686in}}%
\pgfpathlineto{\pgfqpoint{2.308289in}{1.135086in}}%
\pgfpathlineto{\pgfqpoint{2.340722in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{2.373156in}{1.120221in}}%
\pgfpathlineto{\pgfqpoint{2.405589in}{1.112952in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{1.105790in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{1.098732in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{1.283218in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{1.283218in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.405589in}{1.302457in}}%
\pgfpathlineto{\pgfqpoint{2.373156in}{1.312292in}}%
\pgfpathlineto{\pgfqpoint{2.340722in}{1.322273in}}%
\pgfpathlineto{\pgfqpoint{2.308289in}{1.332403in}}%
\pgfpathlineto{\pgfqpoint{2.275856in}{1.342685in}}%
\pgfpathlineto{\pgfqpoint{2.243422in}{1.353120in}}%
\pgfpathlineto{\pgfqpoint{2.210989in}{1.363712in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{1.374464in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{2.081256in}{1.407700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394722in}{0.512778in}}{\pgfqpoint{2.949653in}{1.625764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.753111in}{1.125054in}}{\pgfqpoint{1.327181in}{1.450184in}}{%
\pgfpathmoveto{\pgfqpoint{0.879601in}{1.450184in}}%
\pgfpathlineto{\pgfqpoint{0.753111in}{1.450184in}}%
\pgfpathlineto{\pgfqpoint{0.780679in}{1.415935in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{1.383223in}}%
\pgfpathlineto{\pgfqpoint{0.835816in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{0.863384in}{1.322092in}}%
\pgfpathlineto{\pgfqpoint{0.890952in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{0.918521in}{1.266199in}}%
\pgfpathlineto{\pgfqpoint{0.946089in}{1.240052in}}%
\pgfpathlineto{\pgfqpoint{0.973657in}{1.215025in}}%
\pgfpathlineto{\pgfqpoint{1.001226in}{1.191062in}}%
\pgfpathlineto{\pgfqpoint{1.028794in}{1.168112in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{1.083931in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{1.327181in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{1.327181in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{1.289882in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{1.252584in}{1.168112in}}%
\pgfpathlineto{\pgfqpoint{1.215286in}{1.191062in}}%
\pgfpathlineto{\pgfqpoint{1.177987in}{1.215025in}}%
\pgfpathlineto{\pgfqpoint{1.140689in}{1.240052in}}%
\pgfpathlineto{\pgfqpoint{1.103391in}{1.266199in}}%
\pgfpathlineto{\pgfqpoint{1.066092in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{1.028794in}{1.322092in}}%
\pgfpathlineto{\pgfqpoint{0.991496in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{0.954197in}{1.383223in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{1.415935in}}%
\pgfpathlineto{\pgfqpoint{0.879601in}{1.450184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394722in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394722in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816101in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816101in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237480in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237480in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658859in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658859in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080238in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080238in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501617in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501617in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922996in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922996in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344375in}{0.512778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344375in,y=0.415556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869549in,y=0.261333in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont path length, \(\displaystyle \ell\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394722in}{0.576021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146722in, y=0.537466in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394722in}{0.873746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146722in, y=0.835190in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394722in}{1.171470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146722in, y=1.132915in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394722in}{1.469195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146722in, y=1.430639in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394722in}{1.766919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146722in, y=1.728363in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394722in}{2.064643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146722in, y=2.026088in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394722in}{0.512778in}}{\pgfqpoint{2.949653in}{1.625764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394722in}{2.064643in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{2.054460in}}%
\pgfpathlineto{\pgfqpoint{0.459589in}{2.038493in}}%
\pgfpathlineto{\pgfqpoint{0.492022in}{2.019879in}}%
\pgfpathlineto{\pgfqpoint{0.524456in}{2.000146in}}%
\pgfpathlineto{\pgfqpoint{0.556889in}{1.980041in}}%
\pgfpathlineto{\pgfqpoint{0.589322in}{1.959924in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{1.939968in}}%
\pgfpathlineto{\pgfqpoint{0.654189in}{1.920255in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{1.900822in}}%
\pgfpathlineto{\pgfqpoint{0.719056in}{1.881684in}}%
\pgfpathlineto{\pgfqpoint{0.751489in}{1.862846in}}%
\pgfpathlineto{\pgfqpoint{0.783922in}{1.844307in}}%
\pgfpathlineto{\pgfqpoint{0.816356in}{1.826064in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{1.808113in}}%
\pgfpathlineto{\pgfqpoint{0.881222in}{1.790450in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{0.946089in}{1.755964in}}%
\pgfpathlineto{\pgfqpoint{0.978522in}{1.739132in}}%
\pgfpathlineto{\pgfqpoint{1.010956in}{1.722568in}}%
\pgfpathlineto{\pgfqpoint{1.043389in}{1.706267in}}%
\pgfpathlineto{\pgfqpoint{1.075822in}{1.690223in}}%
\pgfpathlineto{\pgfqpoint{1.108256in}{1.674434in}}%
\pgfpathlineto{\pgfqpoint{1.140689in}{1.658894in}}%
\pgfpathlineto{\pgfqpoint{1.173122in}{1.643598in}}%
\pgfpathlineto{\pgfqpoint{1.205556in}{1.628543in}}%
\pgfpathlineto{\pgfqpoint{1.237989in}{1.613724in}}%
\pgfpathlineto{\pgfqpoint{1.270422in}{1.599137in}}%
\pgfpathlineto{\pgfqpoint{1.302856in}{1.584777in}}%
\pgfpathlineto{\pgfqpoint{1.335289in}{1.570642in}}%
\pgfpathlineto{\pgfqpoint{1.367722in}{1.556727in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{1.543028in}}%
\pgfpathlineto{\pgfqpoint{1.432589in}{1.529541in}}%
\pgfpathlineto{\pgfqpoint{1.465022in}{1.516264in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{1.503191in}}%
\pgfpathlineto{\pgfqpoint{1.529889in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{1.562322in}{1.477647in}}%
\pgfpathlineto{\pgfqpoint{1.594756in}{1.465168in}}%
\pgfpathlineto{\pgfqpoint{1.627189in}{1.452881in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{1.440782in}}%
\pgfpathlineto{\pgfqpoint{1.692056in}{1.428868in}}%
\pgfpathlineto{\pgfqpoint{1.724489in}{1.417136in}}%
\pgfpathlineto{\pgfqpoint{1.756922in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.789356in}{1.394203in}}%
\pgfpathlineto{\pgfqpoint{1.821789in}{1.382997in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.371961in}}%
\pgfpathlineto{\pgfqpoint{1.886656in}{1.361091in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{1.350385in}}%
\pgfpathlineto{\pgfqpoint{1.951522in}{1.339841in}}%
\pgfpathlineto{\pgfqpoint{1.983956in}{1.329455in}}%
\pgfpathlineto{\pgfqpoint{2.016389in}{1.319224in}}%
\pgfpathlineto{\pgfqpoint{2.048822in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{2.081256in}{1.299220in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{1.289442in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{1.279809in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{1.270319in}}%
\pgfpathlineto{\pgfqpoint{2.210989in}{1.260970in}}%
\pgfpathlineto{\pgfqpoint{2.243422in}{1.251759in}}%
\pgfpathlineto{\pgfqpoint{2.275856in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{2.308289in}{1.233745in}}%
\pgfpathlineto{\pgfqpoint{2.340722in}{1.224936in}}%
\pgfpathlineto{\pgfqpoint{2.373156in}{1.216257in}}%
\pgfpathlineto{\pgfqpoint{2.405589in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{2.502889in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{2.535322in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{2.567756in}{1.166785in}}%
\pgfpathlineto{\pgfqpoint{2.600189in}{1.158955in}}%
\pgfpathlineto{\pgfqpoint{2.632622in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{2.665056in}{1.143635in}}%
\pgfpathlineto{\pgfqpoint{2.697489in}{1.136140in}}%
\pgfpathlineto{\pgfqpoint{2.729922in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{2.762356in}{1.121473in}}%
\pgfpathlineto{\pgfqpoint{2.794789in}{1.114298in}}%
\pgfpathlineto{\pgfqpoint{2.827222in}{1.107225in}}%
\pgfpathlineto{\pgfqpoint{2.859656in}{1.100254in}}%
\pgfpathlineto{\pgfqpoint{2.892089in}{1.093383in}}%
\pgfpathlineto{\pgfqpoint{2.924522in}{1.086610in}}%
\pgfpathlineto{\pgfqpoint{2.956956in}{1.079933in}}%
\pgfpathlineto{\pgfqpoint{2.989389in}{1.073352in}}%
\pgfpathlineto{\pgfqpoint{3.021822in}{1.066864in}}%
\pgfpathlineto{\pgfqpoint{3.054256in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{3.086689in}{1.054163in}}%
\pgfpathlineto{\pgfqpoint{3.119122in}{1.047947in}}%
\pgfpathlineto{\pgfqpoint{3.151556in}{1.041818in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.035776in}}%
\pgfpathlineto{\pgfqpoint{3.216422in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{3.281289in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{3.313722in}{1.012446in}}%
\pgfpathlineto{\pgfqpoint{3.346156in}{1.006816in}}%
\pgfpathlineto{\pgfqpoint{3.354375in}{1.005410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394722in}{0.512778in}}{\pgfqpoint{2.949653in}{1.625764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394722in}{2.064643in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{2.022130in}}%
\pgfpathlineto{\pgfqpoint{0.459589in}{1.959740in}}%
\pgfpathlineto{\pgfqpoint{0.492022in}{1.900708in}}%
\pgfpathlineto{\pgfqpoint{0.524456in}{1.844773in}}%
\pgfpathlineto{\pgfqpoint{0.556889in}{1.791707in}}%
\pgfpathlineto{\pgfqpoint{0.589322in}{1.741308in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{1.693397in}}%
\pgfpathlineto{\pgfqpoint{0.654189in}{1.647814in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{1.604415in}}%
\pgfpathlineto{\pgfqpoint{0.719056in}{1.563068in}}%
\pgfpathlineto{\pgfqpoint{0.751489in}{1.523652in}}%
\pgfpathlineto{\pgfqpoint{0.783922in}{1.486058in}}%
\pgfpathlineto{\pgfqpoint{0.816356in}{1.450184in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{1.415935in}}%
\pgfpathlineto{\pgfqpoint{0.881222in}{1.383223in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{0.946089in}{1.322092in}}%
\pgfpathlineto{\pgfqpoint{0.978522in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{1.010956in}{1.266199in}}%
\pgfpathlineto{\pgfqpoint{1.043389in}{1.240052in}}%
\pgfpathlineto{\pgfqpoint{1.075822in}{1.215025in}}%
\pgfpathlineto{\pgfqpoint{1.108256in}{1.191062in}}%
\pgfpathlineto{\pgfqpoint{1.140689in}{1.168112in}}%
\pgfpathlineto{\pgfqpoint{1.173122in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{1.205556in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{1.237989in}{1.104857in}}%
\pgfpathlineto{\pgfqpoint{1.270422in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.302856in}{1.066916in}}%
\pgfpathlineto{\pgfqpoint{1.335289in}{1.049098in}}%
\pgfpathlineto{\pgfqpoint{1.367722in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{1.432589in}{0.999832in}}%
\pgfpathlineto{\pgfqpoint{1.465022in}{0.984702in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{0.970170in}}%
\pgfpathlineto{\pgfqpoint{1.529889in}{0.956209in}}%
\pgfpathlineto{\pgfqpoint{1.562322in}{0.942793in}}%
\pgfpathlineto{\pgfqpoint{1.594756in}{0.929899in}}%
\pgfpathlineto{\pgfqpoint{1.627189in}{0.917503in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{0.905585in}}%
\pgfpathlineto{\pgfqpoint{1.692056in}{0.894122in}}%
\pgfpathlineto{\pgfqpoint{1.724489in}{0.883096in}}%
\pgfpathlineto{\pgfqpoint{1.756922in}{0.872488in}}%
\pgfpathlineto{\pgfqpoint{1.789356in}{0.862280in}}%
\pgfpathlineto{\pgfqpoint{1.821789in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{1.886656in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{0.825121in}}%
\pgfpathlineto{\pgfqpoint{1.951522in}{0.816675in}}%
\pgfpathlineto{\pgfqpoint{1.983956in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{2.016389in}{0.800701in}}%
\pgfpathlineto{\pgfqpoint{2.048822in}{0.793147in}}%
\pgfpathlineto{\pgfqpoint{2.081256in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{0.778850in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{0.772084in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{0.765561in}}%
\pgfpathlineto{\pgfqpoint{2.210989in}{0.759271in}}%
\pgfpathlineto{\pgfqpoint{2.243422in}{0.753204in}}%
\pgfpathlineto{\pgfqpoint{2.275856in}{0.747351in}}%
\pgfpathlineto{\pgfqpoint{2.308289in}{0.741705in}}%
\pgfpathlineto{\pgfqpoint{2.340722in}{0.736257in}}%
\pgfpathlineto{\pgfqpoint{2.373156in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{2.405589in}{0.725926in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{0.721029in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{0.716301in}}%
\pgfpathlineto{\pgfqpoint{2.502889in}{0.711736in}}%
\pgfpathlineto{\pgfqpoint{2.535322in}{0.707328in}}%
\pgfpathlineto{\pgfqpoint{2.567756in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{2.600189in}{0.698961in}}%
\pgfpathlineto{\pgfqpoint{2.632622in}{0.694990in}}%
\pgfpathlineto{\pgfqpoint{2.665056in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{2.697489in}{0.687448in}}%
\pgfpathlineto{\pgfqpoint{2.729922in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{2.762356in}{0.680406in}}%
\pgfpathlineto{\pgfqpoint{2.794789in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{2.827222in}{0.673830in}}%
\pgfpathlineto{\pgfqpoint{2.859656in}{0.670706in}}%
\pgfpathlineto{\pgfqpoint{2.892089in}{0.667686in}}%
\pgfpathlineto{\pgfqpoint{2.924522in}{0.664766in}}%
\pgfpathlineto{\pgfqpoint{2.956956in}{0.661943in}}%
\pgfpathlineto{\pgfqpoint{2.989389in}{0.659213in}}%
\pgfpathlineto{\pgfqpoint{3.021822in}{0.656573in}}%
\pgfpathlineto{\pgfqpoint{3.054256in}{0.654020in}}%
\pgfpathlineto{\pgfqpoint{3.086689in}{0.651551in}}%
\pgfpathlineto{\pgfqpoint{3.119122in}{0.649163in}}%
\pgfpathlineto{\pgfqpoint{3.151556in}{0.646852in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{0.644617in}}%
\pgfpathlineto{\pgfqpoint{3.216422in}{0.642455in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{0.640362in}}%
\pgfpathlineto{\pgfqpoint{3.281289in}{0.638338in}}%
\pgfpathlineto{\pgfqpoint{3.313722in}{0.636379in}}%
\pgfpathlineto{\pgfqpoint{3.346156in}{0.634483in}}%
\pgfpathlineto{\pgfqpoint{3.354375in}{0.634018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394722in}{0.512778in}}{\pgfqpoint{2.949653in}{1.625764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394722in}{2.064643in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{2.012591in}}%
\pgfpathlineto{\pgfqpoint{0.459589in}{1.942101in}}%
\pgfpathlineto{\pgfqpoint{0.492022in}{1.876123in}}%
\pgfpathlineto{\pgfqpoint{0.524456in}{1.814191in}}%
\pgfpathlineto{\pgfqpoint{0.556889in}{1.755926in}}%
\pgfpathlineto{\pgfqpoint{0.589322in}{1.701012in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{1.649182in}}%
\pgfpathlineto{\pgfqpoint{0.654189in}{1.600204in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{1.553874in}}%
\pgfpathlineto{\pgfqpoint{0.719056in}{1.510011in}}%
\pgfpathlineto{\pgfqpoint{0.751489in}{1.468451in}}%
\pgfpathlineto{\pgfqpoint{0.783922in}{1.429046in}}%
\pgfpathlineto{\pgfqpoint{0.816356in}{1.391661in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{1.356172in}}%
\pgfpathlineto{\pgfqpoint{0.881222in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.290429in}}%
\pgfpathlineto{\pgfqpoint{0.946089in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{0.978522in}{1.230999in}}%
\pgfpathlineto{\pgfqpoint{1.010956in}{1.203427in}}%
\pgfpathlineto{\pgfqpoint{1.043389in}{1.177176in}}%
\pgfpathlineto{\pgfqpoint{1.075822in}{1.152173in}}%
\pgfpathlineto{\pgfqpoint{1.108256in}{1.128349in}}%
\pgfpathlineto{\pgfqpoint{1.140689in}{1.105638in}}%
\pgfpathlineto{\pgfqpoint{1.173122in}{1.083981in}}%
\pgfpathlineto{\pgfqpoint{1.205556in}{1.063322in}}%
\pgfpathlineto{\pgfqpoint{1.237989in}{1.043606in}}%
\pgfpathlineto{\pgfqpoint{1.270422in}{1.024786in}}%
\pgfpathlineto{\pgfqpoint{1.302856in}{1.006812in}}%
\pgfpathlineto{\pgfqpoint{1.335289in}{0.989643in}}%
\pgfpathlineto{\pgfqpoint{1.367722in}{0.973237in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{1.432589in}{0.942560in}}%
\pgfpathlineto{\pgfqpoint{1.465022in}{0.928218in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{0.914498in}}%
\pgfpathlineto{\pgfqpoint{1.529889in}{0.901367in}}%
\pgfpathlineto{\pgfqpoint{1.562322in}{0.888798in}}%
\pgfpathlineto{\pgfqpoint{1.594756in}{0.876763in}}%
\pgfpathlineto{\pgfqpoint{1.627189in}{0.865237in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{1.692056in}{0.843615in}}%
\pgfpathlineto{\pgfqpoint{1.724489in}{0.833474in}}%
\pgfpathlineto{\pgfqpoint{1.756922in}{0.823752in}}%
\pgfpathlineto{\pgfqpoint{1.789356in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{1.821789in}{0.805489in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{1.886656in}{0.788683in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{0.780786in}}%
\pgfpathlineto{\pgfqpoint{1.951522in}{0.773205in}}%
\pgfpathlineto{\pgfqpoint{1.983956in}{0.765926in}}%
\pgfpathlineto{\pgfqpoint{2.016389in}{0.758937in}}%
\pgfpathlineto{\pgfqpoint{2.048822in}{0.752225in}}%
\pgfpathlineto{\pgfqpoint{2.081256in}{0.745777in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{0.733628in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{0.727906in}}%
\pgfpathlineto{\pgfqpoint{2.210989in}{0.722406in}}%
\pgfpathlineto{\pgfqpoint{2.243422in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{2.275856in}{0.712034in}}%
\pgfpathlineto{\pgfqpoint{2.308289in}{0.707144in}}%
\pgfpathlineto{\pgfqpoint{2.340722in}{0.702440in}}%
\pgfpathlineto{\pgfqpoint{2.373156in}{0.697916in}}%
\pgfpathlineto{\pgfqpoint{2.405589in}{0.693562in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{0.689373in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{0.685342in}}%
\pgfpathlineto{\pgfqpoint{2.502889in}{0.681462in}}%
\pgfpathlineto{\pgfqpoint{2.535322in}{0.677726in}}%
\pgfpathlineto{\pgfqpoint{2.567756in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{2.600189in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{2.632622in}{0.667333in}}%
\pgfpathlineto{\pgfqpoint{2.665056in}{0.664121in}}%
\pgfpathlineto{\pgfqpoint{2.697489in}{0.661027in}}%
\pgfpathlineto{\pgfqpoint{2.729922in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{2.762356in}{0.655176in}}%
\pgfpathlineto{\pgfqpoint{2.794789in}{0.652410in}}%
\pgfpathlineto{\pgfqpoint{2.827222in}{0.649744in}}%
\pgfpathlineto{\pgfqpoint{2.859656in}{0.647175in}}%
\pgfpathlineto{\pgfqpoint{2.892089in}{0.644699in}}%
\pgfpathlineto{\pgfqpoint{2.924522in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{2.956956in}{0.640012in}}%
\pgfpathlineto{\pgfqpoint{2.989389in}{0.637794in}}%
\pgfpathlineto{\pgfqpoint{3.021822in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{3.054256in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{3.086689in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{3.119122in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{3.151556in}{0.627837in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{3.216422in}{0.624331in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{0.622671in}}%
\pgfpathlineto{\pgfqpoint{3.281289in}{0.621069in}}%
\pgfpathlineto{\pgfqpoint{3.313722in}{0.619523in}}%
\pgfpathlineto{\pgfqpoint{3.346156in}{0.618032in}}%
\pgfpathlineto{\pgfqpoint{3.354375in}{0.617667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394722in}{0.512778in}}{\pgfqpoint{2.949653in}{1.625764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394722in}{2.064643in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{1.882958in}}%
\pgfpathlineto{\pgfqpoint{0.459589in}{1.743668in}}%
\pgfpathlineto{\pgfqpoint{0.492022in}{1.635071in}}%
\pgfpathlineto{\pgfqpoint{0.524456in}{1.545893in}}%
\pgfpathlineto{\pgfqpoint{0.556889in}{1.470300in}}%
\pgfpathlineto{\pgfqpoint{0.589322in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{1.347142in}}%
\pgfpathlineto{\pgfqpoint{0.654189in}{1.295754in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{1.249523in}}%
\pgfpathlineto{\pgfqpoint{0.719056in}{1.207617in}}%
\pgfpathlineto{\pgfqpoint{0.751489in}{1.169400in}}%
\pgfpathlineto{\pgfqpoint{0.783922in}{1.134371in}}%
\pgfpathlineto{\pgfqpoint{0.816356in}{1.102130in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{0.881222in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.019117in}}%
\pgfpathlineto{\pgfqpoint{0.946089in}{0.995244in}}%
\pgfpathlineto{\pgfqpoint{0.978522in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{1.010956in}{0.952143in}}%
\pgfpathlineto{\pgfqpoint{1.043389in}{0.932643in}}%
\pgfpathlineto{\pgfqpoint{1.075822in}{0.914357in}}%
\pgfpathlineto{\pgfqpoint{1.108256in}{0.897187in}}%
\pgfpathlineto{\pgfqpoint{1.140689in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{1.173122in}{0.865853in}}%
\pgfpathlineto{\pgfqpoint{1.205556in}{0.851540in}}%
\pgfpathlineto{\pgfqpoint{1.237989in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{1.270422in}{0.825304in}}%
\pgfpathlineto{\pgfqpoint{1.302856in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{1.335289in}{0.801900in}}%
\pgfpathlineto{\pgfqpoint{1.367722in}{0.791142in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{0.780960in}}%
\pgfpathlineto{\pgfqpoint{1.432589in}{0.771317in}}%
\pgfpathlineto{\pgfqpoint{1.465022in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{1.497456in}{0.753517in}}%
\pgfpathlineto{\pgfqpoint{1.529889in}{0.745300in}}%
\pgfpathlineto{\pgfqpoint{1.562322in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{1.594756in}{0.730099in}}%
\pgfpathlineto{\pgfqpoint{1.627189in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{0.716386in}}%
\pgfpathlineto{\pgfqpoint{1.692056in}{0.710035in}}%
\pgfpathlineto{\pgfqpoint{1.724489in}{0.703997in}}%
\pgfpathlineto{\pgfqpoint{1.756922in}{0.698253in}}%
\pgfpathlineto{\pgfqpoint{1.789356in}{0.692787in}}%
\pgfpathlineto{\pgfqpoint{1.821789in}{0.687585in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{0.682633in}}%
\pgfpathlineto{\pgfqpoint{1.886656in}{0.677916in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{0.673423in}}%
\pgfpathlineto{\pgfqpoint{1.951522in}{0.669142in}}%
\pgfpathlineto{\pgfqpoint{1.983956in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{2.016389in}{0.661172in}}%
\pgfpathlineto{\pgfqpoint{2.048822in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{2.081256in}{0.653926in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{0.650552in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{0.647332in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{2.210989in}{0.641327in}}%
\pgfpathlineto{\pgfqpoint{2.243422in}{0.638528in}}%
\pgfpathlineto{\pgfqpoint{2.275856in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{2.308289in}{0.633302in}}%
\pgfpathlineto{\pgfqpoint{2.340722in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{2.373156in}{0.628534in}}%
\pgfpathlineto{\pgfqpoint{2.405589in}{0.626309in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{2.502889in}{0.620207in}}%
\pgfpathlineto{\pgfqpoint{2.535322in}{0.618349in}}%
\pgfpathlineto{\pgfqpoint{2.567756in}{0.616573in}}%
\pgfpathlineto{\pgfqpoint{2.600189in}{0.614875in}}%
\pgfpathlineto{\pgfqpoint{2.632622in}{0.613251in}}%
\pgfpathlineto{\pgfqpoint{2.665056in}{0.611698in}}%
\pgfpathlineto{\pgfqpoint{2.697489in}{0.610212in}}%
\pgfpathlineto{\pgfqpoint{2.729922in}{0.608790in}}%
\pgfpathlineto{\pgfqpoint{2.762356in}{0.607430in}}%
\pgfpathlineto{\pgfqpoint{2.794789in}{0.606128in}}%
\pgfpathlineto{\pgfqpoint{2.827222in}{0.604883in}}%
\pgfpathlineto{\pgfqpoint{2.859656in}{0.603691in}}%
\pgfpathlineto{\pgfqpoint{2.892089in}{0.602549in}}%
\pgfpathlineto{\pgfqpoint{2.924522in}{0.601457in}}%
\pgfpathlineto{\pgfqpoint{2.956956in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{2.989389in}{0.599410in}}%
\pgfpathlineto{\pgfqpoint{3.021822in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{3.054256in}{0.597532in}}%
\pgfpathlineto{\pgfqpoint{3.086689in}{0.596653in}}%
\pgfpathlineto{\pgfqpoint{3.119122in}{0.595810in}}%
\pgfpathlineto{\pgfqpoint{3.151556in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{3.216422in}{0.593490in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{0.592780in}}%
\pgfpathlineto{\pgfqpoint{3.281289in}{0.592100in}}%
\pgfpathlineto{\pgfqpoint{3.313722in}{0.591449in}}%
\pgfpathlineto{\pgfqpoint{3.346156in}{0.590824in}}%
\pgfpathlineto{\pgfqpoint{3.354375in}{0.590673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394722in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{0.394722in}{2.138542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344375in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.344375in}{2.138542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394722in}{0.512778in}}%
\pgfpathlineto{\pgfqpoint{3.344375in}{0.512778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394722in}{2.138542in}}%
\pgfpathlineto{\pgfqpoint{3.344375in}{2.138542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394722in,y=2.262519in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont direct signal (normalized)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427597in}{1.430098in}}%
\pgfpathlineto{\pgfqpoint{3.266597in}{1.430098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288819in}{1.430098in}}{\pgfqpoint{3.288819in}{1.452320in}}%
\pgfpathlineto{\pgfqpoint{3.288819in}{2.060764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288819in}{2.082986in}}{\pgfqpoint{3.266597in}{2.082986in}}%
\pgfpathlineto{\pgfqpoint{2.427597in}{2.082986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405375in}{2.082986in}}{\pgfqpoint{2.405375in}{2.060764in}}%
\pgfpathlineto{\pgfqpoint{2.405375in}{1.452320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405375in}{1.430098in}}{\pgfqpoint{2.427597in}{1.430098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449819in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{2.672042in}{1.999653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760931in,y=1.960764in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont aluminum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449819in}{1.844764in}}%
\pgfpathlineto{\pgfqpoint{2.672042in}{1.844764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760931in,y=1.805875in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont iron}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449819in}{1.689875in}}%
\pgfpathlineto{\pgfqpoint{2.672042in}{1.689875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760931in,y=1.650986in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont copper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449819in}{1.534987in}}%
\pgfpathlineto{\pgfqpoint{2.672042in}{1.534987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760931in,y=1.496098in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont lead}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/det_response.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288472in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{0.288472in}{2.090417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428996in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428996in,y=0.413556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416829in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416829in,y=0.413556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404661in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404661in,y=0.413556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333265in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.383795in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726363in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900312in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023731in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119461in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197679in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263811in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321098in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371628in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714196in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888144in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011563in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107294in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185511in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251644in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308930in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359460in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702028in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875977in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999395in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095126in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173344in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239476in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296762in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347292in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834236in,y=0.258139in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont X-ray energy (MeV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288472in}{0.843109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132250in, y=0.804554in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288472in}{1.289221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132250in, y=1.250666in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288472in}{1.735334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132250in, y=1.696778in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288472in,y=2.132083in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1e\ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288472in}{0.510778in}}{\pgfqpoint{3.091528in}{1.579639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428996in}{0.582580in}}%
\pgfpathlineto{\pgfqpoint{0.469885in}{0.626745in}}%
\pgfpathlineto{\pgfqpoint{0.541553in}{0.709275in}}%
\pgfpathlineto{\pgfqpoint{0.573346in}{0.747195in}}%
\pgfpathlineto{\pgfqpoint{0.656641in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{0.747295in}{0.988096in}}%
\pgfpathlineto{\pgfqpoint{0.786323in}{1.050551in}}%
\pgfpathlineto{\pgfqpoint{0.838920in}{1.142004in}}%
\pgfpathlineto{\pgfqpoint{0.870713in}{1.197768in}}%
\pgfpathlineto{\pgfqpoint{0.928000in}{1.289221in}}%
\pgfpathlineto{\pgfqpoint{0.954008in}{1.320449in}}%
\pgfpathlineto{\pgfqpoint{0.978530in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{0.990284in}{1.349447in}}%
\pgfpathlineto{\pgfqpoint{1.001725in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{1.012869in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{1.034324in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{1.064620in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{1.074261in}{1.333833in}}%
\pgfpathlineto{\pgfqpoint{1.083690in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{1.092916in}{1.318219in}}%
\pgfpathlineto{\pgfqpoint{1.119461in}{1.284760in}}%
\pgfpathlineto{\pgfqpoint{1.127957in}{1.556889in}}%
\pgfpathlineto{\pgfqpoint{1.183135in}{1.730872in}}%
\pgfpathlineto{\pgfqpoint{1.190469in}{1.753178in}}%
\pgfpathlineto{\pgfqpoint{1.204770in}{1.791098in}}%
\pgfpathlineto{\pgfqpoint{1.218611in}{1.824556in}}%
\pgfpathlineto{\pgfqpoint{1.232018in}{1.853553in}}%
\pgfpathlineto{\pgfqpoint{1.245020in}{1.880320in}}%
\pgfpathlineto{\pgfqpoint{1.251375in}{1.889242in}}%
\pgfpathlineto{\pgfqpoint{1.257638in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{1.263811in}{1.907087in}}%
\pgfpathlineto{\pgfqpoint{1.269897in}{1.916009in}}%
\pgfpathlineto{\pgfqpoint{1.275897in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{1.281814in}{1.927162in}}%
\pgfpathlineto{\pgfqpoint{1.287651in}{1.931623in}}%
\pgfpathlineto{\pgfqpoint{1.304700in}{1.938315in}}%
\pgfpathlineto{\pgfqpoint{1.321098in}{1.938315in}}%
\pgfpathlineto{\pgfqpoint{1.336891in}{1.931623in}}%
\pgfpathlineto{\pgfqpoint{1.347106in}{1.922701in}}%
\pgfpathlineto{\pgfqpoint{1.352124in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{1.357084in}{1.913779in}}%
\pgfpathlineto{\pgfqpoint{1.361987in}{1.909317in}}%
\pgfpathlineto{\pgfqpoint{1.366834in}{2.018615in}}%
\pgfpathlineto{\pgfqpoint{1.371628in}{2.016384in}}%
\pgfpathlineto{\pgfqpoint{1.390283in}{1.998540in}}%
\pgfpathlineto{\pgfqpoint{1.394823in}{1.991848in}}%
\pgfpathlineto{\pgfqpoint{1.399315in}{1.987387in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.967312in}}%
\pgfpathlineto{\pgfqpoint{1.457718in}{1.871398in}}%
\pgfpathlineto{\pgfqpoint{1.473041in}{1.833478in}}%
\pgfpathlineto{\pgfqpoint{1.480502in}{1.813403in}}%
\pgfpathlineto{\pgfqpoint{1.487836in}{1.793328in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{1.762100in}}%
\pgfpathlineto{\pgfqpoint{1.512559in}{1.724181in}}%
\pgfpathlineto{\pgfqpoint{1.522734in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{1.535935in}{1.655033in}}%
\pgfpathlineto{\pgfqpoint{1.542387in}{1.634958in}}%
\pgfpathlineto{\pgfqpoint{1.561179in}{1.579194in}}%
\pgfpathlineto{\pgfqpoint{1.631666in}{1.376213in}}%
\pgfpathlineto{\pgfqpoint{1.649491in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{1.666605in}{1.282530in}}%
\pgfpathlineto{\pgfqpoint{1.671372in}{1.271377in}}%
\pgfpathlineto{\pgfqpoint{1.683062in}{1.240149in}}%
\pgfpathlineto{\pgfqpoint{1.692190in}{1.220074in}}%
\pgfpathlineto{\pgfqpoint{1.698911in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{1.703334in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{1.714196in}{1.168771in}}%
\pgfpathlineto{\pgfqpoint{1.753130in}{1.088471in}}%
\pgfpathlineto{\pgfqpoint{1.755085in}{1.086240in}}%
\pgfpathlineto{\pgfqpoint{1.762815in}{1.070626in}}%
\pgfpathlineto{\pgfqpoint{1.764726in}{1.068396in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.057243in}}%
\pgfpathlineto{\pgfqpoint{1.772286in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{1.776016in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{1.777869in}{1.046090in}}%
\pgfpathlineto{\pgfqpoint{1.783381in}{1.034937in}}%
\pgfpathlineto{\pgfqpoint{1.788823in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{1.794197in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{1.799505in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{1.803007in}{1.003710in}}%
\pgfpathlineto{\pgfqpoint{1.806481in}{0.999248in}}%
\pgfpathlineto{\pgfqpoint{1.809927in}{0.992557in}}%
\pgfpathlineto{\pgfqpoint{1.815044in}{0.985865in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{0.979173in}}%
\pgfpathlineto{\pgfqpoint{1.825099in}{0.970251in}}%
\pgfpathlineto{\pgfqpoint{1.828399in}{0.963559in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{0.959098in}}%
\pgfpathlineto{\pgfqpoint{1.833303in}{0.959098in}}%
\pgfpathlineto{\pgfqpoint{1.861599in}{0.921179in}}%
\pgfpathlineto{\pgfqpoint{1.863118in}{0.921179in}}%
\pgfpathlineto{\pgfqpoint{1.869139in}{0.912257in}}%
\pgfpathlineto{\pgfqpoint{1.870631in}{0.912257in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{1.875077in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{1.879477in}{0.901104in}}%
\pgfpathlineto{\pgfqpoint{1.880934in}{0.901104in}}%
\pgfpathlineto{\pgfqpoint{1.882386in}{0.898873in}}%
\pgfpathlineto{\pgfqpoint{1.883833in}{0.898873in}}%
\pgfpathlineto{\pgfqpoint{1.886712in}{0.894412in}}%
\pgfpathlineto{\pgfqpoint{1.888144in}{0.894412in}}%
\pgfpathlineto{\pgfqpoint{1.890995in}{0.889951in}}%
\pgfpathlineto{\pgfqpoint{1.892413in}{0.889951in}}%
\pgfpathlineto{\pgfqpoint{1.893827in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{1.895236in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{1.896640in}{0.885490in}}%
\pgfpathlineto{\pgfqpoint{1.898040in}{0.885490in}}%
\pgfpathlineto{\pgfqpoint{1.900825in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{1.902211in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{1.903593in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{1.904970in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{1.906343in}{0.876568in}}%
\pgfpathlineto{\pgfqpoint{1.907712in}{0.876568in}}%
\pgfpathlineto{\pgfqpoint{1.909076in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{1.910436in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{1.913142in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{1.914489in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{1.915832in}{0.867645in}}%
\pgfpathlineto{\pgfqpoint{1.917171in}{0.867645in}}%
\pgfpathlineto{\pgfqpoint{1.918505in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{1.919835in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{1.921161in}{0.863184in}}%
\pgfpathlineto{\pgfqpoint{1.922483in}{0.863184in}}%
\pgfpathlineto{\pgfqpoint{1.923801in}{0.860954in}}%
\pgfpathlineto{\pgfqpoint{1.925115in}{0.860954in}}%
\pgfpathlineto{\pgfqpoint{1.926425in}{0.858723in}}%
\pgfpathlineto{\pgfqpoint{1.927731in}{0.858723in}}%
\pgfpathlineto{\pgfqpoint{1.929033in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{1.930331in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{1.931626in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{1.932916in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{1.936763in}{0.849801in}}%
\pgfpathlineto{\pgfqpoint{1.938038in}{0.849801in}}%
\pgfpathlineto{\pgfqpoint{1.941841in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{1.944357in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{1.948104in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{1.950583in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{1.954277in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{1.956721in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{1.960362in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{1.962772in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{1.965169in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{1.966362in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{1.968739in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{1.969922in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{1.972280in}{0.825265in}}%
\pgfpathlineto{\pgfqpoint{1.973453in}{0.825265in}}%
\pgfpathlineto{\pgfqpoint{1.975791in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{1.976956in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{1.979274in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{1.980429in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{1.982730in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{1.983875in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.988427in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.990685in}{0.814112in}}%
\pgfpathlineto{\pgfqpoint{1.994050in}{0.814112in}}%
\pgfpathlineto{\pgfqpoint{1.996278in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{1.997388in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{1.999600in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{2.005079in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{2.008333in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{2.010489in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{2.013703in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{2.015832in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{2.017950in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{2.020058in}{0.800728in}}%
\pgfpathlineto{\pgfqpoint{2.024244in}{0.800728in}}%
\pgfpathlineto{\pgfqpoint{2.026321in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{2.030447in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{2.032494in}{0.796267in}}%
\pgfpathlineto{\pgfqpoint{2.035548in}{0.796267in}}%
\pgfpathlineto{\pgfqpoint{2.037571in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.042589in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.044580in}{0.791806in}}%
\pgfpathlineto{\pgfqpoint{2.048534in}{0.791806in}}%
\pgfpathlineto{\pgfqpoint{2.050497in}{0.789576in}}%
\pgfpathlineto{\pgfqpoint{2.056334in}{0.789576in}}%
\pgfpathlineto{\pgfqpoint{2.058262in}{0.787345in}}%
\pgfpathlineto{\pgfqpoint{2.065890in}{0.787345in}}%
\pgfpathlineto{\pgfqpoint{2.067775in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{2.077082in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{2.078919in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{2.104712in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{2.106435in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.140311in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.141897in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{2.143477in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{2.144265in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.145051in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{2.145836in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.147402in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{2.150516in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{2.151292in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.152065in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{2.152837in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.154378in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{2.155913in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.157442in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.158966in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{2.159726in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{2.161242in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.161998in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.162753in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{2.164258in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.183361in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{2.184796in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{2.209834in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{2.210509in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{2.212528in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{2.224446in}{0.787345in}}%
\pgfpathlineto{\pgfqpoint{2.230283in}{0.787345in}}%
\pgfpathlineto{\pgfqpoint{2.231569in}{0.789576in}}%
\pgfpathlineto{\pgfqpoint{2.241096in}{0.789576in}}%
\pgfpathlineto{\pgfqpoint{2.242351in}{0.791806in}}%
\pgfpathlineto{\pgfqpoint{2.247332in}{0.791806in}}%
\pgfpathlineto{\pgfqpoint{2.247951in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.248568in}{0.791806in}}%
\pgfpathlineto{\pgfqpoint{2.249801in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.257729in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.258936in}{0.796267in}}%
\pgfpathlineto{\pgfqpoint{2.266106in}{0.796267in}}%
\pgfpathlineto{\pgfqpoint{2.267290in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{2.273741in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{2.274904in}{0.800728in}}%
\pgfpathlineto{\pgfqpoint{2.280097in}{0.800728in}}%
\pgfpathlineto{\pgfqpoint{2.281242in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{2.281814in}{0.800728in}}%
\pgfpathlineto{\pgfqpoint{2.282385in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{2.284093in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{2.285794in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{2.294201in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{2.296967in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{2.298618in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{2.299715in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{2.301356in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{2.302990in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{2.304618in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{2.306240in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{2.306780in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{2.307318in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{2.312668in}{0.811881in}}%
\pgfpathlineto{\pgfqpoint{2.314259in}{0.814112in}}%
\pgfpathlineto{\pgfqpoint{2.316899in}{0.814112in}}%
\pgfpathlineto{\pgfqpoint{2.318476in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{2.321611in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{2.323170in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{2.328839in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{2.330372in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{2.330882in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{2.335443in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{2.336953in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{2.340455in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{2.341947in}{0.825265in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{0.825265in}}%
\pgfpathlineto{\pgfqpoint{2.343434in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{2.343929in}{0.825265in}}%
\pgfpathlineto{\pgfqpoint{2.344916in}{0.825265in}}%
\pgfpathlineto{\pgfqpoint{2.346393in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{2.352250in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{2.352734in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{2.353218in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{2.353702in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{2.355148in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{2.357549in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{2.359937in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{2.360412in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{2.364201in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{2.365613in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{2.371215in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{2.372604in}{0.838648in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{0.838648in}}%
\pgfpathlineto{\pgfqpoint{2.373527in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{2.373988in}{0.838648in}}%
\pgfpathlineto{\pgfqpoint{2.376744in}{0.838648in}}%
\pgfpathlineto{\pgfqpoint{2.378116in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{2.380392in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{2.381751in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{2.386701in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.387148in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{2.387594in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.388486in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.388932in}{0.847570in}}%
\pgfpathlineto{\pgfqpoint{2.389376in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.392036in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{2.393359in}{0.847570in}}%
\pgfpathlineto{\pgfqpoint{2.395994in}{0.847570in}}%
\pgfpathlineto{\pgfqpoint{2.397305in}{0.849801in}}%
\pgfpathlineto{\pgfqpoint{2.398612in}{0.849801in}}%
\pgfpathlineto{\pgfqpoint{2.399916in}{0.852031in}}%
\pgfpathlineto{\pgfqpoint{2.402079in}{0.852031in}}%
\pgfpathlineto{\pgfqpoint{2.403372in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{2.408930in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{2.413156in}{0.860954in}}%
\pgfpathlineto{\pgfqpoint{2.417342in}{0.863184in}}%
\pgfpathlineto{\pgfqpoint{2.421487in}{0.863184in}}%
\pgfpathlineto{\pgfqpoint{2.425592in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{2.429659in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{2.433687in}{0.872106in}}%
\pgfpathlineto{\pgfqpoint{2.437678in}{0.872106in}}%
\pgfpathlineto{\pgfqpoint{2.441632in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{2.445550in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{2.457093in}{0.885490in}}%
\pgfpathlineto{\pgfqpoint{2.460873in}{0.889951in}}%
\pgfpathlineto{\pgfqpoint{2.472017in}{0.896643in}}%
\pgfpathlineto{\pgfqpoint{2.475668in}{0.896643in}}%
\pgfpathlineto{\pgfqpoint{2.482879in}{0.905565in}}%
\pgfpathlineto{\pgfqpoint{2.486439in}{0.905565in}}%
\pgfpathlineto{\pgfqpoint{2.507202in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{2.513905in}{0.927870in}}%
\pgfpathlineto{\pgfqpoint{2.517218in}{0.927870in}}%
\pgfpathlineto{\pgfqpoint{2.520505in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{2.523768in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{2.527006in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{2.530219in}{0.939023in}}%
\pgfpathlineto{\pgfqpoint{2.533409in}{0.939023in}}%
\pgfpathlineto{\pgfqpoint{2.552064in}{0.952407in}}%
\pgfpathlineto{\pgfqpoint{2.555096in}{0.952407in}}%
\pgfpathlineto{\pgfqpoint{2.558107in}{0.954637in}}%
\pgfpathlineto{\pgfqpoint{2.561096in}{0.959098in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{0.963559in}}%
\pgfpathlineto{\pgfqpoint{2.569942in}{0.968021in}}%
\pgfpathlineto{\pgfqpoint{2.572851in}{0.968021in}}%
\pgfpathlineto{\pgfqpoint{2.575740in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{2.581460in}{0.976943in}}%
\pgfpathlineto{\pgfqpoint{2.584292in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{2.589900in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{2.592677in}{0.988096in}}%
\pgfpathlineto{\pgfqpoint{2.595436in}{0.988096in}}%
\pgfpathlineto{\pgfqpoint{2.598177in}{0.992557in}}%
\pgfpathlineto{\pgfqpoint{2.614267in}{1.005940in}}%
\pgfpathlineto{\pgfqpoint{2.616891in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{2.619499in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{2.622091in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.624667in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{2.627229in}{1.014862in}}%
\pgfpathlineto{\pgfqpoint{2.632306in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.634822in}{1.023785in}}%
\pgfpathlineto{\pgfqpoint{2.637323in}{1.021554in}}%
\pgfpathlineto{\pgfqpoint{2.639810in}{1.023785in}}%
\pgfpathlineto{\pgfqpoint{2.644742in}{1.030476in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{2.649617in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{2.652034in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{2.656827in}{1.043860in}}%
\pgfpathlineto{\pgfqpoint{2.659204in}{1.043860in}}%
\pgfpathlineto{\pgfqpoint{2.661568in}{1.046090in}}%
\pgfpathlineto{\pgfqpoint{2.663919in}{1.046090in}}%
\pgfpathlineto{\pgfqpoint{2.666256in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{2.673195in}{1.059474in}}%
\pgfpathlineto{\pgfqpoint{2.675483in}{1.059474in}}%
\pgfpathlineto{\pgfqpoint{2.680023in}{1.066165in}}%
\pgfpathlineto{\pgfqpoint{2.682275in}{1.066165in}}%
\pgfpathlineto{\pgfqpoint{2.684515in}{1.068396in}}%
\pgfpathlineto{\pgfqpoint{2.688961in}{1.075087in}}%
\pgfpathlineto{\pgfqpoint{2.691166in}{1.077318in}}%
\pgfpathlineto{\pgfqpoint{2.695544in}{1.077318in}}%
\pgfpathlineto{\pgfqpoint{2.699878in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{2.702028in}{1.088471in}}%
\pgfpathlineto{\pgfqpoint{2.704168in}{1.086240in}}%
\pgfpathlineto{\pgfqpoint{2.706297in}{1.088471in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{1.086240in}}%
\pgfpathlineto{\pgfqpoint{2.716787in}{1.101854in}}%
\pgfpathlineto{\pgfqpoint{2.718854in}{1.101854in}}%
\pgfpathlineto{\pgfqpoint{2.722959in}{1.108546in}}%
\pgfpathlineto{\pgfqpoint{2.724998in}{1.106315in}}%
\pgfpathlineto{\pgfqpoint{2.727026in}{1.113007in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{1.113007in}}%
\pgfpathlineto{\pgfqpoint{2.731054in}{1.115238in}}%
\pgfpathlineto{\pgfqpoint{2.733054in}{1.115238in}}%
\pgfpathlineto{\pgfqpoint{2.735045in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{2.737027in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{2.740963in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{2.744863in}{1.128621in}}%
\pgfpathlineto{\pgfqpoint{2.748728in}{1.124160in}}%
\pgfpathlineto{\pgfqpoint{2.752558in}{1.130852in}}%
\pgfpathlineto{\pgfqpoint{2.758240in}{1.137543in}}%
\pgfpathlineto{\pgfqpoint{2.760118in}{1.137543in}}%
\pgfpathlineto{\pgfqpoint{2.761987in}{1.144235in}}%
\pgfpathlineto{\pgfqpoint{2.763849in}{1.146465in}}%
\pgfpathlineto{\pgfqpoint{2.765702in}{1.146465in}}%
\pgfpathlineto{\pgfqpoint{2.767547in}{1.148696in}}%
\pgfpathlineto{\pgfqpoint{2.769384in}{1.148696in}}%
\pgfpathlineto{\pgfqpoint{2.773035in}{1.155388in}}%
\pgfpathlineto{\pgfqpoint{2.774849in}{1.153157in}}%
\pgfpathlineto{\pgfqpoint{2.778455in}{1.157618in}}%
\pgfpathlineto{\pgfqpoint{2.780246in}{1.157618in}}%
\pgfpathlineto{\pgfqpoint{2.785575in}{1.164310in}}%
\pgfpathlineto{\pgfqpoint{2.787337in}{1.168771in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{1.168771in}}%
\pgfpathlineto{\pgfqpoint{2.790839in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{2.792580in}{1.173232in}}%
\pgfpathlineto{\pgfqpoint{2.794313in}{1.173232in}}%
\pgfpathlineto{\pgfqpoint{2.796039in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{2.797759in}{1.173232in}}%
\pgfpathlineto{\pgfqpoint{2.799471in}{1.177693in}}%
\pgfpathlineto{\pgfqpoint{2.801177in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.186616in}}%
\pgfpathlineto{\pgfqpoint{2.807933in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{2.809606in}{1.188846in}}%
\pgfpathlineto{\pgfqpoint{2.811272in}{1.188846in}}%
\pgfpathlineto{\pgfqpoint{2.816232in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{2.817872in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{2.819507in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{2.821135in}{1.197768in}}%
\pgfpathlineto{\pgfqpoint{2.822757in}{1.197768in}}%
\pgfpathlineto{\pgfqpoint{2.824373in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{2.825982in}{1.202229in}}%
\pgfpathlineto{\pgfqpoint{2.829184in}{1.206691in}}%
\pgfpathlineto{\pgfqpoint{2.830776in}{1.211152in}}%
\pgfpathlineto{\pgfqpoint{2.832362in}{1.208921in}}%
\pgfpathlineto{\pgfqpoint{2.833942in}{1.208921in}}%
\pgfpathlineto{\pgfqpoint{2.835516in}{1.211152in}}%
\pgfpathlineto{\pgfqpoint{2.837085in}{1.215613in}}%
\pgfpathlineto{\pgfqpoint{2.838648in}{1.215613in}}%
\pgfpathlineto{\pgfqpoint{2.840205in}{1.217843in}}%
\pgfpathlineto{\pgfqpoint{2.843303in}{1.224535in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{2.846378in}{1.222305in}}%
\pgfpathlineto{\pgfqpoint{2.847907in}{1.224535in}}%
\pgfpathlineto{\pgfqpoint{2.849431in}{1.224535in}}%
\pgfpathlineto{\pgfqpoint{2.853971in}{1.231227in}}%
\pgfpathlineto{\pgfqpoint{2.855474in}{1.228996in}}%
\pgfpathlineto{\pgfqpoint{2.856971in}{1.228996in}}%
\pgfpathlineto{\pgfqpoint{2.858464in}{1.231227in}}%
\pgfpathlineto{\pgfqpoint{2.859951in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{2.861433in}{1.233457in}}%
\pgfpathlineto{\pgfqpoint{2.862909in}{1.237918in}}%
\pgfpathlineto{\pgfqpoint{2.864381in}{1.237918in}}%
\pgfpathlineto{\pgfqpoint{2.865848in}{1.240149in}}%
\pgfpathlineto{\pgfqpoint{2.868766in}{1.246841in}}%
\pgfpathlineto{\pgfqpoint{2.870218in}{1.249071in}}%
\pgfpathlineto{\pgfqpoint{2.873107in}{1.249071in}}%
\pgfpathlineto{\pgfqpoint{2.875977in}{1.253532in}}%
\pgfpathlineto{\pgfqpoint{2.877404in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{2.878827in}{1.253532in}}%
\pgfpathlineto{\pgfqpoint{2.880245in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{2.881659in}{1.257994in}}%
\pgfpathlineto{\pgfqpoint{2.883068in}{1.255763in}}%
\pgfpathlineto{\pgfqpoint{2.884472in}{1.260224in}}%
\pgfpathlineto{\pgfqpoint{2.885872in}{1.260224in}}%
\pgfpathlineto{\pgfqpoint{2.891425in}{1.269146in}}%
\pgfpathlineto{\pgfqpoint{2.892803in}{1.269146in}}%
\pgfpathlineto{\pgfqpoint{2.894176in}{1.266916in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{1.266916in}}%
\pgfpathlineto{\pgfqpoint{2.899623in}{1.273607in}}%
\pgfpathlineto{\pgfqpoint{2.900975in}{1.269146in}}%
\pgfpathlineto{\pgfqpoint{2.902322in}{1.269146in}}%
\pgfpathlineto{\pgfqpoint{2.903664in}{1.275838in}}%
\pgfpathlineto{\pgfqpoint{2.905003in}{1.275838in}}%
\pgfpathlineto{\pgfqpoint{2.906337in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{2.907668in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{2.908994in}{1.284760in}}%
\pgfpathlineto{\pgfqpoint{2.910316in}{1.280299in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.280299in}}%
\pgfpathlineto{\pgfqpoint{2.912948in}{1.282530in}}%
\pgfpathlineto{\pgfqpoint{2.915564in}{1.289221in}}%
\pgfpathlineto{\pgfqpoint{2.916866in}{1.289221in}}%
\pgfpathlineto{\pgfqpoint{2.918164in}{1.291452in}}%
\pgfpathlineto{\pgfqpoint{2.920748in}{1.298144in}}%
\pgfpathlineto{\pgfqpoint{2.922035in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{2.923317in}{1.298144in}}%
\pgfpathlineto{\pgfqpoint{2.925871in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{2.927142in}{1.298144in}}%
\pgfpathlineto{\pgfqpoint{2.928409in}{1.304835in}}%
\pgfpathlineto{\pgfqpoint{2.932189in}{1.304835in}}%
\pgfpathlineto{\pgfqpoint{2.934691in}{1.302605in}}%
\pgfpathlineto{\pgfqpoint{2.937178in}{1.309296in}}%
\pgfpathlineto{\pgfqpoint{2.939650in}{1.309296in}}%
\pgfpathlineto{\pgfqpoint{2.940881in}{1.313758in}}%
\pgfpathlineto{\pgfqpoint{2.942109in}{1.307066in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{1.307066in}}%
\pgfpathlineto{\pgfqpoint{2.945770in}{1.313758in}}%
\pgfpathlineto{\pgfqpoint{2.946984in}{1.311527in}}%
\pgfpathlineto{\pgfqpoint{2.948194in}{1.315988in}}%
\pgfpathlineto{\pgfqpoint{2.949401in}{1.313758in}}%
\pgfpathlineto{\pgfqpoint{2.950604in}{1.315988in}}%
\pgfpathlineto{\pgfqpoint{2.951804in}{1.311527in}}%
\pgfpathlineto{\pgfqpoint{2.953001in}{1.313758in}}%
\pgfpathlineto{\pgfqpoint{2.954194in}{1.311527in}}%
\pgfpathlineto{\pgfqpoint{2.955384in}{1.318219in}}%
\pgfpathlineto{\pgfqpoint{2.956571in}{1.315988in}}%
\pgfpathlineto{\pgfqpoint{2.958935in}{1.324910in}}%
\pgfpathlineto{\pgfqpoint{2.961286in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{2.962456in}{1.324910in}}%
\pgfpathlineto{\pgfqpoint{2.963624in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{2.965949in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{2.967107in}{1.329371in}}%
\pgfpathlineto{\pgfqpoint{2.972850in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{2.973989in}{1.338294in}}%
\pgfpathlineto{\pgfqpoint{2.975126in}{1.340524in}}%
\pgfpathlineto{\pgfqpoint{2.976259in}{1.336063in}}%
\pgfpathlineto{\pgfqpoint{2.977390in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{2.979642in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{2.980763in}{1.340524in}}%
\pgfpathlineto{\pgfqpoint{2.981882in}{1.349447in}}%
\pgfpathlineto{\pgfqpoint{2.982998in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{2.985221in}{1.349447in}}%
\pgfpathlineto{\pgfqpoint{2.986328in}{1.344985in}}%
\pgfpathlineto{\pgfqpoint{2.992911in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{2.993999in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{2.995083in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{2.996165in}{1.358369in}}%
\pgfpathlineto{\pgfqpoint{2.997245in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{2.999395in}{1.360599in}}%
\pgfpathlineto{\pgfqpoint{3.002601in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{3.005783in}{1.365060in}}%
\pgfpathlineto{\pgfqpoint{3.006838in}{1.362830in}}%
\pgfpathlineto{\pgfqpoint{3.008941in}{1.367291in}}%
\pgfpathlineto{\pgfqpoint{3.011034in}{1.362830in}}%
\pgfpathlineto{\pgfqpoint{3.013116in}{1.367291in}}%
\pgfpathlineto{\pgfqpoint{3.018279in}{1.376213in}}%
\pgfpathlineto{\pgfqpoint{3.020327in}{1.365060in}}%
\pgfpathlineto{\pgfqpoint{3.022365in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{3.023380in}{1.373983in}}%
\pgfpathlineto{\pgfqpoint{3.025404in}{1.380674in}}%
\pgfpathlineto{\pgfqpoint{3.027418in}{1.371752in}}%
\pgfpathlineto{\pgfqpoint{3.028421in}{1.380674in}}%
\pgfpathlineto{\pgfqpoint{3.030421in}{1.373983in}}%
\pgfpathlineto{\pgfqpoint{3.032412in}{1.380674in}}%
\pgfpathlineto{\pgfqpoint{3.033404in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{3.036366in}{1.382905in}}%
\pgfpathlineto{\pgfqpoint{3.038330in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{3.039308in}{1.380674in}}%
\pgfpathlineto{\pgfqpoint{3.041258in}{1.382905in}}%
\pgfpathlineto{\pgfqpoint{3.042230in}{1.382905in}}%
\pgfpathlineto{\pgfqpoint{3.046095in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{3.047056in}{1.387366in}}%
\pgfpathlineto{\pgfqpoint{3.048971in}{1.396288in}}%
\pgfpathlineto{\pgfqpoint{3.049925in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.396288in}}%
\pgfpathlineto{\pgfqpoint{3.052776in}{1.389597in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{1.402980in}}%
\pgfpathlineto{\pgfqpoint{3.054666in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{3.055608in}{1.394058in}}%
\pgfpathlineto{\pgfqpoint{3.056547in}{1.387366in}}%
\pgfpathlineto{\pgfqpoint{3.059354in}{1.402980in}}%
\pgfpathlineto{\pgfqpoint{3.062143in}{1.396288in}}%
\pgfpathlineto{\pgfqpoint{3.064914in}{1.402980in}}%
\pgfpathlineto{\pgfqpoint{3.066751in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{3.069493in}{1.416363in}}%
\pgfpathlineto{\pgfqpoint{3.070403in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{3.071310in}{1.416363in}}%
\pgfpathlineto{\pgfqpoint{3.072217in}{1.409672in}}%
\pgfpathlineto{\pgfqpoint{3.074023in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{3.074923in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{3.076718in}{1.411902in}}%
\pgfpathlineto{\pgfqpoint{3.078506in}{1.416363in}}%
\pgfpathlineto{\pgfqpoint{3.079397in}{1.411902in}}%
\pgfpathlineto{\pgfqpoint{3.084704in}{1.423055in}}%
\pgfpathlineto{\pgfqpoint{3.088206in}{1.416363in}}%
\pgfpathlineto{\pgfqpoint{3.089947in}{1.429747in}}%
\pgfpathlineto{\pgfqpoint{3.090814in}{1.425286in}}%
\pgfpathlineto{\pgfqpoint{3.093407in}{1.429747in}}%
\pgfpathlineto{\pgfqpoint{3.094267in}{1.423055in}}%
\pgfpathlineto{\pgfqpoint{3.097692in}{1.429747in}}%
\pgfpathlineto{\pgfqpoint{3.099395in}{1.429747in}}%
\pgfpathlineto{\pgfqpoint{3.100243in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{3.102780in}{1.429747in}}%
\pgfpathlineto{\pgfqpoint{3.103622in}{1.429747in}}%
\pgfpathlineto{\pgfqpoint{3.104462in}{1.425286in}}%
\pgfpathlineto{\pgfqpoint{3.106138in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{3.106973in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{3.108639in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{3.110299in}{1.438669in}}%
\pgfpathlineto{\pgfqpoint{3.111952in}{1.425286in}}%
\pgfpathlineto{\pgfqpoint{3.112776in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{3.113599in}{1.429747in}}%
\pgfpathlineto{\pgfqpoint{3.114420in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{3.116057in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{3.116874in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{3.117689in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{3.118502in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{3.120124in}{1.425286in}}%
\pgfpathlineto{\pgfqpoint{3.121740in}{1.438669in}}%
\pgfpathlineto{\pgfqpoint{3.122545in}{1.440900in}}%
\pgfpathlineto{\pgfqpoint{3.124152in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{3.125753in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{3.126551in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{3.127348in}{1.443130in}}%
\pgfpathlineto{\pgfqpoint{3.128143in}{1.438669in}}%
\pgfpathlineto{\pgfqpoint{3.129729in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{3.130520in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{3.131309in}{1.440900in}}%
\pgfpathlineto{\pgfqpoint{3.132097in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{3.132884in}{1.443130in}}%
\pgfpathlineto{\pgfqpoint{3.135234in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.136015in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{3.136794in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{3.138349in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{3.139124in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{3.139898in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{3.140670in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{3.141441in}{1.452052in}}%
\pgfpathlineto{\pgfqpoint{3.142210in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{3.143745in}{1.452052in}}%
\pgfpathlineto{\pgfqpoint{3.145275in}{1.456513in}}%
\pgfpathlineto{\pgfqpoint{3.146037in}{1.452052in}}%
\pgfpathlineto{\pgfqpoint{3.147559in}{1.456513in}}%
\pgfpathlineto{\pgfqpoint{3.149075in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{3.149831in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{3.150585in}{1.456513in}}%
\pgfpathlineto{\pgfqpoint{3.151338in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{3.152090in}{1.458744in}}%
\pgfpathlineto{\pgfqpoint{3.152841in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{3.153590in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{3.154339in}{1.458744in}}%
\pgfpathlineto{\pgfqpoint{3.155085in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{3.156575in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{3.157318in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.159539in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{3.161013in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{3.161748in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{3.162482in}{1.460975in}}%
\pgfpathlineto{\pgfqpoint{3.163946in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{3.165406in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.166133in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.169032in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{3.170474in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{3.171193in}{1.474358in}}%
\pgfpathlineto{\pgfqpoint{3.171911in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{3.172628in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{3.173344in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.174771in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{3.175484in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{3.176194in}{1.467666in}}%
\pgfpathlineto{\pgfqpoint{3.176904in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{3.177613in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{3.178320in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.179026in}{1.474358in}}%
\pgfpathlineto{\pgfqpoint{3.179731in}{1.476589in}}%
\pgfpathlineto{\pgfqpoint{3.181138in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{3.181839in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.182540in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{3.183937in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{3.184634in}{1.476589in}}%
\pgfpathlineto{\pgfqpoint{3.185330in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{3.186718in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.188102in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.188793in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{3.189482in}{1.476589in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.191543in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.192227in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{3.192911in}{1.476589in}}%
\pgfpathlineto{\pgfqpoint{3.193594in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.194275in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.196313in}{1.472127in}}%
\pgfpathlineto{\pgfqpoint{3.197667in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.198342in}{1.476589in}}%
\pgfpathlineto{\pgfqpoint{3.199016in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.199689in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{3.201701in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.202370in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{3.203704in}{1.476589in}}%
\pgfpathlineto{\pgfqpoint{3.205698in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.206361in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{3.207022in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{3.207683in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.208342in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{3.209658in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.210315in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{3.210970in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{3.211625in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.212931in}{1.476589in}}%
\pgfpathlineto{\pgfqpoint{3.213582in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.214233in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{3.214882in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{3.215531in}{1.489972in}}%
\pgfpathlineto{\pgfqpoint{3.216178in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{3.216825in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.217471in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{3.218115in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{3.219402in}{1.489972in}}%
\pgfpathlineto{\pgfqpoint{3.220043in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{3.220684in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{3.221963in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{3.223874in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.225143in}{1.489972in}}%
\pgfpathlineto{\pgfqpoint{3.227040in}{1.474358in}}%
\pgfpathlineto{\pgfqpoint{3.228300in}{1.492202in}}%
\pgfpathlineto{\pgfqpoint{3.228929in}{1.489972in}}%
\pgfpathlineto{\pgfqpoint{3.232058in}{1.501125in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{1.492202in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.492202in}}%
\pgfpathlineto{\pgfqpoint{3.235164in}{1.503355in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{1.494433in}}%
\pgfpathlineto{\pgfqpoint{3.236401in}{1.503355in}}%
\pgfpathlineto{\pgfqpoint{3.237017in}{1.498894in}}%
\pgfpathlineto{\pgfqpoint{3.238249in}{1.494433in}}%
\pgfpathlineto{\pgfqpoint{3.239476in}{1.501125in}}%
\pgfpathlineto{\pgfqpoint{3.239476in}{1.501125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288472in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{0.288472in}{2.090417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380000in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.090417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288472in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{0.510778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288472in}{2.090417in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.090417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288472in,y=2.252732in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont energy deposited (MeV/g)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/source_det.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465972in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{0.465972in}{2.186667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598428in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598428in,y=0.413556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530255in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530255in,y=0.413556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462082in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462082in,y=0.413556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508125in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555790in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878936in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043022in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159444in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249747in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323530in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385913in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439952in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487617in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810763in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974849in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091271in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181574in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255357in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317740in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371778in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419444in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742590in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906676in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023098in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113401in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187184in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249567in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303605in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351271in}{0.510778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922986in,y=0.258139in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont X-ray energy (MeV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465972in}{0.586955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158972in, y=0.548399in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465972in}{1.014165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158972in, y=0.975609in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465972in}{1.441376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158972in, y=1.402820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465972in}{1.868586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158972in, y=1.830030in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465972in}{0.510778in}}{\pgfqpoint{2.914028in}{1.675889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598428in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{1.287581in}{0.636438in}}%
\pgfpathlineto{\pgfqpoint{1.619586in}{0.883458in}}%
\pgfpathlineto{\pgfqpoint{1.799478in}{1.641512in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{1.734536in}}%
\pgfpathlineto{\pgfqpoint{2.018417in}{1.536832in}}%
\pgfpathlineto{\pgfqpoint{2.095197in}{1.407779in}}%
\pgfpathlineto{\pgfqpoint{2.159707in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{2.215334in}{1.177578in}}%
\pgfpathlineto{\pgfqpoint{2.264230in}{1.108848in}}%
\pgfpathlineto{\pgfqpoint{2.307850in}{1.140234in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.045486in}}%
\pgfpathlineto{\pgfqpoint{2.383102in}{1.037807in}}%
\pgfpathlineto{\pgfqpoint{2.416057in}{1.025891in}}%
\pgfpathlineto{\pgfqpoint{2.446530in}{1.007674in}}%
\pgfpathlineto{\pgfqpoint{2.474868in}{0.970735in}}%
\pgfpathlineto{\pgfqpoint{2.501351in}{0.991934in}}%
\pgfpathlineto{\pgfqpoint{2.526207in}{0.938294in}}%
\pgfpathlineto{\pgfqpoint{2.549624in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{2.571760in}{0.891251in}}%
\pgfpathlineto{\pgfqpoint{2.592747in}{0.915770in}}%
\pgfpathlineto{\pgfqpoint{2.612700in}{0.923624in}}%
\pgfpathlineto{\pgfqpoint{2.631715in}{0.913478in}}%
\pgfpathlineto{\pgfqpoint{2.649876in}{0.899969in}}%
\pgfpathlineto{\pgfqpoint{2.667258in}{0.900762in}}%
\pgfpathlineto{\pgfqpoint{2.683923in}{0.889507in}}%
\pgfpathlineto{\pgfqpoint{2.699929in}{0.850035in}}%
\pgfpathlineto{\pgfqpoint{2.715326in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{2.730159in}{0.851072in}}%
\pgfpathlineto{\pgfqpoint{2.744467in}{0.896130in}}%
\pgfpathlineto{\pgfqpoint{2.758287in}{0.842546in}}%
\pgfpathlineto{\pgfqpoint{2.771650in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{2.784586in}{0.824731in}}%
\pgfpathlineto{\pgfqpoint{2.797121in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{2.809280in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{2.821084in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{2.832553in}{0.788673in}}%
\pgfpathlineto{\pgfqpoint{2.843706in}{0.819315in}}%
\pgfpathlineto{\pgfqpoint{2.854560in}{0.782878in}}%
\pgfpathlineto{\pgfqpoint{2.865131in}{0.826832in}}%
\pgfpathlineto{\pgfqpoint{2.875432in}{0.767265in}}%
\pgfpathlineto{\pgfqpoint{2.885478in}{0.770364in}}%
\pgfpathlineto{\pgfqpoint{2.895280in}{0.745601in}}%
\pgfpathlineto{\pgfqpoint{2.904851in}{0.770982in}}%
\pgfpathlineto{\pgfqpoint{2.914200in}{0.749126in}}%
\pgfpathlineto{\pgfqpoint{2.923339in}{0.753369in}}%
\pgfpathlineto{\pgfqpoint{2.932275in}{0.741504in}}%
\pgfpathlineto{\pgfqpoint{2.941019in}{0.747334in}}%
\pgfpathlineto{\pgfqpoint{2.949577in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{2.957959in}{0.744880in}}%
\pgfpathlineto{\pgfqpoint{2.966170in}{0.768007in}}%
\pgfpathlineto{\pgfqpoint{2.974218in}{0.773376in}}%
\pgfpathlineto{\pgfqpoint{2.982109in}{0.747025in}}%
\pgfpathlineto{\pgfqpoint{2.989849in}{0.714238in}}%
\pgfpathlineto{\pgfqpoint{2.997443in}{0.737168in}}%
\pgfpathlineto{\pgfqpoint{3.004898in}{0.735836in}}%
\pgfpathlineto{\pgfqpoint{3.012218in}{0.670844in}}%
\pgfpathlineto{\pgfqpoint{3.019408in}{0.713777in}}%
\pgfpathlineto{\pgfqpoint{3.026473in}{0.699937in}}%
\pgfpathlineto{\pgfqpoint{3.033416in}{0.705456in}}%
\pgfpathlineto{\pgfqpoint{3.040242in}{0.740260in}}%
\pgfpathlineto{\pgfqpoint{3.046955in}{0.695060in}}%
\pgfpathlineto{\pgfqpoint{3.053558in}{0.685442in}}%
\pgfpathlineto{\pgfqpoint{3.060056in}{0.707869in}}%
\pgfpathlineto{\pgfqpoint{3.066450in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{3.072745in}{0.681970in}}%
\pgfpathlineto{\pgfqpoint{3.078944in}{0.692749in}}%
\pgfpathlineto{\pgfqpoint{3.085049in}{0.680580in}}%
\pgfpathlineto{\pgfqpoint{3.091064in}{0.696739in}}%
\pgfpathlineto{\pgfqpoint{3.096990in}{0.666724in}}%
\pgfpathlineto{\pgfqpoint{3.102831in}{0.672429in}}%
\pgfpathlineto{\pgfqpoint{3.108589in}{0.721010in}}%
\pgfpathlineto{\pgfqpoint{3.114266in}{0.670288in}}%
\pgfpathlineto{\pgfqpoint{3.119864in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{0.660810in}}%
\pgfpathlineto{\pgfqpoint{3.130834in}{0.680575in}}%
\pgfpathlineto{\pgfqpoint{3.136210in}{0.652745in}}%
\pgfpathlineto{\pgfqpoint{3.141515in}{0.678631in}}%
\pgfpathlineto{\pgfqpoint{3.146751in}{0.651169in}}%
\pgfpathlineto{\pgfqpoint{3.151920in}{0.653758in}}%
\pgfpathlineto{\pgfqpoint{3.157024in}{0.649006in}}%
\pgfpathlineto{\pgfqpoint{3.162065in}{0.680189in}}%
\pgfpathlineto{\pgfqpoint{3.167044in}{0.659754in}}%
\pgfpathlineto{\pgfqpoint{3.171962in}{0.668131in}}%
\pgfpathlineto{\pgfqpoint{3.176821in}{0.652195in}}%
\pgfpathlineto{\pgfqpoint{3.181622in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{3.186367in}{0.663312in}}%
\pgfpathlineto{\pgfqpoint{3.191057in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{3.195694in}{0.632084in}}%
\pgfpathlineto{\pgfqpoint{3.200277in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{3.204810in}{0.621513in}}%
\pgfpathlineto{\pgfqpoint{3.209292in}{0.642510in}}%
\pgfpathlineto{\pgfqpoint{3.213725in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{3.218111in}{0.605549in}}%
\pgfpathlineto{\pgfqpoint{3.222449in}{0.602911in}}%
\pgfpathlineto{\pgfqpoint{3.226741in}{0.621684in}}%
\pgfpathlineto{\pgfqpoint{3.230988in}{0.602964in}}%
\pgfpathlineto{\pgfqpoint{3.235191in}{0.605645in}}%
\pgfpathlineto{\pgfqpoint{3.239351in}{0.597676in}}%
\pgfpathlineto{\pgfqpoint{3.243468in}{0.600426in}}%
\pgfpathlineto{\pgfqpoint{3.247544in}{0.597731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465972in}{0.510778in}}{\pgfqpoint{2.914028in}{1.675889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598428in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{1.287581in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{1.619586in}{1.016042in}}%
\pgfpathlineto{\pgfqpoint{1.799478in}{1.987828in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{2.110490in}}%
\pgfpathlineto{\pgfqpoint{2.018417in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{2.095197in}{1.695094in}}%
\pgfpathlineto{\pgfqpoint{2.159707in}{1.504685in}}%
\pgfpathlineto{\pgfqpoint{2.215334in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{2.264230in}{1.299300in}}%
\pgfpathlineto{\pgfqpoint{2.307850in}{1.330890in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.204989in}}%
\pgfpathlineto{\pgfqpoint{2.383102in}{1.188174in}}%
\pgfpathlineto{\pgfqpoint{2.416057in}{1.166320in}}%
\pgfpathlineto{\pgfqpoint{2.446530in}{1.136999in}}%
\pgfpathlineto{\pgfqpoint{2.474868in}{1.084533in}}%
\pgfpathlineto{\pgfqpoint{2.501351in}{1.105015in}}%
\pgfpathlineto{\pgfqpoint{2.526207in}{1.032279in}}%
\pgfpathlineto{\pgfqpoint{2.549624in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{2.571760in}{0.962917in}}%
\pgfpathlineto{\pgfqpoint{2.592747in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{2.612700in}{0.993769in}}%
\pgfpathlineto{\pgfqpoint{2.631715in}{0.976688in}}%
\pgfpathlineto{\pgfqpoint{2.649876in}{0.955582in}}%
\pgfpathlineto{\pgfqpoint{2.667258in}{0.952333in}}%
\pgfpathlineto{\pgfqpoint{2.683923in}{0.934352in}}%
\pgfpathlineto{\pgfqpoint{2.699929in}{0.881209in}}%
\pgfpathlineto{\pgfqpoint{2.715326in}{0.826561in}}%
\pgfpathlineto{\pgfqpoint{2.730159in}{0.875397in}}%
\pgfpathlineto{\pgfqpoint{2.744467in}{0.928387in}}%
\pgfpathlineto{\pgfqpoint{2.758287in}{0.858050in}}%
\pgfpathlineto{\pgfqpoint{2.771650in}{0.838933in}}%
\pgfpathlineto{\pgfqpoint{2.784586in}{0.829543in}}%
\pgfpathlineto{\pgfqpoint{2.797121in}{0.792457in}}%
\pgfpathlineto{\pgfqpoint{2.809280in}{0.841908in}}%
\pgfpathlineto{\pgfqpoint{2.821084in}{0.807986in}}%
\pgfpathlineto{\pgfqpoint{2.832553in}{0.773286in}}%
\pgfpathlineto{\pgfqpoint{2.843706in}{0.808958in}}%
\pgfpathlineto{\pgfqpoint{2.854560in}{0.760796in}}%
\pgfpathlineto{\pgfqpoint{2.865131in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{2.875432in}{0.736370in}}%
\pgfpathlineto{\pgfqpoint{2.885478in}{0.737926in}}%
\pgfpathlineto{\pgfqpoint{2.895280in}{0.704634in}}%
\pgfpathlineto{\pgfqpoint{2.904851in}{0.734141in}}%
\pgfpathlineto{\pgfqpoint{2.914200in}{0.704660in}}%
\pgfpathlineto{\pgfqpoint{2.923339in}{0.707883in}}%
\pgfpathlineto{\pgfqpoint{2.932275in}{0.690964in}}%
\pgfpathlineto{\pgfqpoint{2.941019in}{0.696224in}}%
\pgfpathlineto{\pgfqpoint{2.949577in}{0.698248in}}%
\pgfpathlineto{\pgfqpoint{2.957959in}{0.689167in}}%
\pgfpathlineto{\pgfqpoint{2.966170in}{0.716229in}}%
\pgfpathlineto{\pgfqpoint{2.974218in}{0.721085in}}%
\pgfpathlineto{\pgfqpoint{2.982109in}{0.686294in}}%
\pgfpathlineto{\pgfqpoint{2.989849in}{0.643525in}}%
\pgfpathlineto{\pgfqpoint{2.997443in}{0.670482in}}%
\pgfpathlineto{\pgfqpoint{3.004898in}{0.667123in}}%
\pgfpathlineto{\pgfqpoint{3.012218in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.019408in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{3.026473in}{0.617242in}}%
\pgfpathlineto{\pgfqpoint{3.033416in}{0.622668in}}%
\pgfpathlineto{\pgfqpoint{3.040242in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{3.046955in}{0.606456in}}%
\pgfpathlineto{\pgfqpoint{3.053558in}{0.592925in}}%
\pgfpathlineto{\pgfqpoint{3.060056in}{0.619448in}}%
\pgfpathlineto{\pgfqpoint{3.066450in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.072745in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.078944in}{0.596230in}}%
\pgfpathlineto{\pgfqpoint{3.085049in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.091064in}{0.598397in}}%
\pgfpathlineto{\pgfqpoint{3.096990in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.102831in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.108589in}{0.624794in}}%
\pgfpathlineto{\pgfqpoint{3.114266in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.119864in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.130834in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.136210in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.141515in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.146751in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.151920in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.157024in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.162065in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.167044in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.171962in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.176821in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.181622in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.186367in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.191057in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.195694in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.200277in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.204810in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.209292in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.213725in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.218111in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.222449in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.226741in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.230988in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.235191in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.239351in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.243468in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.247544in}{0.586955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465972in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{0.465972in}{2.186667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380000in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.186667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465972in}{0.510778in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{0.510778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465972in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.186667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in,y=2.270000in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont normalized response}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348556in}{1.788000in}}%
\pgfpathlineto{\pgfqpoint{3.302222in}{1.788000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324444in}{1.788000in}}{\pgfqpoint{3.324444in}{1.810223in}}%
\pgfpathlineto{\pgfqpoint{3.324444in}{2.108889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324444in}{2.131111in}}{\pgfqpoint{3.302222in}{2.131111in}}%
\pgfpathlineto{\pgfqpoint{2.348556in}{2.131111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326333in}{2.131111in}}{\pgfqpoint{2.326333in}{2.108889in}}%
\pgfpathlineto{\pgfqpoint{2.326333in}{1.810223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326333in}{1.788000in}}{\pgfqpoint{2.348556in}{1.788000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370778in}{2.047778in}}%
\pgfpathlineto{\pgfqpoint{2.593000in}{2.047778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681889in,y=2.008889in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont uncalibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370778in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{2.593000in}{1.892889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681889in,y=1.854000in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont calibrated}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

